Graph Neural Networks for Fast Contingency Analysis of Power Systems

The successful integration of machine learning models into decision support tools for grid operation hinges on effectively capturing the topological changes in daily operations. Frequent grid reconfigurations and N-k security analyses have to be conducted to ensure a reliable and secure power grid, leading to a vast combinatorial space of possible topologies and operating states. This combinatorial complexity, which increases with grid size, poses a significant computational challenge for traditional solvers. In this paper, we combine Physics-Informed Neural Networks with graph-aware neural network architectures, i.e., a Guided-Dropout (GD) and an Edge-Varying Graph Neural Network (GNN) architecture to learn the set points for a grid that considers all probable single-line reconfigurations (all critical N-1 scenarios) and subsequently apply the trained models to N-k scenarios. We demonstrate how incorporating the underlying physical equations for the network equations within the training procedure of the GD and the GNN architectures performs with N-1, N-2, and N-3 case studies. Using the AC Power Flow as a guiding application, we test our methods on the 6-bus, 24-bus, 57-bus, and 118-bus systems. We find that GNN not only achieves the task of contingency screening with satisfactory accuracy but does this up to 400 times faster than the Newton-Raphson power flow solver. Moreover, our results provide a comparison of the GD and GNN models in terms of accuracy and computational speed and provide recommendations on their adoption for contingency analysis of power systems.

==> figures/T2_l2_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray72}{RGB}{72,72,72}
\definecolor{firebrick2025152}{RGB}{202,51,52}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue71124167}{RGB}{71,74,167}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
font=\large, %footnotesize,
width=10cm,
height=5.0cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Test\_sys},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={14-bus,30-bus,57-bus,118-bus},
y grid style={darkgray176},
ylabel={MSE},
ymin=-1.65255347383209e-05, ymax=0.000347036229504738,
ytick style={color=black},
]
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:-0.3764,9.76274804997956e-07)
--(axis cs:-0.0236,9.76274804997956e-07)
--(axis cs:-0.0236,9.30766236706404e-05)
--(axis cs:-0.3764,9.30766236706404e-05)
--(axis cs:-0.3764,9.76274804997956e-07)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:0.0236,1.49960811768324e-06)
--(axis cs:0.3764,1.49960811768324e-06)
--(axis cs:0.3764,5.76706552237738e-05)
--(axis cs:0.0236,5.76706552237738e-05)
--(axis cs:0.0236,1.49960811768324e-06)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:0.6236,8.0468683449908e-07)
--(axis cs:0.9764,8.0468683449908e-07)
--(axis cs:0.9764,7.57820416765753e-05)
--(axis cs:0.6236,7.57820416765753e-05)
--(axis cs:0.6236,8.0468683449908e-07)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:1.0236,2.6294958388462e-07)
--(axis cs:1.3764,2.6294958388462e-07)
--(axis cs:1.3764,2.0641209630412e-05)
--(axis cs:1.0236,2.0641209630412e-05)
--(axis cs:1.0236,2.6294958388462e-07)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:1.6236,7.78396724854247e-07)
--(axis cs:1.9764,7.78396724854247e-07)
--(axis cs:1.9764,3.82908538085758e-05)
--(axis cs:1.6236,3.82908538085758e-05)
--(axis cs:1.6236,7.78396724854247e-07)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:2.0236,1.21505888728279e-06)
--(axis cs:2.3764,1.21505888728279e-06)
--(axis cs:2.3764,1.85237358891754e-05)
--(axis cs:2.0236,1.85237358891754e-05)
--(axis cs:2.0236,1.21505888728279e-06)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:2.6236,3.53041394873799e-06)
--(axis cs:2.9764,3.53041394873799e-06)
--(axis cs:2.9764,0.000134325946419267)
--(axis cs:2.6236,0.000134325946419267)
--(axis cs:2.6236,3.53041394873799e-06)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:3.0236,1.95647976397595e-06)
--(axis cs:3.3764,1.95647976397595e-06)
--(axis cs:3.3764,2.61678233073326e-05)
--(axis cs:3.0236,2.61678233073326e-05)
--(axis cs:3.0236,1.95647976397595e-06)
--cycle;
\draw[draw=darkslategray72,fill=firebrick2025152,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,area legend,draw=darkslategray72,fill=firebrick2025152,line width=0.3pt}
\addlegendentry{PI-GDNN}

\draw[draw=darkslategray72,fill=steelblue71124167,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,area legend,draw=darkslategray72,fill=steelblue71124167,line width=0.3pt}
\addlegendentry{PI-EVGNN}

\addplot [semithick, darkslategray72, forget plot]
table {%
-0.2 9.76274804997956e-07
-0.2 8.67361737988404e-15
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.2 9.30766236706404e-05
-0.2 0.000231205500313081
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.298 8.67361737988404e-15
-0.102 8.67361737988404e-15
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.298 0.000231205500313081
-0.102 0.000231205500313081
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.2 1.49960811768324e-06
0.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.2 5.76706552237738e-05
0.2 0.000141924581839703
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.102 0
0.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.102 0.000141924581839703
0.298 0.000141924581839703
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.8 8.0468683449908e-07
0.8 2.22044604925031e-16
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.8 7.57820416765753e-05
0.8 0.000188242644071579
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.702 2.22044604925031e-16
0.898 2.22044604925031e-16
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.702 0.000188242644071579
0.898 0.000188242644071579
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.2 2.6294958388462e-07
1.2 2.91780488659299e-15
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.2 2.0641209630412e-05
1.2 5.1194892876083e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.102 2.91780488659299e-15
1.298 2.91780488659299e-15
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.102 5.1194892876083e-05
1.298 5.1194892876083e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.8 7.78396724854247e-07
1.8 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.8 3.82908538085758e-05
1.8 9.45577412494458e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.702 0
1.898 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.702 9.45577412494458e-05
1.898 9.45577412494458e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.2 1.21505888728279e-06
2.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.2 1.85237358891754e-05
2.2 4.44864890596364e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.102 0
2.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.102 4.44864890596364e-05
2.298 4.44864890596364e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.8 3.53041394873799e-06
2.8 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.8 0.000134325946419267
2.8 0.000330510694766417
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.702 0
2.898 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.702 0.000330510694766417
2.898 0.000330510694766417
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.2 1.95647976397595e-06
3.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.2 2.61678233073326e-05
3.2 6.24844178673811e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.102 0
3.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.102 6.24844178673811e-05
3.298 6.24844178673811e-05
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
-0.3764 1.37804813675757e-05
-0.0236 1.37804813675757e-05
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
0.0236 9.67084270087071e-06
0.3764 9.67084270087071e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
0.6236 8.15798830444692e-06
0.9764 8.15798830444692e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
1.0236 4.12483359468752e-06
1.3764 4.12483359468752e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
1.6236 5.90993158766651e-06
1.9764 5.90993158766651e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
2.0236 5.62765376344032e-06
2.3764 5.62765376344032e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
2.6236 3.65525502274977e-05
2.9764 3.65525502274977e-05
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
3.0236 8.20498189568752e-06
3.3764 8.20498189568752e-06
};
\end{axis}

\end{tikzpicture}


==> figures/T3_l2_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray72}{RGB}{72,72,72}
\definecolor{firebrick2025152}{RGB}{202,51,52}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue71124167}{RGB}{71,74,167}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
font=\large, %footnotesize,
width=10cm,
height=5.0cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Test\_sys},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={14-bus,30-bus,57-bus,118-bus},
y grid style={darkgray176},
ylabel={MSE},
ymin=-0.00999996364116669, ymax=0.2099992364645,
ytick style={color=black},
scaled y ticks=base 10:1
]
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:-0.3764,0.000190486753126606)
--(axis cs:-0.0236,0.000190486753126606)
--(axis cs:-0.0236,0.0125754866749048)
--(axis cs:-0.3764,0.0125754866749048)
--(axis cs:-0.3764,0.000190486753126606)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:0.0236,4.93171828566119e-05)
--(axis cs:0.3764,4.93171828566119e-05)
--(axis cs:0.3764,0.0025235959328711)
--(axis cs:0.0236,0.0025235959328711)
--(axis cs:0.0236,4.93171828566119e-05)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:0.6236,0.000253494275966659)
--(axis cs:0.9764,0.000253494275966659)
--(axis cs:0.9764,0.0209732223302126)
--(axis cs:0.6236,0.0209732223302126)
--(axis cs:0.6236,0.000253494275966659)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:1.0236,0.000119149583042599)
--(axis cs:1.3764,0.000119149583042599)
--(axis cs:1.3764,0.0415501706302166)
--(axis cs:1.0236,0.0415501706302166)
--(axis cs:1.0236,0.000119149583042599)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:1.6236,7.18931769370101e-05)
--(axis cs:1.9764,7.18931769370101e-05)
--(axis cs:1.9764,0.0366195999085903)
--(axis cs:1.6236,0.0366195999085903)
--(axis cs:1.6236,7.18931769370101e-05)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:2.0236,0.00122495566029102)
--(axis cs:2.3764,0.00122495566029102)
--(axis cs:2.3764,0.0634603723883629)
--(axis cs:2.0236,0.0634603723883629)
--(axis cs:2.0236,0.00122495566029102)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:2.6236,0.000185636454261839)
--(axis cs:2.9764,0.000185636454261839)
--(axis cs:2.9764,0.0375721752643585)
--(axis cs:2.6236,0.0375721752643585)
--(axis cs:2.6236,0.000185636454261839)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:3.0236,0)
--(axis cs:3.3764,0)
--(axis cs:3.3764,0.113650739192963)
--(axis cs:3.0236,0.113650739192963)
--(axis cs:3.0236,0)
--cycle;
\draw[draw=darkslategray72,fill=firebrick2025152,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,area legend,draw=darkslategray72,fill=firebrick2025152,line width=0.3pt}
\addlegendentry{PI-GDNN}

\draw[draw=darkslategray72,fill=steelblue71124167,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,area legend,draw=darkslategray72,fill=steelblue71124167,line width=0.3pt}
\addlegendentry{PI-EVGNN}

\addplot [semithick, darkslategray72, forget plot]
table {%
-0.2 0.000190486753126606
-0.2 1.13403650914279e-08
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.2 0.0125754866749048
-0.2 0.0294004436582327
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.298 1.13403650914279e-08
-0.102 1.13403650914279e-08
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.298 0.0294004436582327
-0.102 0.0294004436582327
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.2 4.93171828566119e-05
0.2 5.91207083289191e-09
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.2 0.0025235959328711
0.2 0.00601394148543477
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.102 5.91207083289191e-09
0.298 5.91207083289191e-09
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.102 0.00601394148543477
0.298 0.00601394148543477
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.8 0.000253494275966659
0.8 4.46155612454646e-12
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.8 0.0209732223302126
0.8 0.0509592816233635
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.702 4.46155612454646e-12
0.898 4.46155612454646e-12
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.702 0.0509592816233635
0.898 0.0509592816233635
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.2 0.000119149583042599
1.2 1.38680150696402e-10
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.2 0.0415501706302166
1.2 0.103539735078812
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.102 1.38680150696402e-10
1.298 1.38680150696402e-10
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.102 0.103539735078812
1.298 0.103539735078812
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.8 7.18931769370101e-05
1.8 2.34122075025434e-12
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.8 0.0366195999085903
1.8 0.0914085954427719
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.702 2.34122075025434e-12
1.898 2.34122075025434e-12
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.702 0.0914085954427719
1.898 0.0914085954427719
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.2 0.00122495566029102
2.2 2.49062909185582e-10
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.2 0.0634603723883629
2.2 0.15675263106823
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.102 2.49062909185582e-10
2.298 2.49062909185582e-10
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.102 0.15675263106823
2.298 0.15675263106823
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.8 0.000185636454261839
2.8 3.46944695195361e-16
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.8 0.0375721752643585
2.8 0.0936391726136208
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.702 3.46944695195361e-16
2.898 3.46944695195361e-16
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.702 0.0936391726136208
2.898 0.0936391726136208
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.2 0
3.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.2 0.113650739192963
3.2 0.199999272823334
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.102 0
3.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.102 0.199999272823334
3.298 0.199999272823334
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
-0.3764 0.00353610189631581
-0.0236 0.00353610189631581
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
0.0236 0.000293606164632365
0.3764 0.000293606164632365
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
0.6236 0.0119309527799487
0.9764 0.0119309527799487
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
1.0236 0.010509786196053
1.3764 0.010509786196053
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
1.6236 0.0127734001725912
1.9764 0.0127734001725912
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
2.0236 0.0101378411054611
2.3764 0.0101378411054611
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
2.6236 0.0052067912183702
2.9764 0.0052067912183702
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
3.0236 0.00250595109537244
3.3764 0.00250595109537244
};
\end{axis}

\end{tikzpicture}



==> figures/l2_performance.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray72}{RGB}{72,72,72}
\definecolor{firebrick2025152}{RGB}{202,51,52}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue71124167}{RGB}{71,74,167}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
font=\large, %footnotesize,
width=10cm,
height=5.0cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Test\_sys},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={14-bus,30-bus,57-bus,118-bus},
y grid style={darkgray176},
ylabel={MSE},
ymin=-3.26678418787196e-06, ymax=6.86024679453112e-05,
ytick style={color=black}
]
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:-0.3764,1.42180500262157e-07)
--(axis cs:-0.0236,1.42180500262157e-07)
--(axis cs:-0.0236,5.12401163632603e-06)
--(axis cs:-0.3764,5.12401163632603e-06)
--(axis cs:-0.3764,1.42180500262157e-07)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:0.0236,5.72738059645417e-07)
--(axis cs:0.3764,5.72738059645417e-07)
--(axis cs:0.3764,8.72287318998133e-06)
--(axis cs:0.0236,8.72287318998133e-06)
--(axis cs:0.0236,5.72738059645417e-07)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:0.6236,6.80866776292532e-08)
--(axis cs:0.9764,6.80866776292532e-08)
--(axis cs:0.9764,3.02337912216899e-06)
--(axis cs:0.6236,3.02337912216899e-06)
--(axis cs:0.6236,6.80866776292532e-08)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:1.0236,1.27450448417221e-07)
--(axis cs:1.3764,1.27450448417221e-07)
--(axis cs:1.3764,4.54656174042611e-06)
--(axis cs:1.0236,4.54656174042611e-06)
--(axis cs:1.0236,1.27450448417221e-07)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:1.6236,3.52859615304624e-07)
--(axis cs:1.9764,3.52859615304624e-07)
--(axis cs:1.9764,8.03201874077786e-06)
--(axis cs:1.6236,8.03201874077786e-06)
--(axis cs:1.6236,3.52859615304624e-07)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:2.0236,7.45747996688806e-07)
--(axis cs:2.3764,7.45747996688806e-07)
--(axis cs:2.3764,1.10863238660386e-05)
--(axis cs:2.0236,1.10863238660386e-05)
--(axis cs:2.0236,7.45747996688806e-07)
--cycle;
\path [draw=darkslategray72, fill=firebrick2025152, semithick]
(axis cs:2.6236,0)
--(axis cs:2.9764,0)
--(axis cs:2.9764,2.6134293875657e-05)
--(axis cs:2.6236,2.6134293875657e-05)
--(axis cs:2.6236,0)
--cycle;
\path [draw=darkslategray72, fill=steelblue71124167, semithick]
(axis cs:3.0236,1.33930575429986e-06)
--(axis cs:3.3764,1.33930575429986e-06)
--(axis cs:3.3764,2.07834132197604e-05)
--(axis cs:3.0236,2.07834132197604e-05)
--(axis cs:3.0236,1.33930575429986e-06)
--cycle;
\draw[draw=darkslategray72,fill=firebrick2025152,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,area legend,draw=darkslategray72,fill=firebrick2025152,line width=0.3pt}
\addlegendentry{PI-GDNN}

\draw[draw=darkslategray72,fill=steelblue71124167,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,area legend,draw=darkslategray72,fill=steelblue71124167,line width=0.3pt}
\addlegendentry{PI-EVGNN}

\addplot [semithick, darkslategray72, forget plot]
table {%
-0.2 1.42180500262157e-07
-0.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.2 5.12401163632603e-06
-0.2 1.2595257430803e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.298 0
-0.102 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
-0.298 1.2595257430803e-05
-0.102 1.2595257430803e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.2 5.72738059645417e-07
0.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.2 8.72287318998133e-06
0.2 2.09480731427902e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.102 0
0.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.102 2.09480731427902e-05
0.298 2.09480731427902e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.8 6.80866776292532e-08
0.8 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.8 3.02337912216899e-06
0.8 7.45621991882217e-06
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.702 0
0.898 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
0.702 7.45621991882217e-06
0.898 7.45621991882217e-06
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.2 1.27450448417221e-07
1.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.2 4.54656174042611e-06
1.2 1.11751578515396e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.102 0
1.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.102 1.11751578515396e-05
1.298 1.11751578515396e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.8 3.52859615304624e-07
1.8 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.8 8.03201874077786e-06
1.8 1.95507363969227e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.702 0
1.898 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
1.702 1.95507363969227e-05
1.898 1.95507363969227e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.2 7.45747996688806e-07
2.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.2 1.10863238660386e-05
2.2 2.65970447799191e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.102 0
2.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.102 2.65970447799191e-05
2.298 2.65970447799191e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.8 0
2.8 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.8 2.6134293875657e-05
2.8 6.53356837574393e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.702 0
2.898 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
2.702 6.53356837574393e-05
2.898 6.53356837574393e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.2 1.33930575429986e-06
3.2 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.2 2.07834132197604e-05
3.2 4.99495508847758e-05
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.102 0
3.298 0
};
\addplot [semithick, darkslategray72, forget plot]
table {%
3.102 4.99495508847758e-05
3.298 4.99495508847758e-05
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
-0.3764 1.18638990898035e-06
-0.0236 1.18638990898035e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
0.0236 2.53278290074377e-06
0.3764 2.53278290074377e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
0.6236 5.11225778154767e-07
0.9764 5.11225778154767e-07
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
1.0236 8.2709505022649e-07
1.3764 8.2709505022649e-07
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
1.6236 1.80464655841206e-06
1.9764 1.80464655841206e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
2.0236 3.55973293153511e-06
2.3764 3.55973293153511e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
2.6236 4.43980206910055e-06
2.9764 4.43980206910055e-06
};
\addplot [semithick, yellow, opacity=0.7, forget plot]
table {%
3.0236 6.31369471193466e-06
3.3764 6.31369471193466e-06
};
\end{axis}

\end{tikzpicture}


==> figures/pinn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
group style={group size=2 by 4
vertical sep=1em,
horizontal sep=3em,
},
%width=7.25cm,
%height=4cm,
%unit vector ratio=2 1,
%width = \textwidth
footnotesize,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
%enlarge x limits=0.1,
%yticklabel=$\pgfmathprintnumber{\tick}\mathrm{k}$,
]
\footnotesize
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Guided},
x grid style={darkgray176},
xmin=-0.000596186518669128, xmax=0.0147707670927048,
xtick style={color=black},
xtick={-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012,0.014,0.016},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=3423,
ytick style={color=black},
ytick={0,1000,2000,3000,4000},
yticklabels={0,1 k,2 k,3 k,4 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:0.000102311372756958,0)
--(axis cs:0.000102311372756958,0)
--(axis cs:0.000356310571078211,0)
--(axis cs:0.000356310571078211,0)
--(axis cs:0.000610309827607125,0)
--(axis cs:0.000610309827607125,0)
--(axis cs:0.0008643091423437,0)
--(axis cs:0.0008643091423437,0)
--(axis cs:0.00111830839887261,0)
--(axis cs:0.00111830839887261,0)
--(axis cs:0.00137230753898621,0)
--(axis cs:0.00137230753898621,0)
--(axis cs:0.00162630691193044,0)
--(axis cs:0.00162630691193044,0)
--(axis cs:0.00188030605204403,0)
--(axis cs:0.00188030605204403,0)
--(axis cs:0.00213430495932698,0)
--(axis cs:0.00213430495932698,0)
--(axis cs:0.00238830456510186,0)
--(axis cs:0.00238830456510186,0)
--(axis cs:0.00264230370521545,0)
--(axis cs:0.00264230370521545,0)
--(axis cs:0.00289630284532905,0)
--(axis cs:0.00289630284532905,0)
--(axis cs:0.00315030221827328,0)
--(axis cs:0.00315030221827328,0)
--(axis cs:0.00340430112555623,0)
--(axis cs:0.00340430112555623,0)
--(axis cs:0.00365830073133111,0)
--(axis cs:0.00365830073133111,0)
--(axis cs:0.0039122998714447,0)
--(axis cs:0.0039122998714447,0)
--(axis cs:0.00416629854589701,0)
--(axis cs:0.00416629854589701,0)
--(axis cs:0.00442029815167189,0)
--(axis cs:0.00442029815167189,0)
--(axis cs:0.00467429775744677,0)
--(axis cs:0.00467429775744677,0)
--(axis cs:0.00492829643189907,0)
--(axis cs:0.00492829643189907,0)
--(axis cs:0.00518229603767395,0)
--(axis cs:0.00518229603767395,0)
--(axis cs:0.00543629471212626,0)
--(axis cs:0.00543629471212626,0)
--(axis cs:0.00569029431790113,0)
--(axis cs:0.00569029431790113,0)
--(axis cs:0.00594429392367601,0)
--(axis cs:0.00594429392367601,0)
--(axis cs:0.00619829259812832,0)
--(axis cs:0.00619829259812832,0)
--(axis cs:0.0064522922039032,0)
--(axis cs:0.0064522922039032,0)
--(axis cs:0.0067062908783555,0)
--(axis cs:0.0067062908783555,0)
--(axis cs:0.00696029048413038,0)
--(axis cs:0.00696029048413038,0)
--(axis cs:0.00721429008990526,0)
--(axis cs:0.00721429008990526,0)
--(axis cs:0.00746828876435757,0)
--(axis cs:0.00746828876435757,0)
--(axis cs:0.00772228837013245,0)
--(axis cs:0.00772228837013245,0)
--(axis cs:0.00797628797590733,0)
--(axis cs:0.00797628797590733,0)
--(axis cs:0.00823028665035963,0)
--(axis cs:0.00823028665035963,0)
--(axis cs:0.00848428718745708,0)
--(axis cs:0.00848428718745708,0)
--(axis cs:0.00873828493058681,0)
--(axis cs:0.00873828493058681,0)
--(axis cs:0.00899228453636169,0)
--(axis cs:0.00899228453636169,0)
--(axis cs:0.00924628414213657,0)
--(axis cs:0.00924628414213657,0)
--(axis cs:0.00950028281658888,0)
--(axis cs:0.00950028281658888,0)
--(axis cs:0.00975428335368633,0)
--(axis cs:0.00975428335368633,0)
--(axis cs:0.0100082810968161,0)
--(axis cs:0.0100082810968161,0)
--(axis cs:0.0102622807025909,0)
--(axis cs:0.0102622807025909,0)
--(axis cs:0.0105162803083658,0)
--(axis cs:0.0105162803083658,0)
--(axis cs:0.0107702789828181,0)
--(axis cs:0.0107702789828181,0)
--(axis cs:0.0110242795199156,0)
--(axis cs:0.0110242795199156,0)
--(axis cs:0.0112782772630453,0)
--(axis cs:0.0112782772630453,0)
--(axis cs:0.0115322768688202,0)
--(axis cs:0.0115322768688202,0)
--(axis cs:0.0117862764745951,0)
--(axis cs:0.0117862764745951,0)
--(axis cs:0.0120402751490474,0)
--(axis cs:0.0120402751490474,0)
--(axis cs:0.0122942756861448,0)
--(axis cs:0.0122942756861448,0)
--(axis cs:0.0125482734292746,0)
--(axis cs:0.0125482734292746,0)
--(axis cs:0.0128022730350494,0)
--(axis cs:0.0128022730350494,0)
--(axis cs:0.0130562726408243,0)
--(axis cs:0.0130562726408243,0)
--(axis cs:0.0133102713152766,0)
--(axis cs:0.0133102713152766,0)
--(axis cs:0.0135642718523741,0)
--(axis cs:0.0135642718523741,0)
--(axis cs:0.0138182695955038,0)
--(axis cs:0.0138182695955038,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0138182695955038,0)
--(axis cs:0.0138182695955038,138)
--(axis cs:0.0135642718523741,138)
--(axis cs:0.0135642718523741,418)
--(axis cs:0.0133102713152766,418)
--(axis cs:0.0133102713152766,390)
--(axis cs:0.0130562726408243,390)
--(axis cs:0.0130562726408243,482)
--(axis cs:0.0128022730350494,482)
--(axis cs:0.0128022730350494,421)
--(axis cs:0.0125482734292746,421)
--(axis cs:0.0125482734292746,418)
--(axis cs:0.0122942756861448,418)
--(axis cs:0.0122942756861448,410)
--(axis cs:0.0120402751490474,410)
--(axis cs:0.0120402751490474,420)
--(axis cs:0.0117862764745951,420)
--(axis cs:0.0117862764745951,433)
--(axis cs:0.0115322768688202,433)
--(axis cs:0.0115322768688202,424)
--(axis cs:0.0112782772630453,424)
--(axis cs:0.0112782772630453,425)
--(axis cs:0.0110242795199156,425)
--(axis cs:0.0110242795199156,403)
--(axis cs:0.0107702789828181,403)
--(axis cs:0.0107702789828181,387)
--(axis cs:0.0105162803083658,387)
--(axis cs:0.0105162803083658,452)
--(axis cs:0.0102622807025909,452)
--(axis cs:0.0102622807025909,394)
--(axis cs:0.0100082810968161,394)
--(axis cs:0.0100082810968161,454)
--(axis cs:0.00975428335368633,454)
--(axis cs:0.00975428335368633,417)
--(axis cs:0.00950028281658888,417)
--(axis cs:0.00950028281658888,483)
--(axis cs:0.00924628414213657,483)
--(axis cs:0.00924628414213657,477)
--(axis cs:0.00899228453636169,477)
--(axis cs:0.00899228453636169,480)
--(axis cs:0.00873828493058681,480)
--(axis cs:0.00873828493058681,500)
--(axis cs:0.00848428718745708,500)
--(axis cs:0.00848428718745708,532)
--(axis cs:0.00823028665035963,532)
--(axis cs:0.00823028665035963,564)
--(axis cs:0.00797628797590733,564)
--(axis cs:0.00797628797590733,605)
--(axis cs:0.00772228837013245,605)
--(axis cs:0.00772228837013245,704)
--(axis cs:0.00746828876435757,704)
--(axis cs:0.00746828876435757,854)
--(axis cs:0.00721429008990526,854)
--(axis cs:0.00721429008990526,1071)
--(axis cs:0.00696029048413038,1071)
--(axis cs:0.00696029048413038,1222)
--(axis cs:0.0067062908783555,1222)
--(axis cs:0.0067062908783555,1372)
--(axis cs:0.0064522922039032,1372)
--(axis cs:0.0064522922039032,1589)
--(axis cs:0.00619829259812832,1589)
--(axis cs:0.00619829259812832,1664)
--(axis cs:0.00594429392367601,1664)
--(axis cs:0.00594429392367601,1769)
--(axis cs:0.00569029431790113,1769)
--(axis cs:0.00569029431790113,1900)
--(axis cs:0.00543629471212626,1900)
--(axis cs:0.00543629471212626,1963)
--(axis cs:0.00518229603767395,1963)
--(axis cs:0.00518229603767395,1902)
--(axis cs:0.00492829643189907,1902)
--(axis cs:0.00492829643189907,1825)
--(axis cs:0.00467429775744677,1825)
--(axis cs:0.00467429775744677,1657)
--(axis cs:0.00442029815167189,1657)
--(axis cs:0.00442029815167189,395)
--(axis cs:0.00416629854589701,395)
--(axis cs:0.00416629854589701,0)
--(axis cs:0.0039122998714447,0)
--(axis cs:0.0039122998714447,0)
--(axis cs:0.00365830073133111,0)
--(axis cs:0.00365830073133111,0)
--(axis cs:0.00340430112555623,0)
--(axis cs:0.00340430112555623,0)
--(axis cs:0.00315030221827328,0)
--(axis cs:0.00315030221827328,0)
--(axis cs:0.00289630284532905,0)
--(axis cs:0.00289630284532905,0)
--(axis cs:0.00264230370521545,0)
--(axis cs:0.00264230370521545,0)
--(axis cs:0.00238830456510186,0)
--(axis cs:0.00238830456510186,0)
--(axis cs:0.00213430495932698,0)
--(axis cs:0.00213430495932698,0)
--(axis cs:0.00188030605204403,0)
--(axis cs:0.00188030605204403,0)
--(axis cs:0.00162630691193044,0)
--(axis cs:0.00162630691193044,0)
--(axis cs:0.00137230753898621,0)
--(axis cs:0.00137230753898621,0)
--(axis cs:0.00111830839887261,0)
--(axis cs:0.00111830839887261,0)
--(axis cs:0.0008643091423437,0)
--(axis cs:0.0008643091423437,0)
--(axis cs:0.000610309827607125,0)
--(axis cs:0.000610309827607125,0)
--(axis cs:0.000356310571078211,0)
--(axis cs:0.000356310571078211,0)
--(axis cs:0.000102311372756958,0)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:0.000102311372756958,3260)
--(axis cs:0.000102311372756958,0)
--(axis cs:0.000356310571078211,0)
--(axis cs:0.000356310571078211,0)
--(axis cs:0.000610309827607125,0)
--(axis cs:0.000610309827607125,0)
--(axis cs:0.0008643091423437,0)
--(axis cs:0.0008643091423437,0)
--(axis cs:0.00111830839887261,0)
--(axis cs:0.00111830839887261,0)
--(axis cs:0.00137230753898621,0)
--(axis cs:0.00137230753898621,0)
--(axis cs:0.00162630691193044,0)
--(axis cs:0.00162630691193044,0)
--(axis cs:0.00188030605204403,0)
--(axis cs:0.00188030605204403,0)
--(axis cs:0.00213430495932698,0)
--(axis cs:0.00213430495932698,0)
--(axis cs:0.00238830456510186,0)
--(axis cs:0.00238830456510186,0)
--(axis cs:0.00264230370521545,0)
--(axis cs:0.00264230370521545,0)
--(axis cs:0.00289630284532905,0)
--(axis cs:0.00289630284532905,0)
--(axis cs:0.00315030221827328,0)
--(axis cs:0.00315030221827328,0)
--(axis cs:0.00340430112555623,0)
--(axis cs:0.00340430112555623,0)
--(axis cs:0.00365830073133111,0)
--(axis cs:0.00365830073133111,0)
--(axis cs:0.0039122998714447,0)
--(axis cs:0.0039122998714447,0)
--(axis cs:0.00416629854589701,0)
--(axis cs:0.00416629854589701,0)
--(axis cs:0.00442029815167189,0)
--(axis cs:0.00442029815167189,0)
--(axis cs:0.00467429775744677,0)
--(axis cs:0.00467429775744677,0)
--(axis cs:0.00492829643189907,0)
--(axis cs:0.00492829643189907,0)
--(axis cs:0.00518229603767395,0)
--(axis cs:0.00518229603767395,0)
--(axis cs:0.00543629471212626,0)
--(axis cs:0.00543629471212626,0)
--(axis cs:0.00569029431790113,0)
--(axis cs:0.00569029431790113,0)
--(axis cs:0.00594429392367601,0)
--(axis cs:0.00594429392367601,0)
--(axis cs:0.00619829259812832,0)
--(axis cs:0.00619829259812832,0)
--(axis cs:0.0064522922039032,0)
--(axis cs:0.0064522922039032,0)
--(axis cs:0.0067062908783555,0)
--(axis cs:0.0067062908783555,0)
--(axis cs:0.00696029048413038,0)
--(axis cs:0.00696029048413038,0)
--(axis cs:0.00721429008990526,0)
--(axis cs:0.00721429008990526,0)
--(axis cs:0.00746828876435757,0)
--(axis cs:0.00746828876435757,0)
--(axis cs:0.00772228837013245,0)
--(axis cs:0.00772228837013245,0)
--(axis cs:0.00797628797590733,0)
--(axis cs:0.00797628797590733,0)
--(axis cs:0.00823028665035963,0)
--(axis cs:0.00823028665035963,0)
--(axis cs:0.00848428718745708,0)
--(axis cs:0.00848428718745708,0)
--(axis cs:0.00873828493058681,0)
--(axis cs:0.00873828493058681,0)
--(axis cs:0.00899228453636169,0)
--(axis cs:0.00899228453636169,0)
--(axis cs:0.00924628414213657,0)
--(axis cs:0.00924628414213657,0)
--(axis cs:0.00950028281658888,0)
--(axis cs:0.00950028281658888,0)
--(axis cs:0.00975428335368633,0)
--(axis cs:0.00975428335368633,0)
--(axis cs:0.0100082810968161,0)
--(axis cs:0.0100082810968161,0)
--(axis cs:0.0102622807025909,0)
--(axis cs:0.0102622807025909,0)
--(axis cs:0.0105162803083658,0)
--(axis cs:0.0105162803083658,0)
--(axis cs:0.0107702789828181,0)
--(axis cs:0.0107702789828181,0)
--(axis cs:0.0110242795199156,0)
--(axis cs:0.0110242795199156,0)
--(axis cs:0.0112782772630453,0)
--(axis cs:0.0112782772630453,0)
--(axis cs:0.0115322768688202,0)
--(axis cs:0.0115322768688202,0)
--(axis cs:0.0117862764745951,0)
--(axis cs:0.0117862764745951,0)
--(axis cs:0.0120402751490474,0)
--(axis cs:0.0120402751490474,0)
--(axis cs:0.0122942756861448,0)
--(axis cs:0.0122942756861448,0)
--(axis cs:0.0125482734292746,0)
--(axis cs:0.0125482734292746,0)
--(axis cs:0.0128022730350494,0)
--(axis cs:0.0128022730350494,0)
--(axis cs:0.0130562726408243,0)
--(axis cs:0.0130562726408243,0)
--(axis cs:0.0133102713152766,0)
--(axis cs:0.0133102713152766,0)
--(axis cs:0.0135642718523741,0)
--(axis cs:0.0135642718523741,0)
--(axis cs:0.0138182695955038,0)
--(axis cs:0.0138182695955038,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0140722692012787,0)
--(axis cs:0.0140722692012787,201)
--(axis cs:0.0140722692012787,201)
--(axis cs:0.0140722692012787,201)
--(axis cs:0.0138182695955038,201)
--(axis cs:0.0138182695955038,205)
--(axis cs:0.0135642718523741,205)
--(axis cs:0.0135642718523741,231)
--(axis cs:0.0133102713152766,231)
--(axis cs:0.0133102713152766,252)
--(axis cs:0.0130562726408243,252)
--(axis cs:0.0130562726408243,266)
--(axis cs:0.0128022730350494,266)
--(axis cs:0.0128022730350494,292)
--(axis cs:0.0125482734292746,292)
--(axis cs:0.0125482734292746,326)
--(axis cs:0.0122942756861448,326)
--(axis cs:0.0122942756861448,317)
--(axis cs:0.0120402751490474,317)
--(axis cs:0.0120402751490474,311)
--(axis cs:0.0117862764745951,311)
--(axis cs:0.0117862764745951,348)
--(axis cs:0.0115322768688202,348)
--(axis cs:0.0115322768688202,394)
--(axis cs:0.0112782772630453,394)
--(axis cs:0.0112782772630453,405)
--(axis cs:0.0110242795199156,405)
--(axis cs:0.0110242795199156,436)
--(axis cs:0.0107702789828181,436)
--(axis cs:0.0107702789828181,426)
--(axis cs:0.0105162803083658,426)
--(axis cs:0.0105162803083658,558)
--(axis cs:0.0102622807025909,558)
--(axis cs:0.0102622807025909,556)
--(axis cs:0.0100082810968161,556)
--(axis cs:0.0100082810968161,562)
--(axis cs:0.00975428335368633,562)
--(axis cs:0.00975428335368633,617)
--(axis cs:0.00950028281658888,617)
--(axis cs:0.00950028281658888,634)
--(axis cs:0.00924628414213657,634)
--(axis cs:0.00924628414213657,655)
--(axis cs:0.00899228453636169,655)
--(axis cs:0.00899228453636169,585)
--(axis cs:0.00873828493058681,585)
--(axis cs:0.00873828493058681,537)
--(axis cs:0.00848428718745708,537)
--(axis cs:0.00848428718745708,544)
--(axis cs:0.00823028665035963,544)
--(axis cs:0.00823028665035963,535)
--(axis cs:0.00797628797590733,535)
--(axis cs:0.00797628797590733,501)
--(axis cs:0.00772228837013245,501)
--(axis cs:0.00772228837013245,523)
--(axis cs:0.00746828876435757,523)
--(axis cs:0.00746828876435757,496)
--(axis cs:0.00721429008990526,496)
--(axis cs:0.00721429008990526,499)
--(axis cs:0.00696029048413038,499)
--(axis cs:0.00696029048413038,523)
--(axis cs:0.0067062908783555,523)
--(axis cs:0.0067062908783555,501)
--(axis cs:0.0064522922039032,501)
--(axis cs:0.0064522922039032,526)
--(axis cs:0.00619829259812832,526)
--(axis cs:0.00619829259812832,487)
--(axis cs:0.00594429392367601,487)
--(axis cs:0.00594429392367601,500)
--(axis cs:0.00569029431790113,500)
--(axis cs:0.00569029431790113,524)
--(axis cs:0.00543629471212626,524)
--(axis cs:0.00543629471212626,563)
--(axis cs:0.00518229603767395,563)
--(axis cs:0.00518229603767395,643)
--(axis cs:0.00492829643189907,643)
--(axis cs:0.00492829643189907,834)
--(axis cs:0.00467429775744677,834)
--(axis cs:0.00467429775744677,894)
--(axis cs:0.00442029815167189,894)
--(axis cs:0.00442029815167189,1061)
--(axis cs:0.00416629854589701,1061)
--(axis cs:0.00416629854589701,1138)
--(axis cs:0.0039122998714447,1138)
--(axis cs:0.0039122998714447,1352)
--(axis cs:0.00365830073133111,1352)
--(axis cs:0.00365830073133111,1564)
--(axis cs:0.00340430112555623,1564)
--(axis cs:0.00340430112555623,1675)
--(axis cs:0.00315030221827328,1675)
--(axis cs:0.00315030221827328,1924)
--(axis cs:0.00289630284532905,1924)
--(axis cs:0.00289630284532905,2087)
--(axis cs:0.00264230370521545,2087)
--(axis cs:0.00264230370521545,2113)
--(axis cs:0.00238830456510186,2113)
--(axis cs:0.00238830456510186,2239)
--(axis cs:0.00213430495932698,2239)
--(axis cs:0.00213430495932698,2398)
--(axis cs:0.00188030605204403,2398)
--(axis cs:0.00188030605204403,2541)
--(axis cs:0.00162630691193044,2541)
--(axis cs:0.00162630691193044,2769)
--(axis cs:0.00137230753898621,2769)
--(axis cs:0.00137230753898621,2888)
--(axis cs:0.00111830839887261,2888)
--(axis cs:0.00111830839887261,3007)
--(axis cs:0.0008643091423437,3007)
--(axis cs:0.0008643091423437,2770)
--(axis cs:0.000610309827607125,2770)
--(axis cs:0.000610309827607125,3005)
--(axis cs:0.000356310571078211,3005)
--(axis cs:0.000356310571078211,3260)
--(axis cs:0.000102311372756958,3260)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.00404443265870213 0
0.00404443265870213 3423
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.0074497377499938 0
0.0074497377499938 3423
};
\draw (axis cs:0,1) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{6 bus};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={GNN},
x grid style={darkgray176},
xmin=-0.00137226562947035, xmax=0.0288186436519027,
xtick style={color=black},
xtick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03},
y grid style={darkgray176},
%ylabel={Count},
ymin=0, ymax=3628.8,
ytick style={color=black},
ytick={0,1000,2000,3000,4000},
yticklabels={0,1 k,2 k,3 k,4 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:4.84287738800049e-08,3456)
--(axis cs:4.84287738800049e-08,0)
--(axis cs:0.000422298908233643,0)
--(axis cs:0.000422298908233643,0)
--(axis cs:0.000844549387693405,0)
--(axis cs:0.000844549387693405,0)
--(axis cs:0.00126679986715317,0)
--(axis cs:0.00126679986715317,0)
--(axis cs:0.00168905034661293,0)
--(axis cs:0.00168905034661293,0)
--(axis cs:0.00211130082607269,0)
--(axis cs:0.00211130082607269,0)
--(axis cs:0.00253355130553246,0)
--(axis cs:0.00253355130553246,0)
--(axis cs:0.00295580178499222,0)
--(axis cs:0.00295580178499222,0)
--(axis cs:0.00337805226445198,0)
--(axis cs:0.00337805226445198,0)
--(axis cs:0.00380030274391174,0)
--(axis cs:0.00380030274391174,0)
--(axis cs:0.00422255322337151,0)
--(axis cs:0.00422255322337151,0)
--(axis cs:0.00464480370283127,0)
--(axis cs:0.00464480370283127,0)
--(axis cs:0.00506705418229103,0)
--(axis cs:0.00506705418229103,0)
--(axis cs:0.00548930466175079,0)
--(axis cs:0.00548930466175079,0)
--(axis cs:0.00591155514121056,0)
--(axis cs:0.00591155514121056,0)
--(axis cs:0.00633380562067032,0)
--(axis cs:0.00633380562067032,0)
--(axis cs:0.00675605610013008,0)
--(axis cs:0.00675605610013008,0)
--(axis cs:0.00717830657958984,0)
--(axis cs:0.00717830657958984,0)
--(axis cs:0.00760055705904961,0)
--(axis cs:0.00760055705904961,0)
--(axis cs:0.00802280753850937,0)
--(axis cs:0.00802280753850937,0)
--(axis cs:0.00844505801796913,0)
--(axis cs:0.00844505801796913,0)
--(axis cs:0.00886730849742889,0)
--(axis cs:0.00886730849742889,0)
--(axis cs:0.00928955897688866,0)
--(axis cs:0.00928955897688866,0)
--(axis cs:0.00971180945634842,0)
--(axis cs:0.00971180945634842,0)
--(axis cs:0.0101340599358082,0)
--(axis cs:0.0101340599358082,0)
--(axis cs:0.0105563104152679,0)
--(axis cs:0.0105563104152679,0)
--(axis cs:0.0109785608947277,0)
--(axis cs:0.0109785608947277,0)
--(axis cs:0.0114008113741875,0)
--(axis cs:0.0114008113741875,0)
--(axis cs:0.0118230618536472,0)
--(axis cs:0.0118230618536472,0)
--(axis cs:0.012245312333107,0)
--(axis cs:0.012245312333107,0)
--(axis cs:0.0126675628125668,0)
--(axis cs:0.0126675628125668,0)
--(axis cs:0.0130898132920265,0)
--(axis cs:0.0130898132920265,0)
--(axis cs:0.0135120637714863,0)
--(axis cs:0.0135120637714863,0)
--(axis cs:0.013934314250946,0)
--(axis cs:0.013934314250946,0)
--(axis cs:0.0143565647304058,0)
--(axis cs:0.0143565647304058,0)
--(axis cs:0.0147788152098656,0)
--(axis cs:0.0147788152098656,0)
--(axis cs:0.0152010656893253,0)
--(axis cs:0.0152010656893253,0)
--(axis cs:0.0156233161687851,0)
--(axis cs:0.0156233161687851,0)
--(axis cs:0.0160455666482449,0)
--(axis cs:0.0160455666482449,0)
--(axis cs:0.0164678171277046,0)
--(axis cs:0.0164678171277046,0)
--(axis cs:0.0168900676071644,0)
--(axis cs:0.0168900676071644,0)
--(axis cs:0.0173123180866241,0)
--(axis cs:0.0173123180866241,0)
--(axis cs:0.0177345685660839,0)
--(axis cs:0.0177345685660839,0)
--(axis cs:0.0181568190455437,0)
--(axis cs:0.0181568190455437,0)
--(axis cs:0.0185790695250034,0)
--(axis cs:0.0185790695250034,0)
--(axis cs:0.0190013200044632,0)
--(axis cs:0.0190013200044632,0)
--(axis cs:0.019423570483923,0)
--(axis cs:0.019423570483923,0)
--(axis cs:0.0198458209633827,0)
--(axis cs:0.0198458209633827,0)
--(axis cs:0.0202680714428425,0)
--(axis cs:0.0202680714428425,0)
--(axis cs:0.0206903219223022,0)
--(axis cs:0.0206903219223022,0)
--(axis cs:0.021112572401762,0)
--(axis cs:0.021112572401762,0)
--(axis cs:0.0215348228812218,0)
--(axis cs:0.0215348228812218,0)
--(axis cs:0.0219570733606815,0)
--(axis cs:0.0219570733606815,0)
--(axis cs:0.0223793238401413,0)
--(axis cs:0.0223793238401413,0)
--(axis cs:0.0228015743196011,0)
--(axis cs:0.0228015743196011,0)
--(axis cs:0.0232238247990608,0)
--(axis cs:0.0232238247990608,0)
--(axis cs:0.0236460752785206,0)
--(axis cs:0.0236460752785206,0)
--(axis cs:0.0240683257579803,0)
--(axis cs:0.0240683257579803,0)
--(axis cs:0.0244905762374401,0)
--(axis cs:0.0244905762374401,0)
--(axis cs:0.0249128267168999,0)
--(axis cs:0.0249128267168999,0)
--(axis cs:0.0253350771963596,0)
--(axis cs:0.0253350771963596,0)
--(axis cs:0.0257573276758194,0)
--(axis cs:0.0257573276758194,0)
--(axis cs:0.0261795781552792,0)
--(axis cs:0.0261795781552792,0)
--(axis cs:0.0266018286347389,0)
--(axis cs:0.0266018286347389,0)
--(axis cs:0.0270240791141987,0)
--(axis cs:0.0270240791141987,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0270240791141987,0)
--(axis cs:0.0270240791141987,0)
--(axis cs:0.0266018286347389,0)
--(axis cs:0.0266018286347389,0)
--(axis cs:0.0261795781552792,0)
--(axis cs:0.0261795781552792,0)
--(axis cs:0.0257573276758194,0)
--(axis cs:0.0257573276758194,0)
--(axis cs:0.0253350771963596,0)
--(axis cs:0.0253350771963596,0)
--(axis cs:0.0249128267168999,0)
--(axis cs:0.0249128267168999,0)
--(axis cs:0.0244905762374401,0)
--(axis cs:0.0244905762374401,250)
--(axis cs:0.0240683257579803,250)
--(axis cs:0.0240683257579803,436)
--(axis cs:0.0236460752785206,436)
--(axis cs:0.0236460752785206,487)
--(axis cs:0.0232238247990608,487)
--(axis cs:0.0232238247990608,488)
--(axis cs:0.0228015743196011,488)
--(axis cs:0.0228015743196011,493)
--(axis cs:0.0223793238401413,493)
--(axis cs:0.0223793238401413,523)
--(axis cs:0.0219570733606815,523)
--(axis cs:0.0219570733606815,549)
--(axis cs:0.0215348228812218,549)
--(axis cs:0.0215348228812218,519)
--(axis cs:0.021112572401762,519)
--(axis cs:0.021112572401762,565)
--(axis cs:0.0206903219223022,565)
--(axis cs:0.0206903219223022,549)
--(axis cs:0.0202680714428425,549)
--(axis cs:0.0202680714428425,591)
--(axis cs:0.0198458209633827,591)
--(axis cs:0.0198458209633827,544)
--(axis cs:0.019423570483923,544)
--(axis cs:0.019423570483923,528)
--(axis cs:0.0190013200044632,528)
--(axis cs:0.0190013200044632,526)
--(axis cs:0.0185790695250034,526)
--(axis cs:0.0185790695250034,551)
--(axis cs:0.0181568190455437,551)
--(axis cs:0.0181568190455437,536)
--(axis cs:0.0177345685660839,536)
--(axis cs:0.0177345685660839,530)
--(axis cs:0.0173123180866241,530)
--(axis cs:0.0173123180866241,514)
--(axis cs:0.0168900676071644,514)
--(axis cs:0.0168900676071644,571)
--(axis cs:0.0164678171277046,571)
--(axis cs:0.0164678171277046,549)
--(axis cs:0.0160455666482449,549)
--(axis cs:0.0160455666482449,468)
--(axis cs:0.0156233161687851,468)
--(axis cs:0.0156233161687851,499)
--(axis cs:0.0152010656893253,499)
--(axis cs:0.0152010656893253,526)
--(axis cs:0.0147788152098656,526)
--(axis cs:0.0147788152098656,550)
--(axis cs:0.0143565647304058,550)
--(axis cs:0.0143565647304058,512)
--(axis cs:0.013934314250946,512)
--(axis cs:0.013934314250946,557)
--(axis cs:0.0135120637714863,557)
--(axis cs:0.0135120637714863,585)
--(axis cs:0.0130898132920265,585)
--(axis cs:0.0130898132920265,532)
--(axis cs:0.0126675628125668,532)
--(axis cs:0.0126675628125668,587)
--(axis cs:0.012245312333107,587)
--(axis cs:0.012245312333107,540)
--(axis cs:0.0118230618536472,540)
--(axis cs:0.0118230618536472,549)
--(axis cs:0.0114008113741875,549)
--(axis cs:0.0114008113741875,544)
--(axis cs:0.0109785608947277,544)
--(axis cs:0.0109785608947277,634)
--(axis cs:0.0105563104152679,634)
--(axis cs:0.0105563104152679,663)
--(axis cs:0.0101340599358082,663)
--(axis cs:0.0101340599358082,673)
--(axis cs:0.00971180945634842,673)
--(axis cs:0.00971180945634842,690)
--(axis cs:0.00928955897688866,690)
--(axis cs:0.00928955897688866,688)
--(axis cs:0.00886730849742889,688)
--(axis cs:0.00886730849742889,732)
--(axis cs:0.00844505801796913,732)
--(axis cs:0.00844505801796913,731)
--(axis cs:0.00802280753850937,731)
--(axis cs:0.00802280753850937,897)
--(axis cs:0.00760055705904961,897)
--(axis cs:0.00760055705904961,937)
--(axis cs:0.00717830657958984,937)
--(axis cs:0.00717830657958984,1011)
--(axis cs:0.00675605610013008,1011)
--(axis cs:0.00675605610013008,1137)
--(axis cs:0.00633380562067032,1137)
--(axis cs:0.00633380562067032,1236)
--(axis cs:0.00591155514121056,1236)
--(axis cs:0.00591155514121056,1147)
--(axis cs:0.00548930466175079,1147)
--(axis cs:0.00548930466175079,1317)
--(axis cs:0.00506705418229103,1317)
--(axis cs:0.00506705418229103,1457)
--(axis cs:0.00464480370283127,1457)
--(axis cs:0.00464480370283127,1378)
--(axis cs:0.00422255322337151,1378)
--(axis cs:0.00422255322337151,1671)
--(axis cs:0.00380030274391174,1671)
--(axis cs:0.00380030274391174,1732)
--(axis cs:0.00337805226445198,1732)
--(axis cs:0.00337805226445198,2095)
--(axis cs:0.00295580178499222,2095)
--(axis cs:0.00295580178499222,2110)
--(axis cs:0.00253355130553246,2110)
--(axis cs:0.00253355130553246,2322)
--(axis cs:0.00211130082607269,2322)
--(axis cs:0.00211130082607269,2591)
--(axis cs:0.00168905034661293,2591)
--(axis cs:0.00168905034661293,2847)
--(axis cs:0.00126679986715317,2847)
--(axis cs:0.00126679986715317,3061)
--(axis cs:0.000844549387693405,3061)
--(axis cs:0.000844549387693405,3273)
--(axis cs:0.000422298908233643,3273)
--(axis cs:0.000422298908233643,3456)
--(axis cs:4.84287738800049e-08,3456)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:4.84287738800049e-08,0)
--(axis cs:4.84287738800049e-08,0)
--(axis cs:0.000422298908233643,0)
--(axis cs:0.000422298908233643,0)
--(axis cs:0.000844549387693405,0)
--(axis cs:0.000844549387693405,0)
--(axis cs:0.00126679986715317,0)
--(axis cs:0.00126679986715317,0)
--(axis cs:0.00168905034661293,0)
--(axis cs:0.00168905034661293,0)
--(axis cs:0.00211130082607269,0)
--(axis cs:0.00211130082607269,0)
--(axis cs:0.00253355130553246,0)
--(axis cs:0.00253355130553246,0)
--(axis cs:0.00295580178499222,0)
--(axis cs:0.00295580178499222,0)
--(axis cs:0.00337805226445198,0)
--(axis cs:0.00337805226445198,0)
--(axis cs:0.00380030274391174,0)
--(axis cs:0.00380030274391174,0)
--(axis cs:0.00422255322337151,0)
--(axis cs:0.00422255322337151,0)
--(axis cs:0.00464480370283127,0)
--(axis cs:0.00464480370283127,0)
--(axis cs:0.00506705418229103,0)
--(axis cs:0.00506705418229103,0)
--(axis cs:0.00548930466175079,0)
--(axis cs:0.00548930466175079,0)
--(axis cs:0.00591155514121056,0)
--(axis cs:0.00591155514121056,0)
--(axis cs:0.00633380562067032,0)
--(axis cs:0.00633380562067032,0)
--(axis cs:0.00675605610013008,0)
--(axis cs:0.00675605610013008,0)
--(axis cs:0.00717830657958984,0)
--(axis cs:0.00717830657958984,0)
--(axis cs:0.00760055705904961,0)
--(axis cs:0.00760055705904961,0)
--(axis cs:0.00802280753850937,0)
--(axis cs:0.00802280753850937,0)
--(axis cs:0.00844505801796913,0)
--(axis cs:0.00844505801796913,0)
--(axis cs:0.00886730849742889,0)
--(axis cs:0.00886730849742889,0)
--(axis cs:0.00928955897688866,0)
--(axis cs:0.00928955897688866,0)
--(axis cs:0.00971180945634842,0)
--(axis cs:0.00971180945634842,0)
--(axis cs:0.0101340599358082,0)
--(axis cs:0.0101340599358082,0)
--(axis cs:0.0105563104152679,0)
--(axis cs:0.0105563104152679,0)
--(axis cs:0.0109785608947277,0)
--(axis cs:0.0109785608947277,0)
--(axis cs:0.0114008113741875,0)
--(axis cs:0.0114008113741875,0)
--(axis cs:0.0118230618536472,0)
--(axis cs:0.0118230618536472,0)
--(axis cs:0.012245312333107,0)
--(axis cs:0.012245312333107,0)
--(axis cs:0.0126675628125668,0)
--(axis cs:0.0126675628125668,0)
--(axis cs:0.0130898132920265,0)
--(axis cs:0.0130898132920265,0)
--(axis cs:0.0135120637714863,0)
--(axis cs:0.0135120637714863,0)
--(axis cs:0.013934314250946,0)
--(axis cs:0.013934314250946,0)
--(axis cs:0.0143565647304058,0)
--(axis cs:0.0143565647304058,0)
--(axis cs:0.0147788152098656,0)
--(axis cs:0.0147788152098656,0)
--(axis cs:0.0152010656893253,0)
--(axis cs:0.0152010656893253,0)
--(axis cs:0.0156233161687851,0)
--(axis cs:0.0156233161687851,0)
--(axis cs:0.0160455666482449,0)
--(axis cs:0.0160455666482449,0)
--(axis cs:0.0164678171277046,0)
--(axis cs:0.0164678171277046,0)
--(axis cs:0.0168900676071644,0)
--(axis cs:0.0168900676071644,0)
--(axis cs:0.0173123180866241,0)
--(axis cs:0.0173123180866241,0)
--(axis cs:0.0177345685660839,0)
--(axis cs:0.0177345685660839,0)
--(axis cs:0.0181568190455437,0)
--(axis cs:0.0181568190455437,0)
--(axis cs:0.0185790695250034,0)
--(axis cs:0.0185790695250034,0)
--(axis cs:0.0190013200044632,0)
--(axis cs:0.0190013200044632,0)
--(axis cs:0.019423570483923,0)
--(axis cs:0.019423570483923,0)
--(axis cs:0.0198458209633827,0)
--(axis cs:0.0198458209633827,0)
--(axis cs:0.0202680714428425,0)
--(axis cs:0.0202680714428425,0)
--(axis cs:0.0206903219223022,0)
--(axis cs:0.0206903219223022,0)
--(axis cs:0.021112572401762,0)
--(axis cs:0.021112572401762,0)
--(axis cs:0.0215348228812218,0)
--(axis cs:0.0215348228812218,0)
--(axis cs:0.0219570733606815,0)
--(axis cs:0.0219570733606815,0)
--(axis cs:0.0223793238401413,0)
--(axis cs:0.0223793238401413,0)
--(axis cs:0.0228015743196011,0)
--(axis cs:0.0228015743196011,0)
--(axis cs:0.0232238247990608,0)
--(axis cs:0.0232238247990608,0)
--(axis cs:0.0236460752785206,0)
--(axis cs:0.0236460752785206,0)
--(axis cs:0.0240683257579803,0)
--(axis cs:0.0240683257579803,0)
--(axis cs:0.0244905762374401,0)
--(axis cs:0.0244905762374401,0)
--(axis cs:0.0249128267168999,0)
--(axis cs:0.0249128267168999,0)
--(axis cs:0.0253350771963596,0)
--(axis cs:0.0253350771963596,0)
--(axis cs:0.0257573276758194,0)
--(axis cs:0.0257573276758194,0)
--(axis cs:0.0261795781552792,0)
--(axis cs:0.0261795781552792,0)
--(axis cs:0.0266018286347389,0)
--(axis cs:0.0266018286347389,0)
--(axis cs:0.0270240791141987,0)
--(axis cs:0.0270240791141987,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0274463295936584,0)
--(axis cs:0.0274463295936584,311)
--(axis cs:0.0274463295936584,311)
--(axis cs:0.0274463295936584,311)
--(axis cs:0.0270240791141987,311)
--(axis cs:0.0270240791141987,291)
--(axis cs:0.0266018286347389,291)
--(axis cs:0.0266018286347389,327)
--(axis cs:0.0261795781552792,327)
--(axis cs:0.0261795781552792,278)
--(axis cs:0.0257573276758194,278)
--(axis cs:0.0257573276758194,327)
--(axis cs:0.0253350771963596,327)
--(axis cs:0.0253350771963596,324)
--(axis cs:0.0249128267168999,324)
--(axis cs:0.0249128267168999,282)
--(axis cs:0.0244905762374401,282)
--(axis cs:0.0244905762374401,308)
--(axis cs:0.0240683257579803,308)
--(axis cs:0.0240683257579803,321)
--(axis cs:0.0236460752785206,321)
--(axis cs:0.0236460752785206,330)
--(axis cs:0.0232238247990608,330)
--(axis cs:0.0232238247990608,346)
--(axis cs:0.0228015743196011,346)
--(axis cs:0.0228015743196011,329)
--(axis cs:0.0223793238401413,329)
--(axis cs:0.0223793238401413,336)
--(axis cs:0.0219570733606815,336)
--(axis cs:0.0219570733606815,342)
--(axis cs:0.0215348228812218,342)
--(axis cs:0.0215348228812218,321)
--(axis cs:0.021112572401762,321)
--(axis cs:0.021112572401762,369)
--(axis cs:0.0206903219223022,369)
--(axis cs:0.0206903219223022,379)
--(axis cs:0.0202680714428425,379)
--(axis cs:0.0202680714428425,329)
--(axis cs:0.0198458209633827,329)
--(axis cs:0.0198458209633827,331)
--(axis cs:0.019423570483923,331)
--(axis cs:0.019423570483923,356)
--(axis cs:0.0190013200044632,356)
--(axis cs:0.0190013200044632,381)
--(axis cs:0.0185790695250034,381)
--(axis cs:0.0185790695250034,346)
--(axis cs:0.0181568190455437,346)
--(axis cs:0.0181568190455437,399)
--(axis cs:0.0177345685660839,399)
--(axis cs:0.0177345685660839,359)
--(axis cs:0.0173123180866241,359)
--(axis cs:0.0173123180866241,357)
--(axis cs:0.0168900676071644,357)
--(axis cs:0.0168900676071644,392)
--(axis cs:0.0164678171277046,392)
--(axis cs:0.0164678171277046,401)
--(axis cs:0.0160455666482449,401)
--(axis cs:0.0160455666482449,429)
--(axis cs:0.0156233161687851,429)
--(axis cs:0.0156233161687851,471)
--(axis cs:0.0152010656893253,471)
--(axis cs:0.0152010656893253,425)
--(axis cs:0.0147788152098656,425)
--(axis cs:0.0147788152098656,466)
--(axis cs:0.0143565647304058,466)
--(axis cs:0.0143565647304058,557)
--(axis cs:0.013934314250946,557)
--(axis cs:0.013934314250946,586)
--(axis cs:0.0135120637714863,586)
--(axis cs:0.0135120637714863,599)
--(axis cs:0.0130898132920265,599)
--(axis cs:0.0130898132920265,666)
--(axis cs:0.0126675628125668,666)
--(axis cs:0.0126675628125668,729)
--(axis cs:0.012245312333107,729)
--(axis cs:0.012245312333107,774)
--(axis cs:0.0118230618536472,774)
--(axis cs:0.0118230618536472,866)
--(axis cs:0.0114008113741875,866)
--(axis cs:0.0114008113741875,932)
--(axis cs:0.0109785608947277,932)
--(axis cs:0.0109785608947277,968)
--(axis cs:0.0105563104152679,968)
--(axis cs:0.0105563104152679,972)
--(axis cs:0.0101340599358082,972)
--(axis cs:0.0101340599358082,1097)
--(axis cs:0.00971180945634842,1097)
--(axis cs:0.00971180945634842,1121)
--(axis cs:0.00928955897688866,1121)
--(axis cs:0.00928955897688866,1256)
--(axis cs:0.00886730849742889,1256)
--(axis cs:0.00886730849742889,1438)
--(axis cs:0.00844505801796913,1438)
--(axis cs:0.00844505801796913,1485)
--(axis cs:0.00802280753850937,1485)
--(axis cs:0.00802280753850937,1499)
--(axis cs:0.00760055705904961,1499)
--(axis cs:0.00760055705904961,1555)
--(axis cs:0.00717830657958984,1555)
--(axis cs:0.00717830657958984,1549)
--(axis cs:0.00675605610013008,1549)
--(axis cs:0.00675605610013008,1605)
--(axis cs:0.00633380562067032,1605)
--(axis cs:0.00633380562067032,1704)
--(axis cs:0.00591155514121056,1704)
--(axis cs:0.00591155514121056,1698)
--(axis cs:0.00548930466175079,1698)
--(axis cs:0.00548930466175079,1680)
--(axis cs:0.00506705418229103,1680)
--(axis cs:0.00506705418229103,1444)
--(axis cs:0.00464480370283127,1444)
--(axis cs:0.00464480370283127,1483)
--(axis cs:0.00422255322337151,1483)
--(axis cs:0.00422255322337151,1427)
--(axis cs:0.00380030274391174,1427)
--(axis cs:0.00380030274391174,1415)
--(axis cs:0.00337805226445198,1415)
--(axis cs:0.00337805226445198,1355)
--(axis cs:0.00295580178499222,1355)
--(axis cs:0.00295580178499222,1057)
--(axis cs:0.00253355130553246,1057)
--(axis cs:0.00253355130553246,0)
--(axis cs:0.00211130082607269,0)
--(axis cs:0.00211130082607269,0)
--(axis cs:0.00168905034661293,0)
--(axis cs:0.00168905034661293,0)
--(axis cs:0.00126679986715317,0)
--(axis cs:0.00126679986715317,0)
--(axis cs:0.000844549387693405,0)
--(axis cs:0.000844549387693405,0)
--(axis cs:0.000422298908233643,0)
--(axis cs:0.000422298908233643,0)
--(axis cs:4.84287738800049e-08,0)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.0150503953918815 -1.81898940354586e-12
0.0150503953918815 3628.8
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.011800205335021 -1.81898940354586e-12
0.011800205335021 3628.8
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.00749802403151989, xmax=0.157458668574691,
xtick style={color=black},
xtick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=20479.2,
ytick style={color=black},
ytick={0,10000,20000,30000},
yticklabels={0,10 k,20 k,30 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:7.45058059692383e-09,11298)
--(axis cs:7.45058059692383e-09,0)
--(axis cs:0.000499876216053963,0)
--(axis cs:0.000499876216053963,0)
--(axis cs:0.000999744981527328,0)
--(axis cs:0.000999744981527328,0)
--(axis cs:0.00149961374700069,0)
--(axis cs:0.00149961374700069,0)
--(axis cs:0.00199948251247406,0)
--(axis cs:0.00199948251247406,0)
--(axis cs:0.00249935127794743,0)
--(axis cs:0.00249935127794743,0)
--(axis cs:0.00299922004342079,0)
--(axis cs:0.00299922004342079,0)
--(axis cs:0.00349908880889416,0)
--(axis cs:0.00349908880889416,0)
--(axis cs:0.00399895757436752,0)
--(axis cs:0.00399895757436752,0)
--(axis cs:0.00449882633984089,0)
--(axis cs:0.00449882633984089,0)
--(axis cs:0.00499869510531425,0)
--(axis cs:0.00499869510531425,0)
--(axis cs:0.00549856387078762,0)
--(axis cs:0.00549856387078762,0)
--(axis cs:0.00599843263626099,0)
--(axis cs:0.00599843263626099,0)
--(axis cs:0.00649830140173435,0)
--(axis cs:0.00649830140173435,0)
--(axis cs:0.00699817016720772,0)
--(axis cs:0.00699817016720772,0)
--(axis cs:0.00749803893268108,0)
--(axis cs:0.00749803893268108,0)
--(axis cs:0.00799790769815445,0)
--(axis cs:0.00799790769815445,0)
--(axis cs:0.00849777646362782,0)
--(axis cs:0.00849777646362782,0)
--(axis cs:0.00899764522910118,0)
--(axis cs:0.00899764522910118,0)
--(axis cs:0.00949751399457455,0)
--(axis cs:0.00949751399457455,0)
--(axis cs:0.00999738276004791,0)
--(axis cs:0.00999738276004791,0)
--(axis cs:0.0104972515255213,0)
--(axis cs:0.0104972515255213,0)
--(axis cs:0.0109971202909946,0)
--(axis cs:0.0109971202909946,0)
--(axis cs:0.011496989056468,0)
--(axis cs:0.011496989056468,0)
--(axis cs:0.0119968578219414,0)
--(axis cs:0.0119968578219414,0)
--(axis cs:0.0124967265874147,0)
--(axis cs:0.0124967265874147,0)
--(axis cs:0.0129965953528881,0)
--(axis cs:0.0129965953528881,0)
--(axis cs:0.0134964641183615,0)
--(axis cs:0.0134964641183615,0)
--(axis cs:0.0139963328838348,0)
--(axis cs:0.0139963328838348,0)
--(axis cs:0.0144962016493082,0)
--(axis cs:0.0144962016493082,0)
--(axis cs:0.0149960704147816,0)
--(axis cs:0.0149960704147816,0)
--(axis cs:0.0154959401115775,0)
--(axis cs:0.0154959401115775,0)
--(axis cs:0.0159958079457283,0)
--(axis cs:0.0159958079457283,0)
--(axis cs:0.0164956785738468,0)
--(axis cs:0.0164956785738468,0)
--(axis cs:0.016995545476675,0)
--(axis cs:0.016995545476675,0)
--(axis cs:0.0174954161047935,0)
--(axis cs:0.0174954161047935,0)
--(axis cs:0.0179952830076218,0)
--(axis cs:0.0179952830076218,0)
--(axis cs:0.0184951536357403,0)
--(axis cs:0.0184951536357403,0)
--(axis cs:0.0189950205385685,0)
--(axis cs:0.0189950205385685,0)
--(axis cs:0.019494891166687,0)
--(axis cs:0.019494891166687,0)
--(axis cs:0.0199947580695152,0)
--(axis cs:0.0199947580695152,0)
--(axis cs:0.0204946286976337,0)
--(axis cs:0.0204946286976337,0)
--(axis cs:0.020994495600462,0)
--(axis cs:0.020994495600462,0)
--(axis cs:0.0214943662285805,0)
--(axis cs:0.0214943662285805,0)
--(axis cs:0.0219942331314087,0)
--(axis cs:0.0219942331314087,0)
--(axis cs:0.0224941037595272,0)
--(axis cs:0.0224941037595272,0)
--(axis cs:0.0229939706623554,0)
--(axis cs:0.0229939706623554,0)
--(axis cs:0.0234938412904739,0)
--(axis cs:0.0234938412904739,0)
--(axis cs:0.0239937081933022,0)
--(axis cs:0.0239937081933022,0)
--(axis cs:0.0244935788214207,0)
--(axis cs:0.0244935788214207,0)
--(axis cs:0.0249934457242489,0)
--(axis cs:0.0249934457242489,0)
--(axis cs:0.0254933163523674,0)
--(axis cs:0.0254933163523674,0)
--(axis cs:0.0259931832551956,0)
--(axis cs:0.0259931832551956,0)
--(axis cs:0.0264930538833141,0)
--(axis cs:0.0264930538833141,0)
--(axis cs:0.0269929207861423,0)
--(axis cs:0.0269929207861423,0)
--(axis cs:0.0274927914142609,0)
--(axis cs:0.0274927914142609,0)
--(axis cs:0.0279926583170891,0)
--(axis cs:0.0279926583170891,0)
--(axis cs:0.0284925289452076,0)
--(axis cs:0.0284925289452076,0)
--(axis cs:0.0289923958480358,0)
--(axis cs:0.0289923958480358,0)
--(axis cs:0.0294922664761543,0)
--(axis cs:0.0294922664761543,0)
--(axis cs:0.0299921333789825,0)
--(axis cs:0.0299921333789825,0)
--(axis cs:0.0304920040071011,0)
--(axis cs:0.0304920040071011,0)
--(axis cs:0.0309918709099293,0)
--(axis cs:0.0309918709099293,0)
--(axis cs:0.0314917415380478,0)
--(axis cs:0.0314917415380478,0)
--(axis cs:0.031991608440876,0)
--(axis cs:0.031991608440876,0)
--(axis cs:0.0324914753437042,0)
--(axis cs:0.0324914753437042,0)
--(axis cs:0.0329913422465324,0)
--(axis cs:0.0329913422465324,0)
--(axis cs:0.0334912165999413,0)
--(axis cs:0.0334912165999413,0)
--(axis cs:0.0339910835027695,0)
--(axis cs:0.0339910835027695,0)
--(axis cs:0.0344909504055977,0)
--(axis cs:0.0344909504055977,0)
--(axis cs:0.0349908173084259,0)
--(axis cs:0.0349908173084259,0)
--(axis cs:0.0354906916618347,0)
--(axis cs:0.0354906916618347,0)
--(axis cs:0.0359905585646629,0)
--(axis cs:0.0359905585646629,0)
--(axis cs:0.0364904254674911,0)
--(axis cs:0.0364904254674911,0)
--(axis cs:0.0369902923703194,0)
--(axis cs:0.0369902923703194,0)
--(axis cs:0.0374901667237282,0)
--(axis cs:0.0374901667237282,0)
--(axis cs:0.0379900336265564,0)
--(axis cs:0.0379900336265564,0)
--(axis cs:0.0384899005293846,0)
--(axis cs:0.0384899005293846,0)
--(axis cs:0.0389897674322128,0)
--(axis cs:0.0389897674322128,0)
--(axis cs:0.0394896417856216,0)
--(axis cs:0.0394896417856216,0)
--(axis cs:0.0399895086884499,0)
--(axis cs:0.0399895086884499,0)
--(axis cs:0.0404893755912781,0)
--(axis cs:0.0404893755912781,0)
--(axis cs:0.0409892424941063,0)
--(axis cs:0.0409892424941063,0)
--(axis cs:0.0414891168475151,0)
--(axis cs:0.0414891168475151,0)
--(axis cs:0.0419889837503433,0)
--(axis cs:0.0419889837503433,0)
--(axis cs:0.0424888506531715,0)
--(axis cs:0.0424888506531715,0)
--(axis cs:0.0429887175559998,0)
--(axis cs:0.0429887175559998,0)
--(axis cs:0.0434885919094086,0)
--(axis cs:0.0434885919094086,0)
--(axis cs:0.0439884588122368,0)
--(axis cs:0.0439884588122368,0)
--(axis cs:0.044488325715065,0)
--(axis cs:0.044488325715065,0)
--(axis cs:0.0449881926178932,0)
--(axis cs:0.0449881926178932,0)
--(axis cs:0.045488066971302,0)
--(axis cs:0.045488066971302,0)
--(axis cs:0.0459879338741302,0)
--(axis cs:0.0459879338741302,0)
--(axis cs:0.0464878007769585,0)
--(axis cs:0.0464878007769585,0)
--(axis cs:0.0469876676797867,0)
--(axis cs:0.0469876676797867,0)
--(axis cs:0.0474875420331955,0)
--(axis cs:0.0474875420331955,0)
--(axis cs:0.0479874089360237,0)
--(axis cs:0.0479874089360237,0)
--(axis cs:0.0484872758388519,0)
--(axis cs:0.0484872758388519,0)
--(axis cs:0.0489871427416801,0)
--(axis cs:0.0489871427416801,0)
--(axis cs:0.049487017095089,0)
--(axis cs:0.049487017095089,0)
--(axis cs:0.0499868839979172,0)
--(axis cs:0.0499868839979172,0)
--(axis cs:0.0504867509007454,0)
--(axis cs:0.0504867509007454,0)
--(axis cs:0.0509866178035736,0)
--(axis cs:0.0509866178035736,0)
--(axis cs:0.0514864921569824,0)
--(axis cs:0.0514864921569824,0)
--(axis cs:0.0519863590598106,0)
--(axis cs:0.0519863590598106,0)
--(axis cs:0.0524862259626389,0)
--(axis cs:0.0524862259626389,0)
--(axis cs:0.0529860928654671,0)
--(axis cs:0.0529860928654671,0)
--(axis cs:0.0534859672188759,0)
--(axis cs:0.0534859672188759,0)
--(axis cs:0.0539858341217041,0)
--(axis cs:0.0539858341217041,0)
--(axis cs:0.0544857010245323,0)
--(axis cs:0.0544857010245323,0)
--(axis cs:0.0549855679273605,0)
--(axis cs:0.0549855679273605,0)
--(axis cs:0.0554854422807693,0)
--(axis cs:0.0554854422807693,0)
--(axis cs:0.0559853091835976,0)
--(axis cs:0.0559853091835976,0)
--(axis cs:0.0564851760864258,0)
--(axis cs:0.0564851760864258,0)
--(axis cs:0.056985042989254,0)
--(axis cs:0.056985042989254,0)
--(axis cs:0.0574849173426628,0)
--(axis cs:0.0574849173426628,0)
--(axis cs:0.057984784245491,0)
--(axis cs:0.057984784245491,0)
--(axis cs:0.0584846511483192,0)
--(axis cs:0.0584846511483192,0)
--(axis cs:0.0589845180511475,0)
--(axis cs:0.0589845180511475,0)
--(axis cs:0.0594843924045563,0)
--(axis cs:0.0594843924045563,0)
--(axis cs:0.0599842593073845,0)
--(axis cs:0.0599842593073845,0)
--(axis cs:0.0604841262102127,0)
--(axis cs:0.0604841262102127,0)
--(axis cs:0.0609839931130409,0)
--(axis cs:0.0609839931130409,0)
--(axis cs:0.0614838674664497,0)
--(axis cs:0.0614838674664497,0)
--(axis cs:0.061983734369278,0)
--(axis cs:0.061983734369278,0)
--(axis cs:0.0624835975468159,0)
--(axis cs:0.0624835975468159,0)
--(axis cs:0.0629834681749344,0)
--(axis cs:0.0629834681749344,0)
--(axis cs:0.0634833425283432,0)
--(axis cs:0.0634833425283432,0)
--(axis cs:0.0639832019805908,0)
--(axis cs:0.0639832019805908,0)
--(axis cs:0.0644830763339996,0)
--(axis cs:0.0644830763339996,0)
--(axis cs:0.0649829506874084,0)
--(axis cs:0.0649829506874084,0)
--(axis cs:0.0654828101396561,0)
--(axis cs:0.0654828101396561,0)
--(axis cs:0.0659826844930649,0)
--(axis cs:0.0659826844930649,0)
--(axis cs:0.0664825439453125,0)
--(axis cs:0.0664825439453125,0)
--(axis cs:0.0669824182987213,0)
--(axis cs:0.0669824182987213,0)
--(axis cs:0.0674822926521301,0)
--(axis cs:0.0674822926521301,0)
--(axis cs:0.0679821521043777,0)
--(axis cs:0.0679821521043777,0)
--(axis cs:0.0684820264577866,0)
--(axis cs:0.0684820264577866,0)
--(axis cs:0.0689819008111954,0)
--(axis cs:0.0689819008111954,0)
--(axis cs:0.069481760263443,0)
--(axis cs:0.069481760263443,0)
--(axis cs:0.0699816346168518,0)
--(axis cs:0.0699816346168518,0)
--(axis cs:0.0704814940690994,0)
--(axis cs:0.0704814940690994,0)
--(axis cs:0.0709813684225082,0)
--(axis cs:0.0709813684225082,0)
--(axis cs:0.0714812427759171,0)
--(axis cs:0.0714812427759171,0)
--(axis cs:0.0719811022281647,0)
--(axis cs:0.0719811022281647,0)
--(axis cs:0.0724809765815735,0)
--(axis cs:0.0724809765815735,0)
--(axis cs:0.0729808509349823,0)
--(axis cs:0.0729808509349823,0)
--(axis cs:0.0734807103872299,0)
--(axis cs:0.0734807103872299,0)
--(axis cs:0.0739805847406387,0)
--(axis cs:0.0739805847406387,0)
--(axis cs:0.0744804441928864,0)
--(axis cs:0.0744804441928864,0)
--(axis cs:0.0749803185462952,0)
--(axis cs:0.0749803185462952,0)
--(axis cs:0.075480192899704,0)
--(axis cs:0.075480192899704,0)
--(axis cs:0.0759800523519516,0)
--(axis cs:0.0759800523519516,0)
--(axis cs:0.0764799267053604,0)
--(axis cs:0.0764799267053604,0)
--(axis cs:0.0769798010587692,0)
--(axis cs:0.0769798010587692,0)
--(axis cs:0.0774796605110168,0)
--(axis cs:0.0774796605110168,0)
--(axis cs:0.0779795348644257,0)
--(axis cs:0.0779795348644257,0)
--(axis cs:0.0784793943166733,0)
--(axis cs:0.0784793943166733,0)
--(axis cs:0.0789792686700821,0)
--(axis cs:0.0789792686700821,0)
--(axis cs:0.0794791430234909,0)
--(axis cs:0.0794791430234909,0)
--(axis cs:0.0799790024757385,0)
--(axis cs:0.0799790024757385,0)
--(axis cs:0.0804788768291473,0)
--(axis cs:0.0804788768291473,0)
--(axis cs:0.0809787511825562,0)
--(axis cs:0.0809787511825562,0)
--(axis cs:0.0814786106348038,0)
--(axis cs:0.0814786106348038,0)
--(axis cs:0.0819784849882126,0)
--(axis cs:0.0819784849882126,0)
--(axis cs:0.0824783444404602,0)
--(axis cs:0.0824783444404602,0)
--(axis cs:0.082978218793869,0)
--(axis cs:0.082978218793869,0)
--(axis cs:0.0834780931472778,0)
--(axis cs:0.0834780931472778,0)
--(axis cs:0.0839779525995255,0)
--(axis cs:0.0839779525995255,0)
--(axis cs:0.0844778269529343,0)
--(axis cs:0.0844778269529343,0)
--(axis cs:0.0849777013063431,0)
--(axis cs:0.0849777013063431,0)
--(axis cs:0.0854775607585907,0)
--(axis cs:0.0854775607585907,0)
--(axis cs:0.0859774351119995,0)
--(axis cs:0.0859774351119995,0)
--(axis cs:0.0864772945642471,0)
--(axis cs:0.0864772945642471,0)
--(axis cs:0.0869771689176559,0)
--(axis cs:0.0869771689176559,0)
--(axis cs:0.0874770432710648,0)
--(axis cs:0.0874770432710648,0)
--(axis cs:0.0879769027233124,0)
--(axis cs:0.0879769027233124,0)
--(axis cs:0.0884767770767212,0)
--(axis cs:0.0884767770767212,0)
--(axis cs:0.08897665143013,0)
--(axis cs:0.08897665143013,0)
--(axis cs:0.0894765108823776,0)
--(axis cs:0.0894765108823776,0)
--(axis cs:0.0899763852357864,0)
--(axis cs:0.0899763852357864,0)
--(axis cs:0.0904762446880341,0)
--(axis cs:0.0904762446880341,0)
--(axis cs:0.0909761190414429,0)
--(axis cs:0.0909761190414429,0)
--(axis cs:0.0914759933948517,0)
--(axis cs:0.0914759933948517,0)
--(axis cs:0.0919758528470993,0)
--(axis cs:0.0919758528470993,0)
--(axis cs:0.0924757272005081,0)
--(axis cs:0.0924757272005081,0)
--(axis cs:0.0929756015539169,0)
--(axis cs:0.0929756015539169,0)
--(axis cs:0.0934754610061646,0)
--(axis cs:0.0934754610061646,0)
--(axis cs:0.0939753353595734,0)
--(axis cs:0.0939753353595734,0)
--(axis cs:0.094475194811821,0)
--(axis cs:0.094475194811821,0)
--(axis cs:0.0949750691652298,0)
--(axis cs:0.0949750691652298,0)
--(axis cs:0.0954749435186386,0)
--(axis cs:0.0954749435186386,0)
--(axis cs:0.0959748029708862,0)
--(axis cs:0.0959748029708862,0)
--(axis cs:0.096474677324295,0)
--(axis cs:0.096474677324295,0)
--(axis cs:0.0969745516777039,0)
--(axis cs:0.0969745516777039,0)
--(axis cs:0.0974744111299515,0)
--(axis cs:0.0974744111299515,0)
--(axis cs:0.0979742854833603,0)
--(axis cs:0.0979742854833603,0)
--(axis cs:0.0984741449356079,0)
--(axis cs:0.0984741449356079,0)
--(axis cs:0.0989740192890167,0)
--(axis cs:0.0989740192890167,0)
--(axis cs:0.0994738936424255,0)
--(axis cs:0.0994738936424255,0)
--(axis cs:0.0999737530946732,0)
--(axis cs:0.0999737530946732,0)
--(axis cs:0.100473627448082,0)
--(axis cs:0.100473627448082,0)
--(axis cs:0.100973501801491,0)
--(axis cs:0.100973501801491,0)
--(axis cs:0.101473361253738,0)
--(axis cs:0.101473361253738,0)
--(axis cs:0.101973235607147,0)
--(axis cs:0.101973235607147,0)
--(axis cs:0.102473095059395,0)
--(axis cs:0.102473095059395,0)
--(axis cs:0.102972969412804,0)
--(axis cs:0.102972969412804,0)
--(axis cs:0.103472843766212,0)
--(axis cs:0.103472843766212,0)
--(axis cs:0.10397270321846,0)
--(axis cs:0.10397270321846,0)
--(axis cs:0.104472577571869,0)
--(axis cs:0.104472577571869,0)
--(axis cs:0.104972451925278,0)
--(axis cs:0.104972451925278,0)
--(axis cs:0.105472311377525,0)
--(axis cs:0.105472311377525,0)
--(axis cs:0.105972185730934,0)
--(axis cs:0.105972185730934,0)
--(axis cs:0.106472045183182,0)
--(axis cs:0.106472045183182,0)
--(axis cs:0.106971919536591,0)
--(axis cs:0.106971919536591,0)
--(axis cs:0.107471793889999,0)
--(axis cs:0.107471793889999,0)
--(axis cs:0.107971653342247,0)
--(axis cs:0.107971653342247,0)
--(axis cs:0.108471527695656,0)
--(axis cs:0.108471527695656,0)
--(axis cs:0.108971402049065,0)
--(axis cs:0.108971402049065,0)
--(axis cs:0.109471261501312,0)
--(axis cs:0.109471261501312,0)
--(axis cs:0.109971135854721,0)
--(axis cs:0.109971135854721,0)
--(axis cs:0.110470995306969,0)
--(axis cs:0.110470995306969,0)
--(axis cs:0.110970869660378,0)
--(axis cs:0.110970869660378,0)
--(axis cs:0.111470744013786,0)
--(axis cs:0.111470744013786,0)
--(axis cs:0.111970603466034,0)
--(axis cs:0.111970603466034,0)
--(axis cs:0.112470477819443,0)
--(axis cs:0.112470477819443,0)
--(axis cs:0.112970352172852,0)
--(axis cs:0.112970352172852,0)
--(axis cs:0.113470211625099,0)
--(axis cs:0.113470211625099,0)
--(axis cs:0.113970085978508,0)
--(axis cs:0.113970085978508,0)
--(axis cs:0.114469945430756,0)
--(axis cs:0.114469945430756,0)
--(axis cs:0.114969819784164,0)
--(axis cs:0.114969819784164,0)
--(axis cs:0.115469694137573,0)
--(axis cs:0.115469694137573,0)
--(axis cs:0.115969553589821,0)
--(axis cs:0.115969553589821,0)
--(axis cs:0.11646942794323,0)
--(axis cs:0.11646942794323,0)
--(axis cs:0.116969302296638,0)
--(axis cs:0.116969302296638,0)
--(axis cs:0.117469161748886,0)
--(axis cs:0.117469161748886,0)
--(axis cs:0.117969036102295,0)
--(axis cs:0.117969036102295,0)
--(axis cs:0.118468895554543,0)
--(axis cs:0.118468895554543,0)
--(axis cs:0.118968769907951,0)
--(axis cs:0.118968769907951,0)
--(axis cs:0.11946864426136,0)
--(axis cs:0.11946864426136,0)
--(axis cs:0.119968503713608,0)
--(axis cs:0.119968503713608,0)
--(axis cs:0.120468378067017,0)
--(axis cs:0.120468378067017,0)
--(axis cs:0.120968252420425,0)
--(axis cs:0.120968252420425,0)
--(axis cs:0.121468111872673,0)
--(axis cs:0.121468111872673,0)
--(axis cs:0.121967986226082,0)
--(axis cs:0.121967986226082,0)
--(axis cs:0.122467845678329,0)
--(axis cs:0.122467845678329,0)
--(axis cs:0.122967720031738,0)
--(axis cs:0.122967720031738,0)
--(axis cs:0.123467594385147,0)
--(axis cs:0.123467594385147,0)
--(axis cs:0.123967453837395,0)
--(axis cs:0.123967453837395,0)
--(axis cs:0.124467328190804,0)
--(axis cs:0.124467328190804,0)
--(axis cs:0.124967209994793,0)
--(axis cs:0.124967209994793,0)
--(axis cs:0.12546706199646,0)
--(axis cs:0.12546706199646,0)
--(axis cs:0.125966936349869,0)
--(axis cs:0.125966936349869,0)
--(axis cs:0.126466810703278,0)
--(axis cs:0.126466810703278,0)
--(axis cs:0.126966670155525,0)
--(axis cs:0.126966670155525,0)
--(axis cs:0.127466559410095,0)
--(axis cs:0.127466559410095,0)
--(axis cs:0.127966403961182,0)
--(axis cs:0.127966403961182,0)
--(axis cs:0.12846627831459,0)
--(axis cs:0.12846627831459,0)
--(axis cs:0.128966152667999,0)
--(axis cs:0.128966152667999,0)
--(axis cs:0.129466012120247,0)
--(axis cs:0.129466012120247,0)
--(axis cs:0.129965886473656,0)
--(axis cs:0.129965886473656,0)
--(axis cs:0.130465775728226,0)
--(axis cs:0.130465775728226,0)
--(axis cs:0.130965620279312,0)
--(axis cs:0.130965620279312,0)
--(axis cs:0.131465494632721,0)
--(axis cs:0.131465494632721,0)
--(axis cs:0.13196536898613,0)
--(axis cs:0.13196536898613,0)
--(axis cs:0.132465228438377,0)
--(axis cs:0.132465228438377,0)
--(axis cs:0.132965117692947,0)
--(axis cs:0.132965117692947,0)
--(axis cs:0.133464962244034,0)
--(axis cs:0.133464962244034,0)
--(axis cs:0.133964836597443,0)
--(axis cs:0.133964836597443,0)
--(axis cs:0.134464710950851,0)
--(axis cs:0.134464710950851,0)
--(axis cs:0.134964570403099,0)
--(axis cs:0.134964570403099,0)
--(axis cs:0.135464459657669,0)
--(axis cs:0.135464459657669,0)
--(axis cs:0.135964304208755,0)
--(axis cs:0.135964304208755,0)
--(axis cs:0.136464178562164,0)
--(axis cs:0.136464178562164,0)
--(axis cs:0.136964052915573,0)
--(axis cs:0.136964052915573,0)
--(axis cs:0.137463912367821,0)
--(axis cs:0.137463912367821,0)
--(axis cs:0.13796378672123,0)
--(axis cs:0.13796378672123,0)
--(axis cs:0.1384636759758,0)
--(axis cs:0.1384636759758,0)
--(axis cs:0.138963520526886,0)
--(axis cs:0.138963520526886,0)
--(axis cs:0.139463394880295,0)
--(axis cs:0.139463394880295,0)
--(axis cs:0.139963269233704,0)
--(axis cs:0.139963269233704,0)
--(axis cs:0.140463128685951,0)
--(axis cs:0.140463128685951,0)
--(axis cs:0.140963017940521,0)
--(axis cs:0.140963017940521,0)
--(axis cs:0.141462862491608,0)
--(axis cs:0.141462862491608,0)
--(axis cs:0.141962736845016,0)
--(axis cs:0.141962736845016,0)
--(axis cs:0.142462611198425,0)
--(axis cs:0.142462611198425,0)
--(axis cs:0.142962470650673,0)
--(axis cs:0.142962470650673,0)
--(axis cs:0.143462359905243,0)
--(axis cs:0.143462359905243,0)
--(axis cs:0.143962204456329,0)
--(axis cs:0.143962204456329,0)
--(axis cs:0.144462078809738,0)
--(axis cs:0.144462078809738,0)
--(axis cs:0.144961953163147,0)
--(axis cs:0.144961953163147,0)
--(axis cs:0.145461812615395,0)
--(axis cs:0.145461812615395,0)
--(axis cs:0.145961686968803,0)
--(axis cs:0.145961686968803,0)
--(axis cs:0.146461576223373,0)
--(axis cs:0.146461576223373,0)
--(axis cs:0.14696142077446,0)
--(axis cs:0.14696142077446,0)
--(axis cs:0.147461295127869,0)
--(axis cs:0.147461295127869,0)
--(axis cs:0.147961169481277,0)
--(axis cs:0.147961169481277,0)
--(axis cs:0.148461028933525,0)
--(axis cs:0.148461028933525,0)
--(axis cs:0.148960918188095,0)
--(axis cs:0.148960918188095,0)
--(axis cs:0.149460762739182,0)
--(axis cs:0.149460762739182,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.14996063709259,84)
--(axis cs:0.14996063709259,84)
--(axis cs:0.14996063709259,84)
--(axis cs:0.149460762739182,84)
--(axis cs:0.149460762739182,87)
--(axis cs:0.148960918188095,87)
--(axis cs:0.148960918188095,92)
--(axis cs:0.148461028933525,92)
--(axis cs:0.148461028933525,95)
--(axis cs:0.147961169481277,95)
--(axis cs:0.147961169481277,102)
--(axis cs:0.147461295127869,102)
--(axis cs:0.147461295127869,107)
--(axis cs:0.14696142077446,107)
--(axis cs:0.14696142077446,87)
--(axis cs:0.146461576223373,87)
--(axis cs:0.146461576223373,89)
--(axis cs:0.145961686968803,89)
--(axis cs:0.145961686968803,104)
--(axis cs:0.145461812615395,104)
--(axis cs:0.145461812615395,94)
--(axis cs:0.144961953163147,94)
--(axis cs:0.144961953163147,89)
--(axis cs:0.144462078809738,89)
--(axis cs:0.144462078809738,97)
--(axis cs:0.143962204456329,97)
--(axis cs:0.143962204456329,108)
--(axis cs:0.143462359905243,108)
--(axis cs:0.143462359905243,94)
--(axis cs:0.142962470650673,94)
--(axis cs:0.142962470650673,93)
--(axis cs:0.142462611198425,93)
--(axis cs:0.142462611198425,69)
--(axis cs:0.141962736845016,69)
--(axis cs:0.141962736845016,98)
--(axis cs:0.141462862491608,98)
--(axis cs:0.141462862491608,68)
--(axis cs:0.140963017940521,68)
--(axis cs:0.140963017940521,101)
--(axis cs:0.140463128685951,101)
--(axis cs:0.140463128685951,77)
--(axis cs:0.139963269233704,77)
--(axis cs:0.139963269233704,89)
--(axis cs:0.139463394880295,89)
--(axis cs:0.139463394880295,73)
--(axis cs:0.138963520526886,73)
--(axis cs:0.138963520526886,100)
--(axis cs:0.1384636759758,100)
--(axis cs:0.1384636759758,70)
--(axis cs:0.13796378672123,70)
--(axis cs:0.13796378672123,95)
--(axis cs:0.137463912367821,95)
--(axis cs:0.137463912367821,68)
--(axis cs:0.136964052915573,68)
--(axis cs:0.136964052915573,82)
--(axis cs:0.136464178562164,82)
--(axis cs:0.136464178562164,84)
--(axis cs:0.135964304208755,84)
--(axis cs:0.135964304208755,94)
--(axis cs:0.135464459657669,94)
--(axis cs:0.135464459657669,102)
--(axis cs:0.134964570403099,102)
--(axis cs:0.134964570403099,82)
--(axis cs:0.134464710950851,82)
--(axis cs:0.134464710950851,91)
--(axis cs:0.133964836597443,91)
--(axis cs:0.133964836597443,86)
--(axis cs:0.133464962244034,86)
--(axis cs:0.133464962244034,73)
--(axis cs:0.132965117692947,73)
--(axis cs:0.132965117692947,105)
--(axis cs:0.132465228438377,105)
--(axis cs:0.132465228438377,79)
--(axis cs:0.13196536898613,79)
--(axis cs:0.13196536898613,92)
--(axis cs:0.131465494632721,92)
--(axis cs:0.131465494632721,115)
--(axis cs:0.130965620279312,115)
--(axis cs:0.130965620279312,86)
--(axis cs:0.130465775728226,86)
--(axis cs:0.130465775728226,119)
--(axis cs:0.129965886473656,119)
--(axis cs:0.129965886473656,84)
--(axis cs:0.129466012120247,84)
--(axis cs:0.129466012120247,114)
--(axis cs:0.128966152667999,114)
--(axis cs:0.128966152667999,117)
--(axis cs:0.12846627831459,117)
--(axis cs:0.12846627831459,98)
--(axis cs:0.127966403961182,98)
--(axis cs:0.127966403961182,92)
--(axis cs:0.127466559410095,92)
--(axis cs:0.127466559410095,99)
--(axis cs:0.126966670155525,99)
--(axis cs:0.126966670155525,103)
--(axis cs:0.126466810703278,103)
--(axis cs:0.126466810703278,96)
--(axis cs:0.125966936349869,96)
--(axis cs:0.125966936349869,107)
--(axis cs:0.12546706199646,107)
--(axis cs:0.12546706199646,114)
--(axis cs:0.124967209994793,114)
--(axis cs:0.124967209994793,104)
--(axis cs:0.124467328190804,104)
--(axis cs:0.124467328190804,151)
--(axis cs:0.123967453837395,151)
--(axis cs:0.123967453837395,112)
--(axis cs:0.123467594385147,112)
--(axis cs:0.123467594385147,110)
--(axis cs:0.122967720031738,110)
--(axis cs:0.122967720031738,105)
--(axis cs:0.122467845678329,105)
--(axis cs:0.122467845678329,126)
--(axis cs:0.121967986226082,126)
--(axis cs:0.121967986226082,132)
--(axis cs:0.121468111872673,132)
--(axis cs:0.121468111872673,131)
--(axis cs:0.120968252420425,131)
--(axis cs:0.120968252420425,141)
--(axis cs:0.120468378067017,141)
--(axis cs:0.120468378067017,133)
--(axis cs:0.119968503713608,133)
--(axis cs:0.119968503713608,124)
--(axis cs:0.11946864426136,124)
--(axis cs:0.11946864426136,121)
--(axis cs:0.118968769907951,121)
--(axis cs:0.118968769907951,147)
--(axis cs:0.118468895554543,147)
--(axis cs:0.118468895554543,153)
--(axis cs:0.117969036102295,153)
--(axis cs:0.117969036102295,135)
--(axis cs:0.117469161748886,135)
--(axis cs:0.117469161748886,171)
--(axis cs:0.116969302296638,171)
--(axis cs:0.116969302296638,193)
--(axis cs:0.11646942794323,193)
--(axis cs:0.11646942794323,156)
--(axis cs:0.115969553589821,156)
--(axis cs:0.115969553589821,192)
--(axis cs:0.115469694137573,192)
--(axis cs:0.115469694137573,180)
--(axis cs:0.114969819784164,180)
--(axis cs:0.114969819784164,164)
--(axis cs:0.114469945430756,164)
--(axis cs:0.114469945430756,219)
--(axis cs:0.113970085978508,219)
--(axis cs:0.113970085978508,208)
--(axis cs:0.113470211625099,208)
--(axis cs:0.113470211625099,190)
--(axis cs:0.112970352172852,190)
--(axis cs:0.112970352172852,220)
--(axis cs:0.112470477819443,220)
--(axis cs:0.112470477819443,212)
--(axis cs:0.111970603466034,212)
--(axis cs:0.111970603466034,247)
--(axis cs:0.111470744013786,247)
--(axis cs:0.111470744013786,282)
--(axis cs:0.110970869660378,282)
--(axis cs:0.110970869660378,259)
--(axis cs:0.110470995306969,259)
--(axis cs:0.110470995306969,273)
--(axis cs:0.109971135854721,273)
--(axis cs:0.109971135854721,235)
--(axis cs:0.109471261501312,235)
--(axis cs:0.109471261501312,311)
--(axis cs:0.108971402049065,311)
--(axis cs:0.108971402049065,332)
--(axis cs:0.108471527695656,332)
--(axis cs:0.108471527695656,319)
--(axis cs:0.107971653342247,319)
--(axis cs:0.107971653342247,335)
--(axis cs:0.107471793889999,335)
--(axis cs:0.107471793889999,360)
--(axis cs:0.106971919536591,360)
--(axis cs:0.106971919536591,378)
--(axis cs:0.106472045183182,378)
--(axis cs:0.106472045183182,419)
--(axis cs:0.105972185730934,419)
--(axis cs:0.105972185730934,386)
--(axis cs:0.105472311377525,386)
--(axis cs:0.105472311377525,413)
--(axis cs:0.104972451925278,413)
--(axis cs:0.104972451925278,431)
--(axis cs:0.104472577571869,431)
--(axis cs:0.104472577571869,394)
--(axis cs:0.10397270321846,394)
--(axis cs:0.10397270321846,448)
--(axis cs:0.103472843766212,448)
--(axis cs:0.103472843766212,492)
--(axis cs:0.102972969412804,492)
--(axis cs:0.102972969412804,490)
--(axis cs:0.102473095059395,490)
--(axis cs:0.102473095059395,468)
--(axis cs:0.101973235607147,468)
--(axis cs:0.101973235607147,556)
--(axis cs:0.101473361253738,556)
--(axis cs:0.101473361253738,499)
--(axis cs:0.100973501801491,499)
--(axis cs:0.100973501801491,567)
--(axis cs:0.100473627448082,567)
--(axis cs:0.100473627448082,559)
--(axis cs:0.0999737530946732,559)
--(axis cs:0.0999737530946732,568)
--(axis cs:0.0994738936424255,568)
--(axis cs:0.0994738936424255,575)
--(axis cs:0.0989740192890167,575)
--(axis cs:0.0989740192890167,582)
--(axis cs:0.0984741449356079,582)
--(axis cs:0.0984741449356079,653)
--(axis cs:0.0979742854833603,653)
--(axis cs:0.0979742854833603,581)
--(axis cs:0.0974744111299515,581)
--(axis cs:0.0974744111299515,637)
--(axis cs:0.0969745516777039,637)
--(axis cs:0.0969745516777039,604)
--(axis cs:0.096474677324295,604)
--(axis cs:0.096474677324295,677)
--(axis cs:0.0959748029708862,677)
--(axis cs:0.0959748029708862,650)
--(axis cs:0.0954749435186386,650)
--(axis cs:0.0954749435186386,687)
--(axis cs:0.0949750691652298,687)
--(axis cs:0.0949750691652298,691)
--(axis cs:0.094475194811821,691)
--(axis cs:0.094475194811821,734)
--(axis cs:0.0939753353595734,734)
--(axis cs:0.0939753353595734,699)
--(axis cs:0.0934754610061646,699)
--(axis cs:0.0934754610061646,715)
--(axis cs:0.0929756015539169,715)
--(axis cs:0.0929756015539169,743)
--(axis cs:0.0924757272005081,743)
--(axis cs:0.0924757272005081,763)
--(axis cs:0.0919758528470993,763)
--(axis cs:0.0919758528470993,761)
--(axis cs:0.0914759933948517,761)
--(axis cs:0.0914759933948517,787)
--(axis cs:0.0909761190414429,787)
--(axis cs:0.0909761190414429,754)
--(axis cs:0.0904762446880341,754)
--(axis cs:0.0904762446880341,830)
--(axis cs:0.0899763852357864,830)
--(axis cs:0.0899763852357864,802)
--(axis cs:0.0894765108823776,802)
--(axis cs:0.0894765108823776,753)
--(axis cs:0.08897665143013,753)
--(axis cs:0.08897665143013,780)
--(axis cs:0.0884767770767212,780)
--(axis cs:0.0884767770767212,840)
--(axis cs:0.0879769027233124,840)
--(axis cs:0.0879769027233124,829)
--(axis cs:0.0874770432710648,829)
--(axis cs:0.0874770432710648,864)
--(axis cs:0.0869771689176559,864)
--(axis cs:0.0869771689176559,854)
--(axis cs:0.0864772945642471,854)
--(axis cs:0.0864772945642471,840)
--(axis cs:0.0859774351119995,840)
--(axis cs:0.0859774351119995,858)
--(axis cs:0.0854775607585907,858)
--(axis cs:0.0854775607585907,814)
--(axis cs:0.0849777013063431,814)
--(axis cs:0.0849777013063431,824)
--(axis cs:0.0844778269529343,824)
--(axis cs:0.0844778269529343,855)
--(axis cs:0.0839779525995255,855)
--(axis cs:0.0839779525995255,856)
--(axis cs:0.0834780931472778,856)
--(axis cs:0.0834780931472778,864)
--(axis cs:0.082978218793869,864)
--(axis cs:0.082978218793869,832)
--(axis cs:0.0824783444404602,832)
--(axis cs:0.0824783444404602,890)
--(axis cs:0.0819784849882126,890)
--(axis cs:0.0819784849882126,838)
--(axis cs:0.0814786106348038,838)
--(axis cs:0.0814786106348038,849)
--(axis cs:0.0809787511825562,849)
--(axis cs:0.0809787511825562,809)
--(axis cs:0.0804788768291473,809)
--(axis cs:0.0804788768291473,874)
--(axis cs:0.0799790024757385,874)
--(axis cs:0.0799790024757385,879)
--(axis cs:0.0794791430234909,879)
--(axis cs:0.0794791430234909,838)
--(axis cs:0.0789792686700821,838)
--(axis cs:0.0789792686700821,786)
--(axis cs:0.0784793943166733,786)
--(axis cs:0.0784793943166733,841)
--(axis cs:0.0779795348644257,841)
--(axis cs:0.0779795348644257,834)
--(axis cs:0.0774796605110168,834)
--(axis cs:0.0774796605110168,892)
--(axis cs:0.0769798010587692,892)
--(axis cs:0.0769798010587692,830)
--(axis cs:0.0764799267053604,830)
--(axis cs:0.0764799267053604,833)
--(axis cs:0.0759800523519516,833)
--(axis cs:0.0759800523519516,853)
--(axis cs:0.075480192899704,853)
--(axis cs:0.075480192899704,845)
--(axis cs:0.0749803185462952,845)
--(axis cs:0.0749803185462952,839)
--(axis cs:0.0744804441928864,839)
--(axis cs:0.0744804441928864,861)
--(axis cs:0.0739805847406387,861)
--(axis cs:0.0739805847406387,895)
--(axis cs:0.0734807103872299,895)
--(axis cs:0.0734807103872299,858)
--(axis cs:0.0729808509349823,858)
--(axis cs:0.0729808509349823,883)
--(axis cs:0.0724809765815735,883)
--(axis cs:0.0724809765815735,911)
--(axis cs:0.0719811022281647,911)
--(axis cs:0.0719811022281647,792)
--(axis cs:0.0714812427759171,792)
--(axis cs:0.0714812427759171,871)
--(axis cs:0.0709813684225082,871)
--(axis cs:0.0709813684225082,811)
--(axis cs:0.0704814940690994,811)
--(axis cs:0.0704814940690994,831)
--(axis cs:0.0699816346168518,831)
--(axis cs:0.0699816346168518,820)
--(axis cs:0.069481760263443,820)
--(axis cs:0.069481760263443,812)
--(axis cs:0.0689819008111954,812)
--(axis cs:0.0689819008111954,855)
--(axis cs:0.0684820264577866,855)
--(axis cs:0.0684820264577866,818)
--(axis cs:0.0679821521043777,818)
--(axis cs:0.0679821521043777,794)
--(axis cs:0.0674822926521301,794)
--(axis cs:0.0674822926521301,860)
--(axis cs:0.0669824182987213,860)
--(axis cs:0.0669824182987213,827)
--(axis cs:0.0664825439453125,827)
--(axis cs:0.0664825439453125,828)
--(axis cs:0.0659826844930649,828)
--(axis cs:0.0659826844930649,812)
--(axis cs:0.0654828101396561,812)
--(axis cs:0.0654828101396561,905)
--(axis cs:0.0649829506874084,905)
--(axis cs:0.0649829506874084,816)
--(axis cs:0.0644830763339996,816)
--(axis cs:0.0644830763339996,913)
--(axis cs:0.0639832019805908,913)
--(axis cs:0.0639832019805908,813)
--(axis cs:0.0634833425283432,813)
--(axis cs:0.0634833425283432,800)
--(axis cs:0.0629834681749344,800)
--(axis cs:0.0629834681749344,833)
--(axis cs:0.0624835975468159,833)
--(axis cs:0.0624835975468159,823)
--(axis cs:0.061983734369278,823)
--(axis cs:0.061983734369278,773)
--(axis cs:0.0614838674664497,773)
--(axis cs:0.0614838674664497,800)
--(axis cs:0.0609839931130409,800)
--(axis cs:0.0609839931130409,794)
--(axis cs:0.0604841262102127,794)
--(axis cs:0.0604841262102127,841)
--(axis cs:0.0599842593073845,841)
--(axis cs:0.0599842593073845,856)
--(axis cs:0.0594843924045563,856)
--(axis cs:0.0594843924045563,830)
--(axis cs:0.0589845180511475,830)
--(axis cs:0.0589845180511475,927)
--(axis cs:0.0584846511483192,927)
--(axis cs:0.0584846511483192,847)
--(axis cs:0.057984784245491,847)
--(axis cs:0.057984784245491,880)
--(axis cs:0.0574849173426628,880)
--(axis cs:0.0574849173426628,913)
--(axis cs:0.056985042989254,913)
--(axis cs:0.056985042989254,956)
--(axis cs:0.0564851760864258,956)
--(axis cs:0.0564851760864258,987)
--(axis cs:0.0559853091835976,987)
--(axis cs:0.0559853091835976,946)
--(axis cs:0.0554854422807693,946)
--(axis cs:0.0554854422807693,986)
--(axis cs:0.0549855679273605,986)
--(axis cs:0.0549855679273605,1045)
--(axis cs:0.0544857010245323,1045)
--(axis cs:0.0544857010245323,1080)
--(axis cs:0.0539858341217041,1080)
--(axis cs:0.0539858341217041,1103)
--(axis cs:0.0534859672188759,1103)
--(axis cs:0.0534859672188759,1126)
--(axis cs:0.0529860928654671,1126)
--(axis cs:0.0529860928654671,1180)
--(axis cs:0.0524862259626389,1180)
--(axis cs:0.0524862259626389,1184)
--(axis cs:0.0519863590598106,1184)
--(axis cs:0.0519863590598106,1259)
--(axis cs:0.0514864921569824,1259)
--(axis cs:0.0514864921569824,1329)
--(axis cs:0.0509866178035736,1329)
--(axis cs:0.0509866178035736,1381)
--(axis cs:0.0504867509007454,1381)
--(axis cs:0.0504867509007454,1399)
--(axis cs:0.0499868839979172,1399)
--(axis cs:0.0499868839979172,1435)
--(axis cs:0.049487017095089,1435)
--(axis cs:0.049487017095089,1493)
--(axis cs:0.0489871427416801,1493)
--(axis cs:0.0489871427416801,1495)
--(axis cs:0.0484872758388519,1495)
--(axis cs:0.0484872758388519,1626)
--(axis cs:0.0479874089360237,1626)
--(axis cs:0.0479874089360237,1622)
--(axis cs:0.0474875420331955,1622)
--(axis cs:0.0474875420331955,1690)
--(axis cs:0.0469876676797867,1690)
--(axis cs:0.0469876676797867,1800)
--(axis cs:0.0464878007769585,1800)
--(axis cs:0.0464878007769585,1873)
--(axis cs:0.0459879338741302,1873)
--(axis cs:0.0459879338741302,1904)
--(axis cs:0.045488066971302,1904)
--(axis cs:0.045488066971302,1978)
--(axis cs:0.0449881926178932,1978)
--(axis cs:0.0449881926178932,1998)
--(axis cs:0.044488325715065,1998)
--(axis cs:0.044488325715065,2072)
--(axis cs:0.0439884588122368,2072)
--(axis cs:0.0439884588122368,2073)
--(axis cs:0.0434885919094086,2073)
--(axis cs:0.0434885919094086,2065)
--(axis cs:0.0429887175559998,2065)
--(axis cs:0.0429887175559998,2148)
--(axis cs:0.0424888506531715,2148)
--(axis cs:0.0424888506531715,2208)
--(axis cs:0.0419889837503433,2208)
--(axis cs:0.0419889837503433,2232)
--(axis cs:0.0414891168475151,2232)
--(axis cs:0.0414891168475151,2351)
--(axis cs:0.0409892424941063,2351)
--(axis cs:0.0409892424941063,2421)
--(axis cs:0.0404893755912781,2421)
--(axis cs:0.0404893755912781,2482)
--(axis cs:0.0399895086884499,2482)
--(axis cs:0.0399895086884499,2418)
--(axis cs:0.0394896417856216,2418)
--(axis cs:0.0394896417856216,2569)
--(axis cs:0.0389897674322128,2569)
--(axis cs:0.0389897674322128,2615)
--(axis cs:0.0384899005293846,2615)
--(axis cs:0.0384899005293846,2760)
--(axis cs:0.0379900336265564,2760)
--(axis cs:0.0379900336265564,2741)
--(axis cs:0.0374901667237282,2741)
--(axis cs:0.0374901667237282,2867)
--(axis cs:0.0369902923703194,2867)
--(axis cs:0.0369902923703194,3112)
--(axis cs:0.0364904254674911,3112)
--(axis cs:0.0364904254674911,3283)
--(axis cs:0.0359905585646629,3283)
--(axis cs:0.0359905585646629,3320)
--(axis cs:0.0354906916618347,3320)
--(axis cs:0.0354906916618347,3467)
--(axis cs:0.0349908173084259,3467)
--(axis cs:0.0349908173084259,3648)
--(axis cs:0.0344909504055977,3648)
--(axis cs:0.0344909504055977,3777)
--(axis cs:0.0339910835027695,3777)
--(axis cs:0.0339910835027695,3774)
--(axis cs:0.0334912165999413,3774)
--(axis cs:0.0334912165999413,4137)
--(axis cs:0.0329913422465324,4137)
--(axis cs:0.0329913422465324,4368)
--(axis cs:0.0324914753437042,4368)
--(axis cs:0.0324914753437042,4262)
--(axis cs:0.031991608440876,4262)
--(axis cs:0.031991608440876,4559)
--(axis cs:0.0314917415380478,4559)
--(axis cs:0.0314917415380478,4707)
--(axis cs:0.0309918709099293,4707)
--(axis cs:0.0309918709099293,4827)
--(axis cs:0.0304920040071011,4827)
--(axis cs:0.0304920040071011,4830)
--(axis cs:0.0299921333789825,4830)
--(axis cs:0.0299921333789825,5155)
--(axis cs:0.0294922664761543,5155)
--(axis cs:0.0294922664761543,5149)
--(axis cs:0.0289923958480358,5149)
--(axis cs:0.0289923958480358,5461)
--(axis cs:0.0284925289452076,5461)
--(axis cs:0.0284925289452076,5476)
--(axis cs:0.0279926583170891,5476)
--(axis cs:0.0279926583170891,5593)
--(axis cs:0.0274927914142609,5593)
--(axis cs:0.0274927914142609,5611)
--(axis cs:0.0269929207861423,5611)
--(axis cs:0.0269929207861423,5695)
--(axis cs:0.0264930538833141,5695)
--(axis cs:0.0264930538833141,5912)
--(axis cs:0.0259931832551956,5912)
--(axis cs:0.0259931832551956,5975)
--(axis cs:0.0254933163523674,5975)
--(axis cs:0.0254933163523674,6023)
--(axis cs:0.0249934457242489,6023)
--(axis cs:0.0249934457242489,6089)
--(axis cs:0.0244935788214207,6089)
--(axis cs:0.0244935788214207,6135)
--(axis cs:0.0239937081933022,6135)
--(axis cs:0.0239937081933022,6143)
--(axis cs:0.0234938412904739,6143)
--(axis cs:0.0234938412904739,6259)
--(axis cs:0.0229939706623554,6259)
--(axis cs:0.0229939706623554,6437)
--(axis cs:0.0224941037595272,6437)
--(axis cs:0.0224941037595272,6398)
--(axis cs:0.0219942331314087,6398)
--(axis cs:0.0219942331314087,6296)
--(axis cs:0.0214943662285805,6296)
--(axis cs:0.0214943662285805,6538)
--(axis cs:0.020994495600462,6538)
--(axis cs:0.020994495600462,6416)
--(axis cs:0.0204946286976337,6416)
--(axis cs:0.0204946286976337,6368)
--(axis cs:0.0199947580695152,6368)
--(axis cs:0.0199947580695152,6315)
--(axis cs:0.019494891166687,6315)
--(axis cs:0.019494891166687,6440)
--(axis cs:0.0189950205385685,6440)
--(axis cs:0.0189950205385685,6393)
--(axis cs:0.0184951536357403,6393)
--(axis cs:0.0184951536357403,6477)
--(axis cs:0.0179952830076218,6477)
--(axis cs:0.0179952830076218,6322)
--(axis cs:0.0174954161047935,6322)
--(axis cs:0.0174954161047935,6192)
--(axis cs:0.016995545476675,6192)
--(axis cs:0.016995545476675,6375)
--(axis cs:0.0164956785738468,6375)
--(axis cs:0.0164956785738468,6573)
--(axis cs:0.0159958079457283,6573)
--(axis cs:0.0159958079457283,6558)
--(axis cs:0.0154959401115775,6558)
--(axis cs:0.0154959401115775,6766)
--(axis cs:0.0149960704147816,6766)
--(axis cs:0.0149960704147816,6592)
--(axis cs:0.0144962016493082,6592)
--(axis cs:0.0144962016493082,6966)
--(axis cs:0.0139963328838348,6966)
--(axis cs:0.0139963328838348,6993)
--(axis cs:0.0134964641183615,6993)
--(axis cs:0.0134964641183615,7085)
--(axis cs:0.0129965953528881,7085)
--(axis cs:0.0129965953528881,7360)
--(axis cs:0.0124967265874147,7360)
--(axis cs:0.0124967265874147,7209)
--(axis cs:0.0119968578219414,7209)
--(axis cs:0.0119968578219414,7342)
--(axis cs:0.011496989056468,7342)
--(axis cs:0.011496989056468,7686)
--(axis cs:0.0109971202909946,7686)
--(axis cs:0.0109971202909946,7869)
--(axis cs:0.0104972515255213,7869)
--(axis cs:0.0104972515255213,7936)
--(axis cs:0.00999738276004791,7936)
--(axis cs:0.00999738276004791,7834)
--(axis cs:0.00949751399457455,7834)
--(axis cs:0.00949751399457455,8283)
--(axis cs:0.00899764522910118,8283)
--(axis cs:0.00899764522910118,8266)
--(axis cs:0.00849777646362782,8266)
--(axis cs:0.00849777646362782,8361)
--(axis cs:0.00799790769815445,8361)
--(axis cs:0.00799790769815445,8759)
--(axis cs:0.00749803893268108,8759)
--(axis cs:0.00749803893268108,8914)
--(axis cs:0.00699817016720772,8914)
--(axis cs:0.00699817016720772,9220)
--(axis cs:0.00649830140173435,9220)
--(axis cs:0.00649830140173435,9369)
--(axis cs:0.00599843263626099,9369)
--(axis cs:0.00599843263626099,9516)
--(axis cs:0.00549856387078762,9516)
--(axis cs:0.00549856387078762,9847)
--(axis cs:0.00499869510531425,9847)
--(axis cs:0.00499869510531425,10235)
--(axis cs:0.00449882633984089,10235)
--(axis cs:0.00449882633984089,10150)
--(axis cs:0.00399895757436752,10150)
--(axis cs:0.00399895757436752,10608)
--(axis cs:0.00349908880889416,10608)
--(axis cs:0.00349908880889416,10839)
--(axis cs:0.00299922004342079,10839)
--(axis cs:0.00299922004342079,10909)
--(axis cs:0.00249935127794743,10909)
--(axis cs:0.00249935127794743,11069)
--(axis cs:0.00199948251247406,11069)
--(axis cs:0.00199948251247406,11271)
--(axis cs:0.00149961374700069,11271)
--(axis cs:0.00149961374700069,11486)
--(axis cs:0.000999744981527328,11486)
--(axis cs:0.000999744981527328,11577)
--(axis cs:0.000499876216053963,11577)
--(axis cs:0.000499876216053963,11298)
--(axis cs:7.45058059692383e-09,11298)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:7.45058059692383e-09,19504)
--(axis cs:7.45058059692383e-09,0)
--(axis cs:0.000499876216053963,0)
--(axis cs:0.000499876216053963,0)
--(axis cs:0.000999744981527328,0)
--(axis cs:0.000999744981527328,0)
--(axis cs:0.00149961374700069,0)
--(axis cs:0.00149961374700069,0)
--(axis cs:0.00199948251247406,0)
--(axis cs:0.00199948251247406,0)
--(axis cs:0.00249935127794743,0)
--(axis cs:0.00249935127794743,0)
--(axis cs:0.00299922004342079,0)
--(axis cs:0.00299922004342079,0)
--(axis cs:0.00349908880889416,0)
--(axis cs:0.00349908880889416,0)
--(axis cs:0.00399895757436752,0)
--(axis cs:0.00399895757436752,0)
--(axis cs:0.00449882633984089,0)
--(axis cs:0.00449882633984089,0)
--(axis cs:0.00499869510531425,0)
--(axis cs:0.00499869510531425,0)
--(axis cs:0.00549856387078762,0)
--(axis cs:0.00549856387078762,0)
--(axis cs:0.00599843263626099,0)
--(axis cs:0.00599843263626099,0)
--(axis cs:0.00649830140173435,0)
--(axis cs:0.00649830140173435,0)
--(axis cs:0.00699817016720772,0)
--(axis cs:0.00699817016720772,0)
--(axis cs:0.00749803893268108,0)
--(axis cs:0.00749803893268108,0)
--(axis cs:0.00799790769815445,0)
--(axis cs:0.00799790769815445,0)
--(axis cs:0.00849777646362782,0)
--(axis cs:0.00849777646362782,0)
--(axis cs:0.00899764522910118,0)
--(axis cs:0.00899764522910118,0)
--(axis cs:0.00949751399457455,0)
--(axis cs:0.00949751399457455,0)
--(axis cs:0.00999738276004791,0)
--(axis cs:0.00999738276004791,0)
--(axis cs:0.0104972515255213,0)
--(axis cs:0.0104972515255213,0)
--(axis cs:0.0109971202909946,0)
--(axis cs:0.0109971202909946,0)
--(axis cs:0.011496989056468,0)
--(axis cs:0.011496989056468,0)
--(axis cs:0.0119968578219414,0)
--(axis cs:0.0119968578219414,0)
--(axis cs:0.0124967265874147,0)
--(axis cs:0.0124967265874147,0)
--(axis cs:0.0129965953528881,0)
--(axis cs:0.0129965953528881,0)
--(axis cs:0.0134964641183615,0)
--(axis cs:0.0134964641183615,0)
--(axis cs:0.0139963328838348,0)
--(axis cs:0.0139963328838348,0)
--(axis cs:0.0144962016493082,0)
--(axis cs:0.0144962016493082,0)
--(axis cs:0.0149960704147816,0)
--(axis cs:0.0149960704147816,0)
--(axis cs:0.0154959401115775,0)
--(axis cs:0.0154959401115775,0)
--(axis cs:0.0159958079457283,0)
--(axis cs:0.0159958079457283,0)
--(axis cs:0.0164956785738468,0)
--(axis cs:0.0164956785738468,0)
--(axis cs:0.016995545476675,0)
--(axis cs:0.016995545476675,0)
--(axis cs:0.0174954161047935,0)
--(axis cs:0.0174954161047935,0)
--(axis cs:0.0179952830076218,0)
--(axis cs:0.0179952830076218,0)
--(axis cs:0.0184951536357403,0)
--(axis cs:0.0184951536357403,0)
--(axis cs:0.0189950205385685,0)
--(axis cs:0.0189950205385685,0)
--(axis cs:0.019494891166687,0)
--(axis cs:0.019494891166687,0)
--(axis cs:0.0199947580695152,0)
--(axis cs:0.0199947580695152,0)
--(axis cs:0.0204946286976337,0)
--(axis cs:0.0204946286976337,0)
--(axis cs:0.020994495600462,0)
--(axis cs:0.020994495600462,0)
--(axis cs:0.0214943662285805,0)
--(axis cs:0.0214943662285805,0)
--(axis cs:0.0219942331314087,0)
--(axis cs:0.0219942331314087,0)
--(axis cs:0.0224941037595272,0)
--(axis cs:0.0224941037595272,0)
--(axis cs:0.0229939706623554,0)
--(axis cs:0.0229939706623554,0)
--(axis cs:0.0234938412904739,0)
--(axis cs:0.0234938412904739,0)
--(axis cs:0.0239937081933022,0)
--(axis cs:0.0239937081933022,0)
--(axis cs:0.0244935788214207,0)
--(axis cs:0.0244935788214207,0)
--(axis cs:0.0249934457242489,0)
--(axis cs:0.0249934457242489,0)
--(axis cs:0.0254933163523674,0)
--(axis cs:0.0254933163523674,0)
--(axis cs:0.0259931832551956,0)
--(axis cs:0.0259931832551956,0)
--(axis cs:0.0264930538833141,0)
--(axis cs:0.0264930538833141,0)
--(axis cs:0.0269929207861423,0)
--(axis cs:0.0269929207861423,0)
--(axis cs:0.0274927914142609,0)
--(axis cs:0.0274927914142609,0)
--(axis cs:0.0279926583170891,0)
--(axis cs:0.0279926583170891,0)
--(axis cs:0.0284925289452076,0)
--(axis cs:0.0284925289452076,0)
--(axis cs:0.0289923958480358,0)
--(axis cs:0.0289923958480358,0)
--(axis cs:0.0294922664761543,0)
--(axis cs:0.0294922664761543,0)
--(axis cs:0.0299921333789825,0)
--(axis cs:0.0299921333789825,0)
--(axis cs:0.0304920040071011,0)
--(axis cs:0.0304920040071011,0)
--(axis cs:0.0309918709099293,0)
--(axis cs:0.0309918709099293,0)
--(axis cs:0.0314917415380478,0)
--(axis cs:0.0314917415380478,0)
--(axis cs:0.031991608440876,0)
--(axis cs:0.031991608440876,0)
--(axis cs:0.0324914753437042,0)
--(axis cs:0.0324914753437042,0)
--(axis cs:0.0329913422465324,0)
--(axis cs:0.0329913422465324,0)
--(axis cs:0.0334912165999413,0)
--(axis cs:0.0334912165999413,0)
--(axis cs:0.0339910835027695,0)
--(axis cs:0.0339910835027695,0)
--(axis cs:0.0344909504055977,0)
--(axis cs:0.0344909504055977,0)
--(axis cs:0.0349908173084259,0)
--(axis cs:0.0349908173084259,0)
--(axis cs:0.0354906916618347,0)
--(axis cs:0.0354906916618347,0)
--(axis cs:0.0359905585646629,0)
--(axis cs:0.0359905585646629,0)
--(axis cs:0.0364904254674911,0)
--(axis cs:0.0364904254674911,0)
--(axis cs:0.0369902923703194,0)
--(axis cs:0.0369902923703194,0)
--(axis cs:0.0374901667237282,0)
--(axis cs:0.0374901667237282,0)
--(axis cs:0.0379900336265564,0)
--(axis cs:0.0379900336265564,0)
--(axis cs:0.0384899005293846,0)
--(axis cs:0.0384899005293846,0)
--(axis cs:0.0389897674322128,0)
--(axis cs:0.0389897674322128,0)
--(axis cs:0.0394896417856216,0)
--(axis cs:0.0394896417856216,0)
--(axis cs:0.0399895086884499,0)
--(axis cs:0.0399895086884499,0)
--(axis cs:0.0404893755912781,0)
--(axis cs:0.0404893755912781,0)
--(axis cs:0.0409892424941063,0)
--(axis cs:0.0409892424941063,0)
--(axis cs:0.0414891168475151,0)
--(axis cs:0.0414891168475151,0)
--(axis cs:0.0419889837503433,0)
--(axis cs:0.0419889837503433,0)
--(axis cs:0.0424888506531715,0)
--(axis cs:0.0424888506531715,0)
--(axis cs:0.0429887175559998,0)
--(axis cs:0.0429887175559998,0)
--(axis cs:0.0434885919094086,0)
--(axis cs:0.0434885919094086,0)
--(axis cs:0.0439884588122368,0)
--(axis cs:0.0439884588122368,0)
--(axis cs:0.044488325715065,0)
--(axis cs:0.044488325715065,0)
--(axis cs:0.0449881926178932,0)
--(axis cs:0.0449881926178932,0)
--(axis cs:0.045488066971302,0)
--(axis cs:0.045488066971302,0)
--(axis cs:0.0459879338741302,0)
--(axis cs:0.0459879338741302,0)
--(axis cs:0.0464878007769585,0)
--(axis cs:0.0464878007769585,0)
--(axis cs:0.0469876676797867,0)
--(axis cs:0.0469876676797867,0)
--(axis cs:0.0474875420331955,0)
--(axis cs:0.0474875420331955,0)
--(axis cs:0.0479874089360237,0)
--(axis cs:0.0479874089360237,0)
--(axis cs:0.0484872758388519,0)
--(axis cs:0.0484872758388519,0)
--(axis cs:0.0489871427416801,0)
--(axis cs:0.0489871427416801,0)
--(axis cs:0.049487017095089,0)
--(axis cs:0.049487017095089,0)
--(axis cs:0.0499868839979172,0)
--(axis cs:0.0499868839979172,0)
--(axis cs:0.0504867509007454,0)
--(axis cs:0.0504867509007454,0)
--(axis cs:0.0509866178035736,0)
--(axis cs:0.0509866178035736,0)
--(axis cs:0.0514864921569824,0)
--(axis cs:0.0514864921569824,0)
--(axis cs:0.0519863590598106,0)
--(axis cs:0.0519863590598106,0)
--(axis cs:0.0524862259626389,0)
--(axis cs:0.0524862259626389,0)
--(axis cs:0.0529860928654671,0)
--(axis cs:0.0529860928654671,0)
--(axis cs:0.0534859672188759,0)
--(axis cs:0.0534859672188759,0)
--(axis cs:0.0539858341217041,0)
--(axis cs:0.0539858341217041,0)
--(axis cs:0.0544857010245323,0)
--(axis cs:0.0544857010245323,0)
--(axis cs:0.0549855679273605,0)
--(axis cs:0.0549855679273605,0)
--(axis cs:0.0554854422807693,0)
--(axis cs:0.0554854422807693,0)
--(axis cs:0.0559853091835976,0)
--(axis cs:0.0559853091835976,0)
--(axis cs:0.0564851760864258,0)
--(axis cs:0.0564851760864258,0)
--(axis cs:0.056985042989254,0)
--(axis cs:0.056985042989254,0)
--(axis cs:0.0574849173426628,0)
--(axis cs:0.0574849173426628,0)
--(axis cs:0.057984784245491,0)
--(axis cs:0.057984784245491,0)
--(axis cs:0.0584846511483192,0)
--(axis cs:0.0584846511483192,0)
--(axis cs:0.0589845180511475,0)
--(axis cs:0.0589845180511475,0)
--(axis cs:0.0594843924045563,0)
--(axis cs:0.0594843924045563,0)
--(axis cs:0.0599842593073845,0)
--(axis cs:0.0599842593073845,0)
--(axis cs:0.0604841262102127,0)
--(axis cs:0.0604841262102127,0)
--(axis cs:0.0609839931130409,0)
--(axis cs:0.0609839931130409,0)
--(axis cs:0.0614838674664497,0)
--(axis cs:0.0614838674664497,0)
--(axis cs:0.061983734369278,0)
--(axis cs:0.061983734369278,0)
--(axis cs:0.0624835975468159,0)
--(axis cs:0.0624835975468159,0)
--(axis cs:0.0629834681749344,0)
--(axis cs:0.0629834681749344,0)
--(axis cs:0.0634833425283432,0)
--(axis cs:0.0634833425283432,0)
--(axis cs:0.0639832019805908,0)
--(axis cs:0.0639832019805908,0)
--(axis cs:0.0644830763339996,0)
--(axis cs:0.0644830763339996,0)
--(axis cs:0.0649829506874084,0)
--(axis cs:0.0649829506874084,0)
--(axis cs:0.0654828101396561,0)
--(axis cs:0.0654828101396561,0)
--(axis cs:0.0659826844930649,0)
--(axis cs:0.0659826844930649,0)
--(axis cs:0.0664825439453125,0)
--(axis cs:0.0664825439453125,0)
--(axis cs:0.0669824182987213,0)
--(axis cs:0.0669824182987213,0)
--(axis cs:0.0674822926521301,0)
--(axis cs:0.0674822926521301,0)
--(axis cs:0.0679821521043777,0)
--(axis cs:0.0679821521043777,0)
--(axis cs:0.0684820264577866,0)
--(axis cs:0.0684820264577866,0)
--(axis cs:0.0689819008111954,0)
--(axis cs:0.0689819008111954,0)
--(axis cs:0.069481760263443,0)
--(axis cs:0.069481760263443,0)
--(axis cs:0.0699816346168518,0)
--(axis cs:0.0699816346168518,0)
--(axis cs:0.0704814940690994,0)
--(axis cs:0.0704814940690994,0)
--(axis cs:0.0709813684225082,0)
--(axis cs:0.0709813684225082,0)
--(axis cs:0.0714812427759171,0)
--(axis cs:0.0714812427759171,0)
--(axis cs:0.0719811022281647,0)
--(axis cs:0.0719811022281647,0)
--(axis cs:0.0724809765815735,0)
--(axis cs:0.0724809765815735,0)
--(axis cs:0.0729808509349823,0)
--(axis cs:0.0729808509349823,0)
--(axis cs:0.0734807103872299,0)
--(axis cs:0.0734807103872299,0)
--(axis cs:0.0739805847406387,0)
--(axis cs:0.0739805847406387,0)
--(axis cs:0.0744804441928864,0)
--(axis cs:0.0744804441928864,0)
--(axis cs:0.0749803185462952,0)
--(axis cs:0.0749803185462952,0)
--(axis cs:0.075480192899704,0)
--(axis cs:0.075480192899704,0)
--(axis cs:0.0759800523519516,0)
--(axis cs:0.0759800523519516,0)
--(axis cs:0.0764799267053604,0)
--(axis cs:0.0764799267053604,0)
--(axis cs:0.0769798010587692,0)
--(axis cs:0.0769798010587692,0)
--(axis cs:0.0774796605110168,0)
--(axis cs:0.0774796605110168,0)
--(axis cs:0.0779795348644257,0)
--(axis cs:0.0779795348644257,0)
--(axis cs:0.0784793943166733,0)
--(axis cs:0.0784793943166733,0)
--(axis cs:0.0789792686700821,0)
--(axis cs:0.0789792686700821,0)
--(axis cs:0.0794791430234909,0)
--(axis cs:0.0794791430234909,0)
--(axis cs:0.0799790024757385,0)
--(axis cs:0.0799790024757385,0)
--(axis cs:0.0804788768291473,0)
--(axis cs:0.0804788768291473,0)
--(axis cs:0.0809787511825562,0)
--(axis cs:0.0809787511825562,0)
--(axis cs:0.0814786106348038,0)
--(axis cs:0.0814786106348038,0)
--(axis cs:0.0819784849882126,0)
--(axis cs:0.0819784849882126,0)
--(axis cs:0.0824783444404602,0)
--(axis cs:0.0824783444404602,0)
--(axis cs:0.082978218793869,0)
--(axis cs:0.082978218793869,0)
--(axis cs:0.0834780931472778,0)
--(axis cs:0.0834780931472778,0)
--(axis cs:0.0839779525995255,0)
--(axis cs:0.0839779525995255,0)
--(axis cs:0.0844778269529343,0)
--(axis cs:0.0844778269529343,0)
--(axis cs:0.0849777013063431,0)
--(axis cs:0.0849777013063431,0)
--(axis cs:0.0854775607585907,0)
--(axis cs:0.0854775607585907,0)
--(axis cs:0.0859774351119995,0)
--(axis cs:0.0859774351119995,0)
--(axis cs:0.0864772945642471,0)
--(axis cs:0.0864772945642471,0)
--(axis cs:0.0869771689176559,0)
--(axis cs:0.0869771689176559,0)
--(axis cs:0.0874770432710648,0)
--(axis cs:0.0874770432710648,0)
--(axis cs:0.0879769027233124,0)
--(axis cs:0.0879769027233124,0)
--(axis cs:0.0884767770767212,0)
--(axis cs:0.0884767770767212,0)
--(axis cs:0.08897665143013,0)
--(axis cs:0.08897665143013,0)
--(axis cs:0.0894765108823776,0)
--(axis cs:0.0894765108823776,0)
--(axis cs:0.0899763852357864,0)
--(axis cs:0.0899763852357864,0)
--(axis cs:0.0904762446880341,0)
--(axis cs:0.0904762446880341,0)
--(axis cs:0.0909761190414429,0)
--(axis cs:0.0909761190414429,0)
--(axis cs:0.0914759933948517,0)
--(axis cs:0.0914759933948517,0)
--(axis cs:0.0919758528470993,0)
--(axis cs:0.0919758528470993,0)
--(axis cs:0.0924757272005081,0)
--(axis cs:0.0924757272005081,0)
--(axis cs:0.0929756015539169,0)
--(axis cs:0.0929756015539169,0)
--(axis cs:0.0934754610061646,0)
--(axis cs:0.0934754610061646,0)
--(axis cs:0.0939753353595734,0)
--(axis cs:0.0939753353595734,0)
--(axis cs:0.094475194811821,0)
--(axis cs:0.094475194811821,0)
--(axis cs:0.0949750691652298,0)
--(axis cs:0.0949750691652298,0)
--(axis cs:0.0954749435186386,0)
--(axis cs:0.0954749435186386,0)
--(axis cs:0.0959748029708862,0)
--(axis cs:0.0959748029708862,0)
--(axis cs:0.096474677324295,0)
--(axis cs:0.096474677324295,0)
--(axis cs:0.0969745516777039,0)
--(axis cs:0.0969745516777039,0)
--(axis cs:0.0974744111299515,0)
--(axis cs:0.0974744111299515,0)
--(axis cs:0.0979742854833603,0)
--(axis cs:0.0979742854833603,0)
--(axis cs:0.0984741449356079,0)
--(axis cs:0.0984741449356079,0)
--(axis cs:0.0989740192890167,0)
--(axis cs:0.0989740192890167,0)
--(axis cs:0.0994738936424255,0)
--(axis cs:0.0994738936424255,0)
--(axis cs:0.0999737530946732,0)
--(axis cs:0.0999737530946732,0)
--(axis cs:0.100473627448082,0)
--(axis cs:0.100473627448082,0)
--(axis cs:0.100973501801491,0)
--(axis cs:0.100973501801491,0)
--(axis cs:0.101473361253738,0)
--(axis cs:0.101473361253738,0)
--(axis cs:0.101973235607147,0)
--(axis cs:0.101973235607147,0)
--(axis cs:0.102473095059395,0)
--(axis cs:0.102473095059395,0)
--(axis cs:0.102972969412804,0)
--(axis cs:0.102972969412804,0)
--(axis cs:0.103472843766212,0)
--(axis cs:0.103472843766212,0)
--(axis cs:0.10397270321846,0)
--(axis cs:0.10397270321846,0)
--(axis cs:0.104472577571869,0)
--(axis cs:0.104472577571869,0)
--(axis cs:0.104972451925278,0)
--(axis cs:0.104972451925278,0)
--(axis cs:0.105472311377525,0)
--(axis cs:0.105472311377525,0)
--(axis cs:0.105972185730934,0)
--(axis cs:0.105972185730934,0)
--(axis cs:0.106472045183182,0)
--(axis cs:0.106472045183182,0)
--(axis cs:0.106971919536591,0)
--(axis cs:0.106971919536591,0)
--(axis cs:0.107471793889999,0)
--(axis cs:0.107471793889999,0)
--(axis cs:0.107971653342247,0)
--(axis cs:0.107971653342247,0)
--(axis cs:0.108471527695656,0)
--(axis cs:0.108471527695656,0)
--(axis cs:0.108971402049065,0)
--(axis cs:0.108971402049065,0)
--(axis cs:0.109471261501312,0)
--(axis cs:0.109471261501312,0)
--(axis cs:0.109971135854721,0)
--(axis cs:0.109971135854721,0)
--(axis cs:0.110470995306969,0)
--(axis cs:0.110470995306969,0)
--(axis cs:0.110970869660378,0)
--(axis cs:0.110970869660378,0)
--(axis cs:0.111470744013786,0)
--(axis cs:0.111470744013786,0)
--(axis cs:0.111970603466034,0)
--(axis cs:0.111970603466034,0)
--(axis cs:0.112470477819443,0)
--(axis cs:0.112470477819443,0)
--(axis cs:0.112970352172852,0)
--(axis cs:0.112970352172852,0)
--(axis cs:0.113470211625099,0)
--(axis cs:0.113470211625099,0)
--(axis cs:0.113970085978508,0)
--(axis cs:0.113970085978508,0)
--(axis cs:0.114469945430756,0)
--(axis cs:0.114469945430756,0)
--(axis cs:0.114969819784164,0)
--(axis cs:0.114969819784164,0)
--(axis cs:0.115469694137573,0)
--(axis cs:0.115469694137573,0)
--(axis cs:0.115969553589821,0)
--(axis cs:0.115969553589821,0)
--(axis cs:0.11646942794323,0)
--(axis cs:0.11646942794323,0)
--(axis cs:0.116969302296638,0)
--(axis cs:0.116969302296638,0)
--(axis cs:0.117469161748886,0)
--(axis cs:0.117469161748886,0)
--(axis cs:0.117969036102295,0)
--(axis cs:0.117969036102295,0)
--(axis cs:0.118468895554543,0)
--(axis cs:0.118468895554543,0)
--(axis cs:0.118968769907951,0)
--(axis cs:0.118968769907951,0)
--(axis cs:0.11946864426136,0)
--(axis cs:0.11946864426136,0)
--(axis cs:0.119968503713608,0)
--(axis cs:0.119968503713608,0)
--(axis cs:0.120468378067017,0)
--(axis cs:0.120468378067017,0)
--(axis cs:0.120968252420425,0)
--(axis cs:0.120968252420425,0)
--(axis cs:0.121468111872673,0)
--(axis cs:0.121468111872673,0)
--(axis cs:0.121967986226082,0)
--(axis cs:0.121967986226082,0)
--(axis cs:0.122467845678329,0)
--(axis cs:0.122467845678329,0)
--(axis cs:0.122967720031738,0)
--(axis cs:0.122967720031738,0)
--(axis cs:0.123467594385147,0)
--(axis cs:0.123467594385147,0)
--(axis cs:0.123967453837395,0)
--(axis cs:0.123967453837395,0)
--(axis cs:0.124467328190804,0)
--(axis cs:0.124467328190804,0)
--(axis cs:0.124967209994793,0)
--(axis cs:0.124967209994793,0)
--(axis cs:0.12546706199646,0)
--(axis cs:0.12546706199646,0)
--(axis cs:0.125966936349869,0)
--(axis cs:0.125966936349869,0)
--(axis cs:0.126466810703278,0)
--(axis cs:0.126466810703278,0)
--(axis cs:0.126966670155525,0)
--(axis cs:0.126966670155525,0)
--(axis cs:0.127466559410095,0)
--(axis cs:0.127466559410095,0)
--(axis cs:0.127966403961182,0)
--(axis cs:0.127966403961182,0)
--(axis cs:0.12846627831459,0)
--(axis cs:0.12846627831459,0)
--(axis cs:0.128966152667999,0)
--(axis cs:0.128966152667999,0)
--(axis cs:0.129466012120247,0)
--(axis cs:0.129466012120247,0)
--(axis cs:0.129965886473656,0)
--(axis cs:0.129965886473656,0)
--(axis cs:0.130465775728226,0)
--(axis cs:0.130465775728226,0)
--(axis cs:0.130965620279312,0)
--(axis cs:0.130965620279312,0)
--(axis cs:0.131465494632721,0)
--(axis cs:0.131465494632721,0)
--(axis cs:0.13196536898613,0)
--(axis cs:0.13196536898613,0)
--(axis cs:0.132465228438377,0)
--(axis cs:0.132465228438377,0)
--(axis cs:0.132965117692947,0)
--(axis cs:0.132965117692947,0)
--(axis cs:0.133464962244034,0)
--(axis cs:0.133464962244034,0)
--(axis cs:0.133964836597443,0)
--(axis cs:0.133964836597443,0)
--(axis cs:0.134464710950851,0)
--(axis cs:0.134464710950851,0)
--(axis cs:0.134964570403099,0)
--(axis cs:0.134964570403099,0)
--(axis cs:0.135464459657669,0)
--(axis cs:0.135464459657669,0)
--(axis cs:0.135964304208755,0)
--(axis cs:0.135964304208755,0)
--(axis cs:0.136464178562164,0)
--(axis cs:0.136464178562164,0)
--(axis cs:0.136964052915573,0)
--(axis cs:0.136964052915573,0)
--(axis cs:0.137463912367821,0)
--(axis cs:0.137463912367821,0)
--(axis cs:0.13796378672123,0)
--(axis cs:0.13796378672123,0)
--(axis cs:0.1384636759758,0)
--(axis cs:0.1384636759758,0)
--(axis cs:0.138963520526886,0)
--(axis cs:0.138963520526886,0)
--(axis cs:0.139463394880295,0)
--(axis cs:0.139463394880295,0)
--(axis cs:0.139963269233704,0)
--(axis cs:0.139963269233704,0)
--(axis cs:0.140463128685951,0)
--(axis cs:0.140463128685951,0)
--(axis cs:0.140963017940521,0)
--(axis cs:0.140963017940521,0)
--(axis cs:0.141462862491608,0)
--(axis cs:0.141462862491608,0)
--(axis cs:0.141962736845016,0)
--(axis cs:0.141962736845016,0)
--(axis cs:0.142462611198425,0)
--(axis cs:0.142462611198425,0)
--(axis cs:0.142962470650673,0)
--(axis cs:0.142962470650673,0)
--(axis cs:0.143462359905243,0)
--(axis cs:0.143462359905243,0)
--(axis cs:0.143962204456329,0)
--(axis cs:0.143962204456329,0)
--(axis cs:0.144462078809738,0)
--(axis cs:0.144462078809738,0)
--(axis cs:0.144961953163147,0)
--(axis cs:0.144961953163147,0)
--(axis cs:0.145461812615395,0)
--(axis cs:0.145461812615395,0)
--(axis cs:0.145961686968803,0)
--(axis cs:0.145961686968803,0)
--(axis cs:0.146461576223373,0)
--(axis cs:0.146461576223373,0)
--(axis cs:0.14696142077446,0)
--(axis cs:0.14696142077446,0)
--(axis cs:0.147461295127869,0)
--(axis cs:0.147461295127869,0)
--(axis cs:0.147961169481277,0)
--(axis cs:0.147961169481277,0)
--(axis cs:0.148461028933525,0)
--(axis cs:0.148461028933525,0)
--(axis cs:0.148960918188095,0)
--(axis cs:0.148960918188095,0)
--(axis cs:0.149460762739182,0)
--(axis cs:0.149460762739182,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.14996063709259,0)
--(axis cs:0.149460762739182,0)
--(axis cs:0.149460762739182,0)
--(axis cs:0.148960918188095,0)
--(axis cs:0.148960918188095,0)
--(axis cs:0.148461028933525,0)
--(axis cs:0.148461028933525,0)
--(axis cs:0.147961169481277,0)
--(axis cs:0.147961169481277,0)
--(axis cs:0.147461295127869,0)
--(axis cs:0.147461295127869,0)
--(axis cs:0.14696142077446,0)
--(axis cs:0.14696142077446,0)
--(axis cs:0.146461576223373,0)
--(axis cs:0.146461576223373,0)
--(axis cs:0.145961686968803,0)
--(axis cs:0.145961686968803,0)
--(axis cs:0.145461812615395,0)
--(axis cs:0.145461812615395,0)
--(axis cs:0.144961953163147,0)
--(axis cs:0.144961953163147,0)
--(axis cs:0.144462078809738,0)
--(axis cs:0.144462078809738,0)
--(axis cs:0.143962204456329,0)
--(axis cs:0.143962204456329,0)
--(axis cs:0.143462359905243,0)
--(axis cs:0.143462359905243,0)
--(axis cs:0.142962470650673,0)
--(axis cs:0.142962470650673,0)
--(axis cs:0.142462611198425,0)
--(axis cs:0.142462611198425,0)
--(axis cs:0.141962736845016,0)
--(axis cs:0.141962736845016,0)
--(axis cs:0.141462862491608,0)
--(axis cs:0.141462862491608,0)
--(axis cs:0.140963017940521,0)
--(axis cs:0.140963017940521,0)
--(axis cs:0.140463128685951,0)
--(axis cs:0.140463128685951,0)
--(axis cs:0.139963269233704,0)
--(axis cs:0.139963269233704,0)
--(axis cs:0.139463394880295,0)
--(axis cs:0.139463394880295,0)
--(axis cs:0.138963520526886,0)
--(axis cs:0.138963520526886,0)
--(axis cs:0.1384636759758,0)
--(axis cs:0.1384636759758,0)
--(axis cs:0.13796378672123,0)
--(axis cs:0.13796378672123,0)
--(axis cs:0.137463912367821,0)
--(axis cs:0.137463912367821,0)
--(axis cs:0.136964052915573,0)
--(axis cs:0.136964052915573,0)
--(axis cs:0.136464178562164,0)
--(axis cs:0.136464178562164,0)
--(axis cs:0.135964304208755,0)
--(axis cs:0.135964304208755,0)
--(axis cs:0.135464459657669,0)
--(axis cs:0.135464459657669,0)
--(axis cs:0.134964570403099,0)
--(axis cs:0.134964570403099,0)
--(axis cs:0.134464710950851,0)
--(axis cs:0.134464710950851,0)
--(axis cs:0.133964836597443,0)
--(axis cs:0.133964836597443,0)
--(axis cs:0.133464962244034,0)
--(axis cs:0.133464962244034,0)
--(axis cs:0.132965117692947,0)
--(axis cs:0.132965117692947,0)
--(axis cs:0.132465228438377,0)
--(axis cs:0.132465228438377,0)
--(axis cs:0.13196536898613,0)
--(axis cs:0.13196536898613,0)
--(axis cs:0.131465494632721,0)
--(axis cs:0.131465494632721,0)
--(axis cs:0.130965620279312,0)
--(axis cs:0.130965620279312,0)
--(axis cs:0.130465775728226,0)
--(axis cs:0.130465775728226,0)
--(axis cs:0.129965886473656,0)
--(axis cs:0.129965886473656,0)
--(axis cs:0.129466012120247,0)
--(axis cs:0.129466012120247,0)
--(axis cs:0.128966152667999,0)
--(axis cs:0.128966152667999,38)
--(axis cs:0.12846627831459,38)
--(axis cs:0.12846627831459,49)
--(axis cs:0.127966403961182,49)
--(axis cs:0.127966403961182,64)
--(axis cs:0.127466559410095,64)
--(axis cs:0.127466559410095,49)
--(axis cs:0.126966670155525,49)
--(axis cs:0.126966670155525,72)
--(axis cs:0.126466810703278,72)
--(axis cs:0.126466810703278,44)
--(axis cs:0.125966936349869,44)
--(axis cs:0.125966936349869,49)
--(axis cs:0.12546706199646,49)
--(axis cs:0.12546706199646,47)
--(axis cs:0.124967209994793,47)
--(axis cs:0.124967209994793,56)
--(axis cs:0.124467328190804,56)
--(axis cs:0.124467328190804,54)
--(axis cs:0.123967453837395,54)
--(axis cs:0.123967453837395,65)
--(axis cs:0.123467594385147,65)
--(axis cs:0.123467594385147,57)
--(axis cs:0.122967720031738,57)
--(axis cs:0.122967720031738,58)
--(axis cs:0.122467845678329,58)
--(axis cs:0.122467845678329,53)
--(axis cs:0.121967986226082,53)
--(axis cs:0.121967986226082,55)
--(axis cs:0.121468111872673,55)
--(axis cs:0.121468111872673,60)
--(axis cs:0.120968252420425,60)
--(axis cs:0.120968252420425,66)
--(axis cs:0.120468378067017,66)
--(axis cs:0.120468378067017,58)
--(axis cs:0.119968503713608,58)
--(axis cs:0.119968503713608,66)
--(axis cs:0.11946864426136,66)
--(axis cs:0.11946864426136,62)
--(axis cs:0.118968769907951,62)
--(axis cs:0.118968769907951,54)
--(axis cs:0.118468895554543,54)
--(axis cs:0.118468895554543,61)
--(axis cs:0.117969036102295,61)
--(axis cs:0.117969036102295,86)
--(axis cs:0.117469161748886,86)
--(axis cs:0.117469161748886,73)
--(axis cs:0.116969302296638,73)
--(axis cs:0.116969302296638,63)
--(axis cs:0.11646942794323,63)
--(axis cs:0.11646942794323,61)
--(axis cs:0.115969553589821,61)
--(axis cs:0.115969553589821,61)
--(axis cs:0.115469694137573,61)
--(axis cs:0.115469694137573,59)
--(axis cs:0.114969819784164,59)
--(axis cs:0.114969819784164,71)
--(axis cs:0.114469945430756,71)
--(axis cs:0.114469945430756,70)
--(axis cs:0.113970085978508,70)
--(axis cs:0.113970085978508,58)
--(axis cs:0.113470211625099,58)
--(axis cs:0.113470211625099,47)
--(axis cs:0.112970352172852,47)
--(axis cs:0.112970352172852,74)
--(axis cs:0.112470477819443,74)
--(axis cs:0.112470477819443,63)
--(axis cs:0.111970603466034,63)
--(axis cs:0.111970603466034,72)
--(axis cs:0.111470744013786,72)
--(axis cs:0.111470744013786,71)
--(axis cs:0.110970869660378,71)
--(axis cs:0.110970869660378,70)
--(axis cs:0.110470995306969,70)
--(axis cs:0.110470995306969,87)
--(axis cs:0.109971135854721,87)
--(axis cs:0.109971135854721,90)
--(axis cs:0.109471261501312,90)
--(axis cs:0.109471261501312,63)
--(axis cs:0.108971402049065,63)
--(axis cs:0.108971402049065,89)
--(axis cs:0.108471527695656,89)
--(axis cs:0.108471527695656,64)
--(axis cs:0.107971653342247,64)
--(axis cs:0.107971653342247,69)
--(axis cs:0.107471793889999,69)
--(axis cs:0.107471793889999,74)
--(axis cs:0.106971919536591,74)
--(axis cs:0.106971919536591,67)
--(axis cs:0.106472045183182,67)
--(axis cs:0.106472045183182,90)
--(axis cs:0.105972185730934,90)
--(axis cs:0.105972185730934,100)
--(axis cs:0.105472311377525,100)
--(axis cs:0.105472311377525,94)
--(axis cs:0.104972451925278,94)
--(axis cs:0.104972451925278,94)
--(axis cs:0.104472577571869,94)
--(axis cs:0.104472577571869,84)
--(axis cs:0.10397270321846,84)
--(axis cs:0.10397270321846,87)
--(axis cs:0.103472843766212,87)
--(axis cs:0.103472843766212,84)
--(axis cs:0.102972969412804,84)
--(axis cs:0.102972969412804,86)
--(axis cs:0.102473095059395,86)
--(axis cs:0.102473095059395,96)
--(axis cs:0.101973235607147,96)
--(axis cs:0.101973235607147,95)
--(axis cs:0.101473361253738,95)
--(axis cs:0.101473361253738,110)
--(axis cs:0.100973501801491,110)
--(axis cs:0.100973501801491,105)
--(axis cs:0.100473627448082,105)
--(axis cs:0.100473627448082,111)
--(axis cs:0.0999737530946732,111)
--(axis cs:0.0999737530946732,94)
--(axis cs:0.0994738936424255,94)
--(axis cs:0.0994738936424255,126)
--(axis cs:0.0989740192890167,126)
--(axis cs:0.0989740192890167,127)
--(axis cs:0.0984741449356079,127)
--(axis cs:0.0984741449356079,111)
--(axis cs:0.0979742854833603,111)
--(axis cs:0.0979742854833603,89)
--(axis cs:0.0974744111299515,89)
--(axis cs:0.0974744111299515,128)
--(axis cs:0.0969745516777039,128)
--(axis cs:0.0969745516777039,97)
--(axis cs:0.096474677324295,97)
--(axis cs:0.096474677324295,132)
--(axis cs:0.0959748029708862,132)
--(axis cs:0.0959748029708862,129)
--(axis cs:0.0954749435186386,129)
--(axis cs:0.0954749435186386,103)
--(axis cs:0.0949750691652298,103)
--(axis cs:0.0949750691652298,128)
--(axis cs:0.094475194811821,128)
--(axis cs:0.094475194811821,122)
--(axis cs:0.0939753353595734,122)
--(axis cs:0.0939753353595734,122)
--(axis cs:0.0934754610061646,122)
--(axis cs:0.0934754610061646,123)
--(axis cs:0.0929756015539169,123)
--(axis cs:0.0929756015539169,129)
--(axis cs:0.0924757272005081,129)
--(axis cs:0.0924757272005081,100)
--(axis cs:0.0919758528470993,100)
--(axis cs:0.0919758528470993,127)
--(axis cs:0.0914759933948517,127)
--(axis cs:0.0914759933948517,117)
--(axis cs:0.0909761190414429,117)
--(axis cs:0.0909761190414429,146)
--(axis cs:0.0904762446880341,146)
--(axis cs:0.0904762446880341,128)
--(axis cs:0.0899763852357864,128)
--(axis cs:0.0899763852357864,135)
--(axis cs:0.0894765108823776,135)
--(axis cs:0.0894765108823776,125)
--(axis cs:0.08897665143013,125)
--(axis cs:0.08897665143013,110)
--(axis cs:0.0884767770767212,110)
--(axis cs:0.0884767770767212,145)
--(axis cs:0.0879769027233124,145)
--(axis cs:0.0879769027233124,133)
--(axis cs:0.0874770432710648,133)
--(axis cs:0.0874770432710648,152)
--(axis cs:0.0869771689176559,152)
--(axis cs:0.0869771689176559,167)
--(axis cs:0.0864772945642471,167)
--(axis cs:0.0864772945642471,147)
--(axis cs:0.0859774351119995,147)
--(axis cs:0.0859774351119995,132)
--(axis cs:0.0854775607585907,132)
--(axis cs:0.0854775607585907,135)
--(axis cs:0.0849777013063431,135)
--(axis cs:0.0849777013063431,161)
--(axis cs:0.0844778269529343,161)
--(axis cs:0.0844778269529343,152)
--(axis cs:0.0839779525995255,152)
--(axis cs:0.0839779525995255,178)
--(axis cs:0.0834780931472778,178)
--(axis cs:0.0834780931472778,152)
--(axis cs:0.082978218793869,152)
--(axis cs:0.082978218793869,192)
--(axis cs:0.0824783444404602,192)
--(axis cs:0.0824783444404602,156)
--(axis cs:0.0819784849882126,156)
--(axis cs:0.0819784849882126,186)
--(axis cs:0.0814786106348038,186)
--(axis cs:0.0814786106348038,153)
--(axis cs:0.0809787511825562,153)
--(axis cs:0.0809787511825562,205)
--(axis cs:0.0804788768291473,205)
--(axis cs:0.0804788768291473,192)
--(axis cs:0.0799790024757385,192)
--(axis cs:0.0799790024757385,192)
--(axis cs:0.0794791430234909,192)
--(axis cs:0.0794791430234909,188)
--(axis cs:0.0789792686700821,188)
--(axis cs:0.0789792686700821,184)
--(axis cs:0.0784793943166733,184)
--(axis cs:0.0784793943166733,198)
--(axis cs:0.0779795348644257,198)
--(axis cs:0.0779795348644257,193)
--(axis cs:0.0774796605110168,193)
--(axis cs:0.0774796605110168,213)
--(axis cs:0.0769798010587692,213)
--(axis cs:0.0769798010587692,215)
--(axis cs:0.0764799267053604,215)
--(axis cs:0.0764799267053604,243)
--(axis cs:0.0759800523519516,243)
--(axis cs:0.0759800523519516,222)
--(axis cs:0.075480192899704,222)
--(axis cs:0.075480192899704,252)
--(axis cs:0.0749803185462952,252)
--(axis cs:0.0749803185462952,242)
--(axis cs:0.0744804441928864,242)
--(axis cs:0.0744804441928864,255)
--(axis cs:0.0739805847406387,255)
--(axis cs:0.0739805847406387,285)
--(axis cs:0.0734807103872299,285)
--(axis cs:0.0734807103872299,316)
--(axis cs:0.0729808509349823,316)
--(axis cs:0.0729808509349823,297)
--(axis cs:0.0724809765815735,297)
--(axis cs:0.0724809765815735,309)
--(axis cs:0.0719811022281647,309)
--(axis cs:0.0719811022281647,321)
--(axis cs:0.0714812427759171,321)
--(axis cs:0.0714812427759171,344)
--(axis cs:0.0709813684225082,344)
--(axis cs:0.0709813684225082,317)
--(axis cs:0.0704814940690994,317)
--(axis cs:0.0704814940690994,344)
--(axis cs:0.0699816346168518,344)
--(axis cs:0.0699816346168518,372)
--(axis cs:0.069481760263443,372)
--(axis cs:0.069481760263443,361)
--(axis cs:0.0689819008111954,361)
--(axis cs:0.0689819008111954,390)
--(axis cs:0.0684820264577866,390)
--(axis cs:0.0684820264577866,427)
--(axis cs:0.0679821521043777,427)
--(axis cs:0.0679821521043777,444)
--(axis cs:0.0674822926521301,444)
--(axis cs:0.0674822926521301,494)
--(axis cs:0.0669824182987213,494)
--(axis cs:0.0669824182987213,474)
--(axis cs:0.0664825439453125,474)
--(axis cs:0.0664825439453125,469)
--(axis cs:0.0659826844930649,469)
--(axis cs:0.0659826844930649,498)
--(axis cs:0.0654828101396561,498)
--(axis cs:0.0654828101396561,560)
--(axis cs:0.0649829506874084,560)
--(axis cs:0.0649829506874084,549)
--(axis cs:0.0644830763339996,549)
--(axis cs:0.0644830763339996,626)
--(axis cs:0.0639832019805908,626)
--(axis cs:0.0639832019805908,621)
--(axis cs:0.0634833425283432,621)
--(axis cs:0.0634833425283432,633)
--(axis cs:0.0629834681749344,633)
--(axis cs:0.0629834681749344,698)
--(axis cs:0.0624835975468159,698)
--(axis cs:0.0624835975468159,747)
--(axis cs:0.061983734369278,747)
--(axis cs:0.061983734369278,778)
--(axis cs:0.0614838674664497,778)
--(axis cs:0.0614838674664497,731)
--(axis cs:0.0609839931130409,731)
--(axis cs:0.0609839931130409,748)
--(axis cs:0.0604841262102127,748)
--(axis cs:0.0604841262102127,898)
--(axis cs:0.0599842593073845,898)
--(axis cs:0.0599842593073845,873)
--(axis cs:0.0594843924045563,873)
--(axis cs:0.0594843924045563,916)
--(axis cs:0.0589845180511475,916)
--(axis cs:0.0589845180511475,934)
--(axis cs:0.0584846511483192,934)
--(axis cs:0.0584846511483192,1035)
--(axis cs:0.057984784245491,1035)
--(axis cs:0.057984784245491,1058)
--(axis cs:0.0574849173426628,1058)
--(axis cs:0.0574849173426628,1096)
--(axis cs:0.056985042989254,1096)
--(axis cs:0.056985042989254,1077)
--(axis cs:0.0564851760864258,1077)
--(axis cs:0.0564851760864258,1164)
--(axis cs:0.0559853091835976,1164)
--(axis cs:0.0559853091835976,1172)
--(axis cs:0.0554854422807693,1172)
--(axis cs:0.0554854422807693,1272)
--(axis cs:0.0549855679273605,1272)
--(axis cs:0.0549855679273605,1303)
--(axis cs:0.0544857010245323,1303)
--(axis cs:0.0544857010245323,1401)
--(axis cs:0.0539858341217041,1401)
--(axis cs:0.0539858341217041,1492)
--(axis cs:0.0534859672188759,1492)
--(axis cs:0.0534859672188759,1561)
--(axis cs:0.0529860928654671,1561)
--(axis cs:0.0529860928654671,1625)
--(axis cs:0.0524862259626389,1625)
--(axis cs:0.0524862259626389,1639)
--(axis cs:0.0519863590598106,1639)
--(axis cs:0.0519863590598106,1648)
--(axis cs:0.0514864921569824,1648)
--(axis cs:0.0514864921569824,1777)
--(axis cs:0.0509866178035736,1777)
--(axis cs:0.0509866178035736,1773)
--(axis cs:0.0504867509007454,1773)
--(axis cs:0.0504867509007454,2032)
--(axis cs:0.0499868839979172,2032)
--(axis cs:0.0499868839979172,2062)
--(axis cs:0.049487017095089,2062)
--(axis cs:0.049487017095089,2141)
--(axis cs:0.0489871427416801,2141)
--(axis cs:0.0489871427416801,2154)
--(axis cs:0.0484872758388519,2154)
--(axis cs:0.0484872758388519,2211)
--(axis cs:0.0479874089360237,2211)
--(axis cs:0.0479874089360237,2328)
--(axis cs:0.0474875420331955,2328)
--(axis cs:0.0474875420331955,2368)
--(axis cs:0.0469876676797867,2368)
--(axis cs:0.0469876676797867,2505)
--(axis cs:0.0464878007769585,2505)
--(axis cs:0.0464878007769585,2500)
--(axis cs:0.0459879338741302,2500)
--(axis cs:0.0459879338741302,2695)
--(axis cs:0.045488066971302,2695)
--(axis cs:0.045488066971302,2753)
--(axis cs:0.0449881926178932,2753)
--(axis cs:0.0449881926178932,2871)
--(axis cs:0.044488325715065,2871)
--(axis cs:0.044488325715065,2932)
--(axis cs:0.0439884588122368,2932)
--(axis cs:0.0439884588122368,2959)
--(axis cs:0.0434885919094086,2959)
--(axis cs:0.0434885919094086,2997)
--(axis cs:0.0429887175559998,2997)
--(axis cs:0.0429887175559998,2989)
--(axis cs:0.0424888506531715,2989)
--(axis cs:0.0424888506531715,3221)
--(axis cs:0.0419889837503433,3221)
--(axis cs:0.0419889837503433,3376)
--(axis cs:0.0414891168475151,3376)
--(axis cs:0.0414891168475151,3404)
--(axis cs:0.0409892424941063,3404)
--(axis cs:0.0409892424941063,3411)
--(axis cs:0.0404893755912781,3411)
--(axis cs:0.0404893755912781,3458)
--(axis cs:0.0399895086884499,3458)
--(axis cs:0.0399895086884499,3640)
--(axis cs:0.0394896417856216,3640)
--(axis cs:0.0394896417856216,3745)
--(axis cs:0.0389897674322128,3745)
--(axis cs:0.0389897674322128,3936)
--(axis cs:0.0384899005293846,3936)
--(axis cs:0.0384899005293846,3942)
--(axis cs:0.0379900336265564,3942)
--(axis cs:0.0379900336265564,4085)
--(axis cs:0.0374901667237282,4085)
--(axis cs:0.0374901667237282,4124)
--(axis cs:0.0369902923703194,4124)
--(axis cs:0.0369902923703194,4187)
--(axis cs:0.0364904254674911,4187)
--(axis cs:0.0364904254674911,4305)
--(axis cs:0.0359905585646629,4305)
--(axis cs:0.0359905585646629,4342)
--(axis cs:0.0354906916618347,4342)
--(axis cs:0.0354906916618347,4406)
--(axis cs:0.0349908173084259,4406)
--(axis cs:0.0349908173084259,4479)
--(axis cs:0.0344909504055977,4479)
--(axis cs:0.0344909504055977,4566)
--(axis cs:0.0339910835027695,4566)
--(axis cs:0.0339910835027695,4573)
--(axis cs:0.0334912165999413,4573)
--(axis cs:0.0334912165999413,4730)
--(axis cs:0.0329913422465324,4730)
--(axis cs:0.0329913422465324,4728)
--(axis cs:0.0324914753437042,4728)
--(axis cs:0.0324914753437042,4858)
--(axis cs:0.031991608440876,4858)
--(axis cs:0.031991608440876,4912)
--(axis cs:0.0314917415380478,4912)
--(axis cs:0.0314917415380478,5011)
--(axis cs:0.0309918709099293,5011)
--(axis cs:0.0309918709099293,4911)
--(axis cs:0.0304920040071011,4911)
--(axis cs:0.0304920040071011,5050)
--(axis cs:0.0299921333789825,5050)
--(axis cs:0.0299921333789825,5191)
--(axis cs:0.0294922664761543,5191)
--(axis cs:0.0294922664761543,5091)
--(axis cs:0.0289923958480358,5091)
--(axis cs:0.0289923958480358,5161)
--(axis cs:0.0284925289452076,5161)
--(axis cs:0.0284925289452076,5232)
--(axis cs:0.0279926583170891,5232)
--(axis cs:0.0279926583170891,5319)
--(axis cs:0.0274927914142609,5319)
--(axis cs:0.0274927914142609,5269)
--(axis cs:0.0269929207861423,5269)
--(axis cs:0.0269929207861423,5295)
--(axis cs:0.0264930538833141,5295)
--(axis cs:0.0264930538833141,5426)
--(axis cs:0.0259931832551956,5426)
--(axis cs:0.0259931832551956,5445)
--(axis cs:0.0254933163523674,5445)
--(axis cs:0.0254933163523674,5377)
--(axis cs:0.0249934457242489,5377)
--(axis cs:0.0249934457242489,5440)
--(axis cs:0.0244935788214207,5440)
--(axis cs:0.0244935788214207,5333)
--(axis cs:0.0239937081933022,5333)
--(axis cs:0.0239937081933022,5598)
--(axis cs:0.0234938412904739,5598)
--(axis cs:0.0234938412904739,5504)
--(axis cs:0.0229939706623554,5504)
--(axis cs:0.0229939706623554,5705)
--(axis cs:0.0224941037595272,5705)
--(axis cs:0.0224941037595272,5672)
--(axis cs:0.0219942331314087,5672)
--(axis cs:0.0219942331314087,5582)
--(axis cs:0.0214943662285805,5582)
--(axis cs:0.0214943662285805,5715)
--(axis cs:0.020994495600462,5715)
--(axis cs:0.020994495600462,5692)
--(axis cs:0.0204946286976337,5692)
--(axis cs:0.0204946286976337,5821)
--(axis cs:0.0199947580695152,5821)
--(axis cs:0.0199947580695152,5638)
--(axis cs:0.019494891166687,5638)
--(axis cs:0.019494891166687,5668)
--(axis cs:0.0189950205385685,5668)
--(axis cs:0.0189950205385685,5707)
--(axis cs:0.0184951536357403,5707)
--(axis cs:0.0184951536357403,5556)
--(axis cs:0.0179952830076218,5556)
--(axis cs:0.0179952830076218,5810)
--(axis cs:0.0174954161047935,5810)
--(axis cs:0.0174954161047935,5636)
--(axis cs:0.016995545476675,5636)
--(axis cs:0.016995545476675,5663)
--(axis cs:0.0164956785738468,5663)
--(axis cs:0.0164956785738468,5536)
--(axis cs:0.0159958079457283,5536)
--(axis cs:0.0159958079457283,5698)
--(axis cs:0.0154959401115775,5698)
--(axis cs:0.0154959401115775,5622)
--(axis cs:0.0149960704147816,5622)
--(axis cs:0.0149960704147816,5414)
--(axis cs:0.0144962016493082,5414)
--(axis cs:0.0144962016493082,5541)
--(axis cs:0.0139963328838348,5541)
--(axis cs:0.0139963328838348,5500)
--(axis cs:0.0134964641183615,5500)
--(axis cs:0.0134964641183615,5404)
--(axis cs:0.0129965953528881,5404)
--(axis cs:0.0129965953528881,5489)
--(axis cs:0.0124967265874147,5489)
--(axis cs:0.0124967265874147,5511)
--(axis cs:0.0119968578219414,5511)
--(axis cs:0.0119968578219414,5693)
--(axis cs:0.011496989056468,5693)
--(axis cs:0.011496989056468,5766)
--(axis cs:0.0109971202909946,5766)
--(axis cs:0.0109971202909946,5726)
--(axis cs:0.0104972515255213,5726)
--(axis cs:0.0104972515255213,5996)
--(axis cs:0.00999738276004791,5996)
--(axis cs:0.00999738276004791,6539)
--(axis cs:0.00949751399457455,6539)
--(axis cs:0.00949751399457455,6809)
--(axis cs:0.00899764522910118,6809)
--(axis cs:0.00899764522910118,7520)
--(axis cs:0.00849777646362782,7520)
--(axis cs:0.00849777646362782,7946)
--(axis cs:0.00799790769815445,7946)
--(axis cs:0.00799790769815445,8612)
--(axis cs:0.00749803893268108,8612)
--(axis cs:0.00749803893268108,9193)
--(axis cs:0.00699817016720772,9193)
--(axis cs:0.00699817016720772,9811)
--(axis cs:0.00649830140173435,9811)
--(axis cs:0.00649830140173435,10602)
--(axis cs:0.00599843263626099,10602)
--(axis cs:0.00599843263626099,11109)
--(axis cs:0.00549856387078762,11109)
--(axis cs:0.00549856387078762,12231)
--(axis cs:0.00499869510531425,12231)
--(axis cs:0.00499869510531425,12912)
--(axis cs:0.00449882633984089,12912)
--(axis cs:0.00449882633984089,14022)
--(axis cs:0.00399895757436752,14022)
--(axis cs:0.00399895757436752,14800)
--(axis cs:0.00349908880889416,14800)
--(axis cs:0.00349908880889416,15601)
--(axis cs:0.00299922004342079,15601)
--(axis cs:0.00299922004342079,16192)
--(axis cs:0.00249935127794743,16192)
--(axis cs:0.00249935127794743,17091)
--(axis cs:0.00199948251247406,17091)
--(axis cs:0.00199948251247406,18093)
--(axis cs:0.00149961374700069,18093)
--(axis cs:0.00149961374700069,19012)
--(axis cs:0.000999744981527328,19012)
--(axis cs:0.000999744981527328,19384)
--(axis cs:0.000499876216053963,19384)
--(axis cs:0.000499876216053963,19504)
--(axis cs:7.45058059692383e-09,19504)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.0214675832539797 0
0.0214675832539797 20479.2
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.0275849029421806 0
0.0275849029421806 20479.2
};
\draw (axis cs:0,1) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{24 bus};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0152871578931808, xmax=0.321030315756798,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
y grid style={darkgray176},
%ylabel={Count},
ymin=0, ymax=11337.9,
ytick style={color=black},
ytick={0,5000,10000,15000},
yticklabels={0,5 k,10 k,15 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:0,7473)
--(axis cs:0,0)
--(axis cs:0.000711030676029623,0)
--(axis cs:0.000711030676029623,0)
--(axis cs:0.0014220611192286,0)
--(axis cs:0.0014220611192286,0)
--(axis cs:0.00213309191167355,0)
--(axis cs:0.00213309191167355,0)
--(axis cs:0.00284412270411849,0)
--(axis cs:0.00284412270411849,0)
--(axis cs:0.0035551527980715,0)
--(axis cs:0.0035551527980715,0)
--(axis cs:0.00426618382334709,0)
--(axis cs:0.00426618382334709,0)
--(axis cs:0.00497721415013075,0)
--(axis cs:0.00497721415013075,0)
--(axis cs:0.00568824494257569,0)
--(axis cs:0.00568824494257569,0)
--(axis cs:0.00639927480369806,0)
--(axis cs:0.00639927480369806,0)
--(axis cs:0.00711030606180429,0)
--(axis cs:0.00711030606180429,0)
--(axis cs:0.00782133638858795,0)
--(axis cs:0.00782133638858795,0)
--(axis cs:0.00853236764669418,0)
--(axis cs:0.00853236764669418,0)
--(axis cs:0.00924339704215527,0)
--(axis cs:0.00924339704215527,0)
--(axis cs:0.0099544283002615,0)
--(axis cs:0.0099544283002615,0)
--(axis cs:0.0106654586270452,0)
--(axis cs:0.0106654586270452,0)
--(axis cs:0.0113764889538288,0)
--(axis cs:0.0113764889538288,0)
--(axis cs:0.012087520211935,0)
--(axis cs:0.012087520211935,0)
--(axis cs:0.0127985505387187,0)
--(axis cs:0.0127985505387187,0)
--(axis cs:0.0135095808655024,0)
--(axis cs:0.0135095808655024,0)
--(axis cs:0.0142206121236086,0)
--(axis cs:0.0142206121236086,0)
--(axis cs:0.0149316415190697,0)
--(axis cs:0.0149316415190697,0)
--(axis cs:0.0156426727771759,0)
--(axis cs:0.0156426727771759,0)
--(axis cs:0.0163537040352821,0)
--(axis cs:0.0163537040352821,0)
--(axis cs:0.0170647352933884,0)
--(axis cs:0.0170647352933884,0)
--(axis cs:0.0177757646888494,0)
--(axis cs:0.0177757646888494,0)
--(axis cs:0.0184867940843105,0)
--(axis cs:0.0184867940843105,0)
--(axis cs:0.0191978253424168,0)
--(axis cs:0.0191978253424168,0)
--(axis cs:0.019908856600523,0)
--(axis cs:0.019908856600523,0)
--(axis cs:0.0206198878586292,0)
--(axis cs:0.0206198878586292,0)
--(axis cs:0.0213309172540903,0)
--(axis cs:0.0213309172540903,0)
--(axis cs:0.0220419485121965,0)
--(axis cs:0.0220419485121965,0)
--(axis cs:0.0227529779076576,0)
--(axis cs:0.0227529779076576,0)
--(axis cs:0.0234640091657639,0)
--(axis cs:0.0234640091657639,0)
--(axis cs:0.0241750404238701,0)
--(axis cs:0.0241750404238701,0)
--(axis cs:0.0248860716819763,0)
--(axis cs:0.0248860716819763,0)
--(axis cs:0.0255971010774374,0)
--(axis cs:0.0255971010774374,0)
--(axis cs:0.0263081323355436,0)
--(axis cs:0.0263081323355436,0)
--(axis cs:0.0270191617310047,0)
--(axis cs:0.0270191617310047,0)
--(axis cs:0.0277301929891109,0)
--(axis cs:0.0277301929891109,0)
--(axis cs:0.0284412242472172,0)
--(axis cs:0.0284412242472172,0)
--(axis cs:0.0291522555053234,0)
--(axis cs:0.0291522555053234,0)
--(axis cs:0.0298632849007845,0)
--(axis cs:0.0298632849007845,0)
--(axis cs:0.0305743142962456,0)
--(axis cs:0.0305743142962456,0)
--(axis cs:0.0312853455543518,0)
--(axis cs:0.0312853455543518,0)
--(axis cs:0.031996376812458,0)
--(axis cs:0.031996376812458,0)
--(axis cs:0.0327074080705643,0)
--(axis cs:0.0327074080705643,0)
--(axis cs:0.0334184393286705,0)
--(axis cs:0.0334184393286705,0)
--(axis cs:0.0341294705867767,0)
--(axis cs:0.0341294705867767,0)
--(axis cs:0.0348404981195927,0)
--(axis cs:0.0348404981195927,0)
--(axis cs:0.0355515293776989,0)
--(axis cs:0.0355515293776989,0)
--(axis cs:0.0362625606358051,0)
--(axis cs:0.0362625606358051,0)
--(axis cs:0.0369735918939114,0)
--(axis cs:0.0369735918939114,0)
--(axis cs:0.0376846268773079,0)
--(axis cs:0.0376846268773079,0)
--(axis cs:0.0383956506848335,0)
--(axis cs:0.0383956506848335,0)
--(axis cs:0.0391066819429398,0)
--(axis cs:0.0391066819429398,0)
--(axis cs:0.039817713201046,0)
--(axis cs:0.039817713201046,0)
--(axis cs:0.0405287444591522,0)
--(axis cs:0.0405287444591522,0)
--(axis cs:0.0412397757172585,0)
--(axis cs:0.0412397757172585,0)
--(axis cs:0.0419508069753647,0)
--(axis cs:0.0419508069753647,0)
--(axis cs:0.0426618345081806,0)
--(axis cs:0.0426618345081806,0)
--(axis cs:0.0433728657662868,0)
--(axis cs:0.0433728657662868,0)
--(axis cs:0.0440838970243931,0)
--(axis cs:0.0440838970243931,0)
--(axis cs:0.0447949282824993,0)
--(axis cs:0.0447949282824993,0)
--(axis cs:0.0455059595406055,0)
--(axis cs:0.0455059595406055,0)
--(axis cs:0.0462169945240021,0)
--(axis cs:0.0462169945240021,0)
--(axis cs:0.0469280183315277,0)
--(axis cs:0.0469280183315277,0)
--(axis cs:0.0476390495896339,0)
--(axis cs:0.0476390495896339,0)
--(axis cs:0.0483500808477402,0)
--(axis cs:0.0483500808477402,0)
--(axis cs:0.0490611121058464,0)
--(axis cs:0.0490611121058464,0)
--(axis cs:0.0497721433639526,0)
--(axis cs:0.0497721433639526,0)
--(axis cs:0.0504831708967686,0)
--(axis cs:0.0504831708967686,0)
--(axis cs:0.0511942021548748,0)
--(axis cs:0.0511942021548748,0)
--(axis cs:0.051905233412981,0)
--(axis cs:0.051905233412981,0)
--(axis cs:0.0526162646710873,0)
--(axis cs:0.0526162646710873,0)
--(axis cs:0.0533272959291935,0)
--(axis cs:0.0533272959291935,0)
--(axis cs:0.05403833091259,0)
--(axis cs:0.05403833091259,0)
--(axis cs:0.0547493547201157,0)
--(axis cs:0.0547493547201157,0)
--(axis cs:0.0554603859782219,0)
--(axis cs:0.0554603859782219,0)
--(axis cs:0.0561714172363281,0)
--(axis cs:0.0561714172363281,0)
--(axis cs:0.0568824484944344,0)
--(axis cs:0.0568824484944344,0)
--(axis cs:0.0575934797525406,0)
--(axis cs:0.0575934797525406,0)
--(axis cs:0.0583045110106468,0)
--(axis cs:0.0583045110106468,0)
--(axis cs:0.0590155385434628,0)
--(axis cs:0.0590155385434628,0)
--(axis cs:0.059726569801569,0)
--(axis cs:0.059726569801569,0)
--(axis cs:0.0604376010596752,0)
--(axis cs:0.0604376010596752,0)
--(axis cs:0.0611486323177814,0)
--(axis cs:0.0611486323177814,0)
--(axis cs:0.061859667301178,0)
--(axis cs:0.061859667301178,0)
--(axis cs:0.0625706911087036,0)
--(axis cs:0.0625706911087036,0)
--(axis cs:0.0632817298173904,0)
--(axis cs:0.0632817298173904,0)
--(axis cs:0.0639927536249161,0)
--(axis cs:0.0639927536249161,0)
--(axis cs:0.0647037923336029,0)
--(axis cs:0.0647037923336029,0)
--(axis cs:0.0654148161411285,0)
--(axis cs:0.0654148161411285,0)
--(axis cs:0.0661258548498154,0)
--(axis cs:0.0661258548498154,0)
--(axis cs:0.066836878657341,0)
--(axis cs:0.066836878657341,0)
--(axis cs:0.0675479173660278,0)
--(axis cs:0.0675479173660278,0)
--(axis cs:0.0682589411735535,0)
--(axis cs:0.0682589411735535,0)
--(axis cs:0.0689699649810791,0)
--(axis cs:0.0689699649810791,0)
--(axis cs:0.0696810036897659,0)
--(axis cs:0.0696810036897659,0)
--(axis cs:0.0703920274972916,0)
--(axis cs:0.0703920274972916,0)
--(axis cs:0.0711030662059784,0)
--(axis cs:0.0711030662059784,0)
--(axis cs:0.071814090013504,0)
--(axis cs:0.071814090013504,0)
--(axis cs:0.0725251287221909,0)
--(axis cs:0.0725251287221909,0)
--(axis cs:0.0732361525297165,0)
--(axis cs:0.0732361525297165,0)
--(axis cs:0.0739471912384033,0)
--(axis cs:0.0739471912384033,0)
--(axis cs:0.074658215045929,0)
--(axis cs:0.074658215045929,0)
--(axis cs:0.0753692537546158,0)
--(axis cs:0.0753692537546158,0)
--(axis cs:0.0760802775621414,0)
--(axis cs:0.0760802775621414,0)
--(axis cs:0.0767913013696671,0)
--(axis cs:0.0767913013696671,0)
--(axis cs:0.0775023400783539,0)
--(axis cs:0.0775023400783539,0)
--(axis cs:0.0782133638858795,0)
--(axis cs:0.0782133638858795,0)
--(axis cs:0.0789244025945663,0)
--(axis cs:0.0789244025945663,0)
--(axis cs:0.079635426402092,0)
--(axis cs:0.079635426402092,0)
--(axis cs:0.0803464651107788,0)
--(axis cs:0.0803464651107788,0)
--(axis cs:0.0810574889183044,0)
--(axis cs:0.0810574889183044,0)
--(axis cs:0.0817685276269913,0)
--(axis cs:0.0817685276269913,0)
--(axis cs:0.0824795514345169,0)
--(axis cs:0.0824795514345169,0)
--(axis cs:0.0831905901432037,0)
--(axis cs:0.0831905901432037,0)
--(axis cs:0.0839016139507294,0)
--(axis cs:0.0839016139507294,0)
--(axis cs:0.084612637758255,0)
--(axis cs:0.084612637758255,0)
--(axis cs:0.0853236764669418,0)
--(axis cs:0.0853236764669418,0)
--(axis cs:0.0860347002744675,0)
--(axis cs:0.0860347002744675,0)
--(axis cs:0.0867457389831543,0)
--(axis cs:0.0867457389831543,0)
--(axis cs:0.0874567627906799,0)
--(axis cs:0.0874567627906799,0)
--(axis cs:0.0881678014993668,0)
--(axis cs:0.0881678014993668,0)
--(axis cs:0.0888788253068924,0)
--(axis cs:0.0888788253068924,0)
--(axis cs:0.0895898640155792,0)
--(axis cs:0.0895898640155792,0)
--(axis cs:0.0903008878231049,0)
--(axis cs:0.0903008878231049,0)
--(axis cs:0.0910119265317917,0)
--(axis cs:0.0910119265317917,0)
--(axis cs:0.0917229503393173,0)
--(axis cs:0.0917229503393173,0)
--(axis cs:0.0924339815974236,0)
--(axis cs:0.0924339815974236,0)
--(axis cs:0.0931450128555298,0)
--(axis cs:0.0931450128555298,0)
--(axis cs:0.0938560366630554,0)
--(axis cs:0.0938560366630554,0)
--(axis cs:0.0945670753717422,0)
--(axis cs:0.0945670753717422,0)
--(axis cs:0.0952780991792679,0)
--(axis cs:0.0952780991792679,0)
--(axis cs:0.0959891378879547,0)
--(axis cs:0.0959891378879547,0)
--(axis cs:0.0967001616954803,0)
--(axis cs:0.0967001616954803,0)
--(axis cs:0.0974112004041672,0)
--(axis cs:0.0974112004041672,0)
--(axis cs:0.0981222242116928,0)
--(axis cs:0.0981222242116928,0)
--(axis cs:0.0988332629203796,0)
--(axis cs:0.0988332629203796,0)
--(axis cs:0.0995442867279053,0)
--(axis cs:0.0995442867279053,0)
--(axis cs:0.100255317986012,0)
--(axis cs:0.100255317986012,0)
--(axis cs:0.100966349244118,0)
--(axis cs:0.100966349244118,0)
--(axis cs:0.101677373051643,0)
--(axis cs:0.101677373051643,0)
--(axis cs:0.10238841176033,0)
--(axis cs:0.10238841176033,0)
--(axis cs:0.103099435567856,0)
--(axis cs:0.103099435567856,0)
--(axis cs:0.103810474276543,0)
--(axis cs:0.103810474276543,0)
--(axis cs:0.104521498084068,0)
--(axis cs:0.104521498084068,0)
--(axis cs:0.105232536792755,0)
--(axis cs:0.105232536792755,0)
--(axis cs:0.105943560600281,0)
--(axis cs:0.105943560600281,0)
--(axis cs:0.106654599308968,0)
--(axis cs:0.106654599308968,0)
--(axis cs:0.107365623116493,0)
--(axis cs:0.107365623116493,0)
--(axis cs:0.108076654374599,0)
--(axis cs:0.108076654374599,0)
--(axis cs:0.108787685632706,0)
--(axis cs:0.108787685632706,0)
--(axis cs:0.109498709440231,0)
--(axis cs:0.109498709440231,0)
--(axis cs:0.110209748148918,0)
--(axis cs:0.110209748148918,0)
--(axis cs:0.110920771956444,0)
--(axis cs:0.110920771956444,0)
--(axis cs:0.111631810665131,0)
--(axis cs:0.111631810665131,0)
--(axis cs:0.112342834472656,0)
--(axis cs:0.112342834472656,0)
--(axis cs:0.113053873181343,0)
--(axis cs:0.113053873181343,0)
--(axis cs:0.113764896988869,0)
--(axis cs:0.113764896988869,0)
--(axis cs:0.114475935697556,0)
--(axis cs:0.114475935697556,0)
--(axis cs:0.115186959505081,0)
--(axis cs:0.115186959505081,0)
--(axis cs:0.115897998213768,0)
--(axis cs:0.115897998213768,0)
--(axis cs:0.116609022021294,0)
--(axis cs:0.116609022021294,0)
--(axis cs:0.117320045828819,0)
--(axis cs:0.117320045828819,0)
--(axis cs:0.118031084537506,0)
--(axis cs:0.118031084537506,0)
--(axis cs:0.118742108345032,0)
--(axis cs:0.118742108345032,0)
--(axis cs:0.119453147053719,0)
--(axis cs:0.119453147053719,0)
--(axis cs:0.120164170861244,0)
--(axis cs:0.120164170861244,0)
--(axis cs:0.120875209569931,0)
--(axis cs:0.120875209569931,0)
--(axis cs:0.121586233377457,0)
--(axis cs:0.121586233377457,0)
--(axis cs:0.122297272086143,0)
--(axis cs:0.122297272086143,0)
--(axis cs:0.123008295893669,0)
--(axis cs:0.123008295893669,0)
--(axis cs:0.123719334602356,0)
--(axis cs:0.123719334602356,0)
--(axis cs:0.124430358409882,0)
--(axis cs:0.124430358409882,0)
--(axis cs:0.125141382217407,0)
--(axis cs:0.125141382217407,0)
--(axis cs:0.125852420926094,0)
--(axis cs:0.125852420926094,0)
--(axis cs:0.126563459634781,0)
--(axis cs:0.126563459634781,0)
--(axis cs:0.127274483442307,0)
--(axis cs:0.127274483442307,0)
--(axis cs:0.127985507249832,0)
--(axis cs:0.127985507249832,0)
--(axis cs:0.128696545958519,0)
--(axis cs:0.128696545958519,0)
--(axis cs:0.129407569766045,0)
--(axis cs:0.129407569766045,0)
--(axis cs:0.130118608474731,0)
--(axis cs:0.130118608474731,0)
--(axis cs:0.130829632282257,0)
--(axis cs:0.130829632282257,0)
--(axis cs:0.131540656089783,0)
--(axis cs:0.131540656089783,0)
--(axis cs:0.13225169479847,0)
--(axis cs:0.13225169479847,0)
--(axis cs:0.132962733507156,0)
--(axis cs:0.132962733507156,0)
--(axis cs:0.133673757314682,0)
--(axis cs:0.133673757314682,0)
--(axis cs:0.134384781122208,0)
--(axis cs:0.134384781122208,0)
--(axis cs:0.135095819830894,0)
--(axis cs:0.135095819830894,0)
--(axis cs:0.135806858539581,0)
--(axis cs:0.135806858539581,0)
--(axis cs:0.136517882347107,0)
--(axis cs:0.136517882347107,0)
--(axis cs:0.137228906154633,0)
--(axis cs:0.137228906154633,0)
--(axis cs:0.137939929962158,0)
--(axis cs:0.137939929962158,0)
--(axis cs:0.138650968670845,0)
--(axis cs:0.138650968670845,0)
--(axis cs:0.139362007379532,0)
--(axis cs:0.139362007379532,0)
--(axis cs:0.140073031187057,0)
--(axis cs:0.140073031187057,0)
--(axis cs:0.140784054994583,0)
--(axis cs:0.140784054994583,0)
--(axis cs:0.14149509370327,0)
--(axis cs:0.14149509370327,0)
--(axis cs:0.142206132411957,0)
--(axis cs:0.142206132411957,0)
--(axis cs:0.142917156219482,0)
--(axis cs:0.142917156219482,0)
--(axis cs:0.143628180027008,0)
--(axis cs:0.143628180027008,0)
--(axis cs:0.144339218735695,0)
--(axis cs:0.144339218735695,0)
--(axis cs:0.145050242543221,0)
--(axis cs:0.145050242543221,0)
--(axis cs:0.145761281251907,0)
--(axis cs:0.145761281251907,0)
--(axis cs:0.146472305059433,0)
--(axis cs:0.146472305059433,0)
--(axis cs:0.147183328866959,0)
--(axis cs:0.147183328866959,0)
--(axis cs:0.147894367575645,0)
--(axis cs:0.147894367575645,0)
--(axis cs:0.148605406284332,0)
--(axis cs:0.148605406284332,0)
--(axis cs:0.149316430091858,0)
--(axis cs:0.149316430091858,0)
--(axis cs:0.150027453899384,0)
--(axis cs:0.150027453899384,0)
--(axis cs:0.15073849260807,0)
--(axis cs:0.15073849260807,0)
--(axis cs:0.151449531316757,0)
--(axis cs:0.151449531316757,0)
--(axis cs:0.152160555124283,0)
--(axis cs:0.152160555124283,0)
--(axis cs:0.152871578931808,0)
--(axis cs:0.152871578931808,0)
--(axis cs:0.153582602739334,0)
--(axis cs:0.153582602739334,0)
--(axis cs:0.154293641448021,0)
--(axis cs:0.154293641448021,0)
--(axis cs:0.155004680156708,0)
--(axis cs:0.155004680156708,0)
--(axis cs:0.155715703964233,0)
--(axis cs:0.155715703964233,0)
--(axis cs:0.156426727771759,0)
--(axis cs:0.156426727771759,0)
--(axis cs:0.157137766480446,0)
--(axis cs:0.157137766480446,0)
--(axis cs:0.157848805189133,0)
--(axis cs:0.157848805189133,0)
--(axis cs:0.158559828996658,0)
--(axis cs:0.158559828996658,0)
--(axis cs:0.159270852804184,0)
--(axis cs:0.159270852804184,0)
--(axis cs:0.159981891512871,0)
--(axis cs:0.159981891512871,0)
--(axis cs:0.160692915320396,0)
--(axis cs:0.160692915320396,0)
--(axis cs:0.161403954029083,0)
--(axis cs:0.161403954029083,0)
--(axis cs:0.162114977836609,0)
--(axis cs:0.162114977836609,0)
--(axis cs:0.162826001644135,0)
--(axis cs:0.162826001644135,0)
--(axis cs:0.163537040352821,0)
--(axis cs:0.163537040352821,0)
--(axis cs:0.164248079061508,0)
--(axis cs:0.164248079061508,0)
--(axis cs:0.164959102869034,0)
--(axis cs:0.164959102869034,0)
--(axis cs:0.165670126676559,0)
--(axis cs:0.165670126676559,0)
--(axis cs:0.166381165385246,0)
--(axis cs:0.166381165385246,0)
--(axis cs:0.167092204093933,0)
--(axis cs:0.167092204093933,0)
--(axis cs:0.167803227901459,0)
--(axis cs:0.167803227901459,0)
--(axis cs:0.168514251708984,0)
--(axis cs:0.168514251708984,0)
--(axis cs:0.16922527551651,0)
--(axis cs:0.16922527551651,0)
--(axis cs:0.169936314225197,0)
--(axis cs:0.169936314225197,0)
--(axis cs:0.170647352933884,0)
--(axis cs:0.170647352933884,0)
--(axis cs:0.171358376741409,0)
--(axis cs:0.171358376741409,0)
--(axis cs:0.172069400548935,0)
--(axis cs:0.172069400548935,0)
--(axis cs:0.172780439257622,0)
--(axis cs:0.172780439257622,0)
--(axis cs:0.173491477966309,0)
--(axis cs:0.173491477966309,0)
--(axis cs:0.174202501773834,0)
--(axis cs:0.174202501773834,0)
--(axis cs:0.17491352558136,0)
--(axis cs:0.17491352558136,0)
--(axis cs:0.175624564290047,0)
--(axis cs:0.175624564290047,0)
--(axis cs:0.176335588097572,0)
--(axis cs:0.176335588097572,0)
--(axis cs:0.177046626806259,0)
--(axis cs:0.177046626806259,0)
--(axis cs:0.177757650613785,0)
--(axis cs:0.177757650613785,0)
--(axis cs:0.17846867442131,0)
--(axis cs:0.17846867442131,0)
--(axis cs:0.179179713129997,0)
--(axis cs:0.179179713129997,0)
--(axis cs:0.179890751838684,0)
--(axis cs:0.179890751838684,0)
--(axis cs:0.18060177564621,0)
--(axis cs:0.18060177564621,0)
--(axis cs:0.181312799453735,0)
--(axis cs:0.181312799453735,0)
--(axis cs:0.182023838162422,0)
--(axis cs:0.182023838162422,0)
--(axis cs:0.182734876871109,0)
--(axis cs:0.182734876871109,0)
--(axis cs:0.183445900678635,0)
--(axis cs:0.183445900678635,0)
--(axis cs:0.18415692448616,0)
--(axis cs:0.18415692448616,0)
--(axis cs:0.184867963194847,0)
--(axis cs:0.184867963194847,0)
--(axis cs:0.185578987002373,0)
--(axis cs:0.185578987002373,0)
--(axis cs:0.18629002571106,0)
--(axis cs:0.18629002571106,0)
--(axis cs:0.187001049518585,0)
--(axis cs:0.187001049518585,0)
--(axis cs:0.187712073326111,0)
--(axis cs:0.187712073326111,0)
--(axis cs:0.188423112034798,0)
--(axis cs:0.188423112034798,0)
--(axis cs:0.189134150743484,0)
--(axis cs:0.189134150743484,0)
--(axis cs:0.18984517455101,0)
--(axis cs:0.18984517455101,0)
--(axis cs:0.190556198358536,0)
--(axis cs:0.190556198358536,0)
--(axis cs:0.191267237067223,0)
--(axis cs:0.191267237067223,0)
--(axis cs:0.191978275775909,0)
--(axis cs:0.191978275775909,0)
--(axis cs:0.192689299583435,0)
--(axis cs:0.192689299583435,0)
--(axis cs:0.193400323390961,0)
--(axis cs:0.193400323390961,0)
--(axis cs:0.194111347198486,0)
--(axis cs:0.194111347198486,0)
--(axis cs:0.194822385907173,0)
--(axis cs:0.194822385907173,0)
--(axis cs:0.19553342461586,0)
--(axis cs:0.19553342461586,0)
--(axis cs:0.196244448423386,0)
--(axis cs:0.196244448423386,0)
--(axis cs:0.196955472230911,0)
--(axis cs:0.196955472230911,0)
--(axis cs:0.197666510939598,0)
--(axis cs:0.197666510939598,0)
--(axis cs:0.198377549648285,0)
--(axis cs:0.198377549648285,0)
--(axis cs:0.199088573455811,0)
--(axis cs:0.199088573455811,0)
--(axis cs:0.199799597263336,0)
--(axis cs:0.199799597263336,0)
--(axis cs:0.200510635972023,0)
--(axis cs:0.200510635972023,0)
--(axis cs:0.201221659779549,0)
--(axis cs:0.201221659779549,0)
--(axis cs:0.201932698488235,0)
--(axis cs:0.201932698488235,0)
--(axis cs:0.202643722295761,0)
--(axis cs:0.202643722295761,0)
--(axis cs:0.203354746103287,0)
--(axis cs:0.203354746103287,0)
--(axis cs:0.204065784811974,0)
--(axis cs:0.204065784811974,0)
--(axis cs:0.20477682352066,0)
--(axis cs:0.20477682352066,0)
--(axis cs:0.205487847328186,0)
--(axis cs:0.205487847328186,0)
--(axis cs:0.206198871135712,0)
--(axis cs:0.206198871135712,0)
--(axis cs:0.206909909844398,0)
--(axis cs:0.206909909844398,0)
--(axis cs:0.207620948553085,0)
--(axis cs:0.207620948553085,0)
--(axis cs:0.208331972360611,0)
--(axis cs:0.208331972360611,0)
--(axis cs:0.209042996168137,0)
--(axis cs:0.209042996168137,0)
--(axis cs:0.209754019975662,0)
--(axis cs:0.209754019975662,0)
--(axis cs:0.210465058684349,0)
--(axis cs:0.210465058684349,0)
--(axis cs:0.211176097393036,0)
--(axis cs:0.211176097393036,0)
--(axis cs:0.211887121200562,0)
--(axis cs:0.211887121200562,0)
--(axis cs:0.212598145008087,0)
--(axis cs:0.212598145008087,0)
--(axis cs:0.213309183716774,0)
--(axis cs:0.213309183716774,0)
--(axis cs:0.214020222425461,0)
--(axis cs:0.214020222425461,0)
--(axis cs:0.214731246232986,0)
--(axis cs:0.214731246232986,0)
--(axis cs:0.215442270040512,0)
--(axis cs:0.215442270040512,0)
--(axis cs:0.216153308749199,0)
--(axis cs:0.216153308749199,0)
--(axis cs:0.216864332556725,0)
--(axis cs:0.216864332556725,0)
--(axis cs:0.217575371265411,0)
--(axis cs:0.217575371265411,0)
--(axis cs:0.218286395072937,0)
--(axis cs:0.218286395072937,0)
--(axis cs:0.218997418880463,0)
--(axis cs:0.218997418880463,0)
--(axis cs:0.219708457589149,0)
--(axis cs:0.219708457589149,0)
--(axis cs:0.220419496297836,0)
--(axis cs:0.220419496297836,0)
--(axis cs:0.221130520105362,0)
--(axis cs:0.221130520105362,0)
--(axis cs:0.221841543912888,0)
--(axis cs:0.221841543912888,0)
--(axis cs:0.222552582621574,0)
--(axis cs:0.222552582621574,0)
--(axis cs:0.223263621330261,0)
--(axis cs:0.223263621330261,0)
--(axis cs:0.223974645137787,0)
--(axis cs:0.223974645137787,0)
--(axis cs:0.224685668945312,0)
--(axis cs:0.224685668945312,0)
--(axis cs:0.225396692752838,0)
--(axis cs:0.225396692752838,0)
--(axis cs:0.226107731461525,0)
--(axis cs:0.226107731461525,0)
--(axis cs:0.226818770170212,0)
--(axis cs:0.226818770170212,0)
--(axis cs:0.227529793977737,0)
--(axis cs:0.227529793977737,0)
--(axis cs:0.228240817785263,0)
--(axis cs:0.228240817785263,0)
--(axis cs:0.22895185649395,0)
--(axis cs:0.22895185649395,0)
--(axis cs:0.229662895202637,0)
--(axis cs:0.229662895202637,0)
--(axis cs:0.230373919010162,0)
--(axis cs:0.230373919010162,0)
--(axis cs:0.231084942817688,0)
--(axis cs:0.231084942817688,0)
--(axis cs:0.231795981526375,0)
--(axis cs:0.231795981526375,0)
--(axis cs:0.232507020235062,0)
--(axis cs:0.232507020235062,0)
--(axis cs:0.233218044042587,0)
--(axis cs:0.233218044042587,0)
--(axis cs:0.233929067850113,0)
--(axis cs:0.233929067850113,0)
--(axis cs:0.234640091657639,0)
--(axis cs:0.234640091657639,0)
--(axis cs:0.235351130366325,0)
--(axis cs:0.235351130366325,0)
--(axis cs:0.236062169075012,0)
--(axis cs:0.236062169075012,0)
--(axis cs:0.236773192882538,0)
--(axis cs:0.236773192882538,0)
--(axis cs:0.237484216690063,0)
--(axis cs:0.237484216690063,0)
--(axis cs:0.23819525539875,0)
--(axis cs:0.23819525539875,0)
--(axis cs:0.238906294107437,0)
--(axis cs:0.238906294107437,0)
--(axis cs:0.239617317914963,0)
--(axis cs:0.239617317914963,0)
--(axis cs:0.240328341722488,0)
--(axis cs:0.240328341722488,0)
--(axis cs:0.241039380431175,0)
--(axis cs:0.241039380431175,0)
--(axis cs:0.241750404238701,0)
--(axis cs:0.241750404238701,0)
--(axis cs:0.242461442947388,0)
--(axis cs:0.242461442947388,0)
--(axis cs:0.243172466754913,0)
--(axis cs:0.243172466754913,0)
--(axis cs:0.243883490562439,0)
--(axis cs:0.243883490562439,0)
--(axis cs:0.244594529271126,0)
--(axis cs:0.244594529271126,0)
--(axis cs:0.245305567979813,0)
--(axis cs:0.245305567979813,0)
--(axis cs:0.246016591787338,0)
--(axis cs:0.246016591787338,0)
--(axis cs:0.246727615594864,0)
--(axis cs:0.246727615594864,0)
--(axis cs:0.247438654303551,0)
--(axis cs:0.247438654303551,0)
--(axis cs:0.248149693012238,0)
--(axis cs:0.248149693012238,0)
--(axis cs:0.248860716819763,0)
--(axis cs:0.248860716819763,0)
--(axis cs:0.249571740627289,0)
--(axis cs:0.249571740627289,0)
--(axis cs:0.250282764434814,0)
--(axis cs:0.250282764434814,0)
--(axis cs:0.25099378824234,0)
--(axis cs:0.25099378824234,0)
--(axis cs:0.251704841852188,0)
--(axis cs:0.251704841852188,0)
--(axis cs:0.252415865659714,0)
--(axis cs:0.252415865659714,0)
--(axis cs:0.253126889467239,0)
--(axis cs:0.253126889467239,0)
--(axis cs:0.253837883472443,0)
--(axis cs:0.253837883472443,0)
--(axis cs:0.254548966884613,0)
--(axis cs:0.254548966884613,0)
--(axis cs:0.255259990692139,0)
--(axis cs:0.255259990692139,0)
--(axis cs:0.255971014499664,0)
--(axis cs:0.255971014499664,0)
--(axis cs:0.25668203830719,0)
--(axis cs:0.25668203830719,0)
--(axis cs:0.257393091917038,0)
--(axis cs:0.257393091917038,0)
--(axis cs:0.258104115724564,0)
--(axis cs:0.258104115724564,0)
--(axis cs:0.258815139532089,0)
--(axis cs:0.258815139532089,0)
--(axis cs:0.259526163339615,0)
--(axis cs:0.259526163339615,0)
--(axis cs:0.260237157344818,0)
--(axis cs:0.260237157344818,0)
--(axis cs:0.260948240756989,0)
--(axis cs:0.260948240756989,0)
--(axis cs:0.261659264564514,0)
--(axis cs:0.261659264564514,0)
--(axis cs:0.26237028837204,0)
--(axis cs:0.26237028837204,0)
--(axis cs:0.263081312179565,0)
--(axis cs:0.263081312179565,0)
--(axis cs:0.263792365789413,0)
--(axis cs:0.263792365789413,0)
--(axis cs:0.264503389596939,0)
--(axis cs:0.264503389596939,0)
--(axis cs:0.265214413404465,0)
--(axis cs:0.265214413404465,0)
--(axis cs:0.26592543721199,0)
--(axis cs:0.26592543721199,0)
--(axis cs:0.266636431217194,0)
--(axis cs:0.266636431217194,0)
--(axis cs:0.267347514629364,0)
--(axis cs:0.267347514629364,0)
--(axis cs:0.26805853843689,0)
--(axis cs:0.26805853843689,0)
--(axis cs:0.268769562244415,0)
--(axis cs:0.268769562244415,0)
--(axis cs:0.269480586051941,0)
--(axis cs:0.269480586051941,0)
--(axis cs:0.270191639661789,0)
--(axis cs:0.270191639661789,0)
--(axis cs:0.270902663469315,0)
--(axis cs:0.270902663469315,0)
--(axis cs:0.27161368727684,0)
--(axis cs:0.27161368727684,0)
--(axis cs:0.272324681282043,0)
--(axis cs:0.272324681282043,0)
--(axis cs:0.273035764694214,0)
--(axis cs:0.273035764694214,0)
--(axis cs:0.27374678850174,0)
--(axis cs:0.27374678850174,0)
--(axis cs:0.274457812309265,0)
--(axis cs:0.274457812309265,0)
--(axis cs:0.275168836116791,0)
--(axis cs:0.275168836116791,0)
--(axis cs:0.275879859924316,0)
--(axis cs:0.275879859924316,0)
--(axis cs:0.276590913534164,0)
--(axis cs:0.276590913534164,0)
--(axis cs:0.27730193734169,0)
--(axis cs:0.27730193734169,0)
--(axis cs:0.278012961149216,0)
--(axis cs:0.278012961149216,0)
--(axis cs:0.278723955154419,0)
--(axis cs:0.278723955154419,0)
--(axis cs:0.279435038566589,0)
--(axis cs:0.279435038566589,0)
--(axis cs:0.280146062374115,0)
--(axis cs:0.280146062374115,0)
--(axis cs:0.280857086181641,0)
--(axis cs:0.280857086181641,0)
--(axis cs:0.281568109989166,0)
--(axis cs:0.281568109989166,0)
--(axis cs:0.282279133796692,0)
--(axis cs:0.282279133796692,0)
--(axis cs:0.28299018740654,0)
--(axis cs:0.28299018740654,0)
--(axis cs:0.283701211214066,0)
--(axis cs:0.283701211214066,0)
--(axis cs:0.284412235021591,0)
--(axis cs:0.284412235021591,0)
--(axis cs:0.285123229026794,0)
--(axis cs:0.285123229026794,0)
--(axis cs:0.285834312438965,0)
--(axis cs:0.285834312438965,0)
--(axis cs:0.28654533624649,0)
--(axis cs:0.28654533624649,0)
--(axis cs:0.287256360054016,0)
--(axis cs:0.287256360054016,0)
--(axis cs:0.287967383861542,0)
--(axis cs:0.287967383861542,0)
--(axis cs:0.28867843747139,0)
--(axis cs:0.28867843747139,0)
--(axis cs:0.289389461278915,0)
--(axis cs:0.289389461278915,0)
--(axis cs:0.290100485086441,0)
--(axis cs:0.290100485086441,0)
--(axis cs:0.290811508893967,0)
--(axis cs:0.290811508893967,0)
--(axis cs:0.29152250289917,0)
--(axis cs:0.29152250289917,0)
--(axis cs:0.29223358631134,0)
--(axis cs:0.29223358631134,0)
--(axis cs:0.292944610118866,0)
--(axis cs:0.292944610118866,0)
--(axis cs:0.293655633926392,0)
--(axis cs:0.293655633926392,0)
--(axis cs:0.294366657733917,0)
--(axis cs:0.294366657733917,0)
--(axis cs:0.295077711343765,0)
--(axis cs:0.295077711343765,0)
--(axis cs:0.295788735151291,0)
--(axis cs:0.295788735151291,0)
--(axis cs:0.296499758958817,0)
--(axis cs:0.296499758958817,0)
--(axis cs:0.297210782766342,0)
--(axis cs:0.297210782766342,0)
--(axis cs:0.297921776771545,0)
--(axis cs:0.297921776771545,0)
--(axis cs:0.298632860183716,0)
--(axis cs:0.298632860183716,0)
--(axis cs:0.299343883991241,0)
--(axis cs:0.299343883991241,0)
--(axis cs:0.300054907798767,0)
--(axis cs:0.300054907798767,0)
--(axis cs:0.300765931606293,0)
--(axis cs:0.300765931606293,0)
--(axis cs:0.301476985216141,0)
--(axis cs:0.301476985216141,0)
--(axis cs:0.302188009023666,0)
--(axis cs:0.302188009023666,0)
--(axis cs:0.302899032831192,0)
--(axis cs:0.302899032831192,0)
--(axis cs:0.303610026836395,0)
--(axis cs:0.303610026836395,0)
--(axis cs:0.304321110248566,0)
--(axis cs:0.304321110248566,0)
--(axis cs:0.305032134056091,0)
--(axis cs:0.305032134056091,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305743157863617,10)
--(axis cs:0.305743157863617,10)
--(axis cs:0.305743157863617,10)
--(axis cs:0.305032134056091,10)
--(axis cs:0.305032134056091,10)
--(axis cs:0.304321110248566,10)
--(axis cs:0.304321110248566,12)
--(axis cs:0.303610026836395,12)
--(axis cs:0.303610026836395,16)
--(axis cs:0.302899032831192,16)
--(axis cs:0.302899032831192,19)
--(axis cs:0.302188009023666,19)
--(axis cs:0.302188009023666,15)
--(axis cs:0.301476985216141,15)
--(axis cs:0.301476985216141,9)
--(axis cs:0.300765931606293,9)
--(axis cs:0.300765931606293,19)
--(axis cs:0.300054907798767,19)
--(axis cs:0.300054907798767,12)
--(axis cs:0.299343883991241,12)
--(axis cs:0.299343883991241,12)
--(axis cs:0.298632860183716,12)
--(axis cs:0.298632860183716,16)
--(axis cs:0.297921776771545,16)
--(axis cs:0.297921776771545,15)
--(axis cs:0.297210782766342,15)
--(axis cs:0.297210782766342,11)
--(axis cs:0.296499758958817,11)
--(axis cs:0.296499758958817,16)
--(axis cs:0.295788735151291,16)
--(axis cs:0.295788735151291,10)
--(axis cs:0.295077711343765,10)
--(axis cs:0.295077711343765,16)
--(axis cs:0.294366657733917,16)
--(axis cs:0.294366657733917,7)
--(axis cs:0.293655633926392,7)
--(axis cs:0.293655633926392,11)
--(axis cs:0.292944610118866,11)
--(axis cs:0.292944610118866,21)
--(axis cs:0.29223358631134,21)
--(axis cs:0.29223358631134,23)
--(axis cs:0.29152250289917,23)
--(axis cs:0.29152250289917,13)
--(axis cs:0.290811508893967,13)
--(axis cs:0.290811508893967,19)
--(axis cs:0.290100485086441,19)
--(axis cs:0.290100485086441,22)
--(axis cs:0.289389461278915,22)
--(axis cs:0.289389461278915,22)
--(axis cs:0.28867843747139,22)
--(axis cs:0.28867843747139,26)
--(axis cs:0.287967383861542,26)
--(axis cs:0.287967383861542,16)
--(axis cs:0.287256360054016,16)
--(axis cs:0.287256360054016,23)
--(axis cs:0.28654533624649,23)
--(axis cs:0.28654533624649,23)
--(axis cs:0.285834312438965,23)
--(axis cs:0.285834312438965,15)
--(axis cs:0.285123229026794,15)
--(axis cs:0.285123229026794,32)
--(axis cs:0.284412235021591,32)
--(axis cs:0.284412235021591,15)
--(axis cs:0.283701211214066,15)
--(axis cs:0.283701211214066,22)
--(axis cs:0.28299018740654,22)
--(axis cs:0.28299018740654,14)
--(axis cs:0.282279133796692,14)
--(axis cs:0.282279133796692,24)
--(axis cs:0.281568109989166,24)
--(axis cs:0.281568109989166,11)
--(axis cs:0.280857086181641,11)
--(axis cs:0.280857086181641,28)
--(axis cs:0.280146062374115,28)
--(axis cs:0.280146062374115,34)
--(axis cs:0.279435038566589,34)
--(axis cs:0.279435038566589,30)
--(axis cs:0.278723955154419,30)
--(axis cs:0.278723955154419,29)
--(axis cs:0.278012961149216,29)
--(axis cs:0.278012961149216,24)
--(axis cs:0.27730193734169,24)
--(axis cs:0.27730193734169,20)
--(axis cs:0.276590913534164,20)
--(axis cs:0.276590913534164,16)
--(axis cs:0.275879859924316,16)
--(axis cs:0.275879859924316,19)
--(axis cs:0.275168836116791,19)
--(axis cs:0.275168836116791,15)
--(axis cs:0.274457812309265,15)
--(axis cs:0.274457812309265,28)
--(axis cs:0.27374678850174,28)
--(axis cs:0.27374678850174,17)
--(axis cs:0.273035764694214,17)
--(axis cs:0.273035764694214,21)
--(axis cs:0.272324681282043,21)
--(axis cs:0.272324681282043,20)
--(axis cs:0.27161368727684,20)
--(axis cs:0.27161368727684,18)
--(axis cs:0.270902663469315,18)
--(axis cs:0.270902663469315,24)
--(axis cs:0.270191639661789,24)
--(axis cs:0.270191639661789,25)
--(axis cs:0.269480586051941,25)
--(axis cs:0.269480586051941,17)
--(axis cs:0.268769562244415,17)
--(axis cs:0.268769562244415,19)
--(axis cs:0.26805853843689,19)
--(axis cs:0.26805853843689,25)
--(axis cs:0.267347514629364,25)
--(axis cs:0.267347514629364,31)
--(axis cs:0.266636431217194,31)
--(axis cs:0.266636431217194,14)
--(axis cs:0.26592543721199,14)
--(axis cs:0.26592543721199,21)
--(axis cs:0.265214413404465,21)
--(axis cs:0.265214413404465,19)
--(axis cs:0.264503389596939,19)
--(axis cs:0.264503389596939,36)
--(axis cs:0.263792365789413,36)
--(axis cs:0.263792365789413,25)
--(axis cs:0.263081312179565,25)
--(axis cs:0.263081312179565,34)
--(axis cs:0.26237028837204,34)
--(axis cs:0.26237028837204,28)
--(axis cs:0.261659264564514,28)
--(axis cs:0.261659264564514,24)
--(axis cs:0.260948240756989,24)
--(axis cs:0.260948240756989,22)
--(axis cs:0.260237157344818,22)
--(axis cs:0.260237157344818,17)
--(axis cs:0.259526163339615,17)
--(axis cs:0.259526163339615,24)
--(axis cs:0.258815139532089,24)
--(axis cs:0.258815139532089,23)
--(axis cs:0.258104115724564,23)
--(axis cs:0.258104115724564,22)
--(axis cs:0.257393091917038,22)
--(axis cs:0.257393091917038,25)
--(axis cs:0.25668203830719,25)
--(axis cs:0.25668203830719,21)
--(axis cs:0.255971014499664,21)
--(axis cs:0.255971014499664,32)
--(axis cs:0.255259990692139,32)
--(axis cs:0.255259990692139,38)
--(axis cs:0.254548966884613,38)
--(axis cs:0.254548966884613,28)
--(axis cs:0.253837883472443,28)
--(axis cs:0.253837883472443,34)
--(axis cs:0.253126889467239,34)
--(axis cs:0.253126889467239,37)
--(axis cs:0.252415865659714,37)
--(axis cs:0.252415865659714,28)
--(axis cs:0.251704841852188,28)
--(axis cs:0.251704841852188,21)
--(axis cs:0.25099378824234,21)
--(axis cs:0.25099378824234,30)
--(axis cs:0.250282764434814,30)
--(axis cs:0.250282764434814,24)
--(axis cs:0.249571740627289,24)
--(axis cs:0.249571740627289,30)
--(axis cs:0.248860716819763,30)
--(axis cs:0.248860716819763,42)
--(axis cs:0.248149693012238,42)
--(axis cs:0.248149693012238,36)
--(axis cs:0.247438654303551,36)
--(axis cs:0.247438654303551,47)
--(axis cs:0.246727615594864,47)
--(axis cs:0.246727615594864,34)
--(axis cs:0.246016591787338,34)
--(axis cs:0.246016591787338,29)
--(axis cs:0.245305567979813,29)
--(axis cs:0.245305567979813,32)
--(axis cs:0.244594529271126,32)
--(axis cs:0.244594529271126,35)
--(axis cs:0.243883490562439,35)
--(axis cs:0.243883490562439,28)
--(axis cs:0.243172466754913,28)
--(axis cs:0.243172466754913,47)
--(axis cs:0.242461442947388,47)
--(axis cs:0.242461442947388,30)
--(axis cs:0.241750404238701,30)
--(axis cs:0.241750404238701,33)
--(axis cs:0.241039380431175,33)
--(axis cs:0.241039380431175,37)
--(axis cs:0.240328341722488,37)
--(axis cs:0.240328341722488,40)
--(axis cs:0.239617317914963,40)
--(axis cs:0.239617317914963,49)
--(axis cs:0.238906294107437,49)
--(axis cs:0.238906294107437,42)
--(axis cs:0.23819525539875,42)
--(axis cs:0.23819525539875,37)
--(axis cs:0.237484216690063,37)
--(axis cs:0.237484216690063,35)
--(axis cs:0.236773192882538,35)
--(axis cs:0.236773192882538,43)
--(axis cs:0.236062169075012,43)
--(axis cs:0.236062169075012,38)
--(axis cs:0.235351130366325,38)
--(axis cs:0.235351130366325,42)
--(axis cs:0.234640091657639,42)
--(axis cs:0.234640091657639,39)
--(axis cs:0.233929067850113,39)
--(axis cs:0.233929067850113,42)
--(axis cs:0.233218044042587,42)
--(axis cs:0.233218044042587,38)
--(axis cs:0.232507020235062,38)
--(axis cs:0.232507020235062,40)
--(axis cs:0.231795981526375,40)
--(axis cs:0.231795981526375,33)
--(axis cs:0.231084942817688,33)
--(axis cs:0.231084942817688,51)
--(axis cs:0.230373919010162,51)
--(axis cs:0.230373919010162,47)
--(axis cs:0.229662895202637,47)
--(axis cs:0.229662895202637,35)
--(axis cs:0.22895185649395,35)
--(axis cs:0.22895185649395,45)
--(axis cs:0.228240817785263,45)
--(axis cs:0.228240817785263,34)
--(axis cs:0.227529793977737,34)
--(axis cs:0.227529793977737,45)
--(axis cs:0.226818770170212,45)
--(axis cs:0.226818770170212,36)
--(axis cs:0.226107731461525,36)
--(axis cs:0.226107731461525,46)
--(axis cs:0.225396692752838,46)
--(axis cs:0.225396692752838,44)
--(axis cs:0.224685668945312,44)
--(axis cs:0.224685668945312,48)
--(axis cs:0.223974645137787,48)
--(axis cs:0.223974645137787,47)
--(axis cs:0.223263621330261,47)
--(axis cs:0.223263621330261,45)
--(axis cs:0.222552582621574,45)
--(axis cs:0.222552582621574,49)
--(axis cs:0.221841543912888,49)
--(axis cs:0.221841543912888,44)
--(axis cs:0.221130520105362,44)
--(axis cs:0.221130520105362,49)
--(axis cs:0.220419496297836,49)
--(axis cs:0.220419496297836,51)
--(axis cs:0.219708457589149,51)
--(axis cs:0.219708457589149,47)
--(axis cs:0.218997418880463,47)
--(axis cs:0.218997418880463,43)
--(axis cs:0.218286395072937,43)
--(axis cs:0.218286395072937,55)
--(axis cs:0.217575371265411,55)
--(axis cs:0.217575371265411,38)
--(axis cs:0.216864332556725,38)
--(axis cs:0.216864332556725,68)
--(axis cs:0.216153308749199,68)
--(axis cs:0.216153308749199,47)
--(axis cs:0.215442270040512,47)
--(axis cs:0.215442270040512,74)
--(axis cs:0.214731246232986,74)
--(axis cs:0.214731246232986,64)
--(axis cs:0.214020222425461,64)
--(axis cs:0.214020222425461,50)
--(axis cs:0.213309183716774,50)
--(axis cs:0.213309183716774,67)
--(axis cs:0.212598145008087,67)
--(axis cs:0.212598145008087,68)
--(axis cs:0.211887121200562,68)
--(axis cs:0.211887121200562,54)
--(axis cs:0.211176097393036,54)
--(axis cs:0.211176097393036,62)
--(axis cs:0.210465058684349,62)
--(axis cs:0.210465058684349,71)
--(axis cs:0.209754019975662,71)
--(axis cs:0.209754019975662,54)
--(axis cs:0.209042996168137,54)
--(axis cs:0.209042996168137,53)
--(axis cs:0.208331972360611,53)
--(axis cs:0.208331972360611,63)
--(axis cs:0.207620948553085,63)
--(axis cs:0.207620948553085,51)
--(axis cs:0.206909909844398,51)
--(axis cs:0.206909909844398,62)
--(axis cs:0.206198871135712,62)
--(axis cs:0.206198871135712,81)
--(axis cs:0.205487847328186,81)
--(axis cs:0.205487847328186,49)
--(axis cs:0.20477682352066,49)
--(axis cs:0.20477682352066,51)
--(axis cs:0.204065784811974,51)
--(axis cs:0.204065784811974,59)
--(axis cs:0.203354746103287,59)
--(axis cs:0.203354746103287,65)
--(axis cs:0.202643722295761,65)
--(axis cs:0.202643722295761,56)
--(axis cs:0.201932698488235,56)
--(axis cs:0.201932698488235,62)
--(axis cs:0.201221659779549,62)
--(axis cs:0.201221659779549,58)
--(axis cs:0.200510635972023,58)
--(axis cs:0.200510635972023,76)
--(axis cs:0.199799597263336,76)
--(axis cs:0.199799597263336,67)
--(axis cs:0.199088573455811,67)
--(axis cs:0.199088573455811,60)
--(axis cs:0.198377549648285,60)
--(axis cs:0.198377549648285,59)
--(axis cs:0.197666510939598,59)
--(axis cs:0.197666510939598,53)
--(axis cs:0.196955472230911,53)
--(axis cs:0.196955472230911,78)
--(axis cs:0.196244448423386,78)
--(axis cs:0.196244448423386,68)
--(axis cs:0.19553342461586,68)
--(axis cs:0.19553342461586,81)
--(axis cs:0.194822385907173,81)
--(axis cs:0.194822385907173,50)
--(axis cs:0.194111347198486,50)
--(axis cs:0.194111347198486,71)
--(axis cs:0.193400323390961,71)
--(axis cs:0.193400323390961,62)
--(axis cs:0.192689299583435,62)
--(axis cs:0.192689299583435,77)
--(axis cs:0.191978275775909,77)
--(axis cs:0.191978275775909,58)
--(axis cs:0.191267237067223,58)
--(axis cs:0.191267237067223,79)
--(axis cs:0.190556198358536,79)
--(axis cs:0.190556198358536,72)
--(axis cs:0.18984517455101,72)
--(axis cs:0.18984517455101,68)
--(axis cs:0.189134150743484,68)
--(axis cs:0.189134150743484,71)
--(axis cs:0.188423112034798,71)
--(axis cs:0.188423112034798,61)
--(axis cs:0.187712073326111,61)
--(axis cs:0.187712073326111,73)
--(axis cs:0.187001049518585,73)
--(axis cs:0.187001049518585,70)
--(axis cs:0.18629002571106,70)
--(axis cs:0.18629002571106,75)
--(axis cs:0.185578987002373,75)
--(axis cs:0.185578987002373,68)
--(axis cs:0.184867963194847,68)
--(axis cs:0.184867963194847,81)
--(axis cs:0.18415692448616,81)
--(axis cs:0.18415692448616,75)
--(axis cs:0.183445900678635,75)
--(axis cs:0.183445900678635,78)
--(axis cs:0.182734876871109,78)
--(axis cs:0.182734876871109,78)
--(axis cs:0.182023838162422,78)
--(axis cs:0.182023838162422,86)
--(axis cs:0.181312799453735,86)
--(axis cs:0.181312799453735,70)
--(axis cs:0.18060177564621,70)
--(axis cs:0.18060177564621,77)
--(axis cs:0.179890751838684,77)
--(axis cs:0.179890751838684,67)
--(axis cs:0.179179713129997,67)
--(axis cs:0.179179713129997,82)
--(axis cs:0.17846867442131,82)
--(axis cs:0.17846867442131,79)
--(axis cs:0.177757650613785,79)
--(axis cs:0.177757650613785,85)
--(axis cs:0.177046626806259,85)
--(axis cs:0.177046626806259,81)
--(axis cs:0.176335588097572,81)
--(axis cs:0.176335588097572,79)
--(axis cs:0.175624564290047,79)
--(axis cs:0.175624564290047,70)
--(axis cs:0.17491352558136,70)
--(axis cs:0.17491352558136,68)
--(axis cs:0.174202501773834,68)
--(axis cs:0.174202501773834,72)
--(axis cs:0.173491477966309,72)
--(axis cs:0.173491477966309,80)
--(axis cs:0.172780439257622,80)
--(axis cs:0.172780439257622,86)
--(axis cs:0.172069400548935,86)
--(axis cs:0.172069400548935,74)
--(axis cs:0.171358376741409,74)
--(axis cs:0.171358376741409,73)
--(axis cs:0.170647352933884,73)
--(axis cs:0.170647352933884,80)
--(axis cs:0.169936314225197,80)
--(axis cs:0.169936314225197,73)
--(axis cs:0.16922527551651,73)
--(axis cs:0.16922527551651,79)
--(axis cs:0.168514251708984,79)
--(axis cs:0.168514251708984,82)
--(axis cs:0.167803227901459,82)
--(axis cs:0.167803227901459,63)
--(axis cs:0.167092204093933,63)
--(axis cs:0.167092204093933,89)
--(axis cs:0.166381165385246,89)
--(axis cs:0.166381165385246,68)
--(axis cs:0.165670126676559,68)
--(axis cs:0.165670126676559,75)
--(axis cs:0.164959102869034,75)
--(axis cs:0.164959102869034,69)
--(axis cs:0.164248079061508,69)
--(axis cs:0.164248079061508,78)
--(axis cs:0.163537040352821,78)
--(axis cs:0.163537040352821,95)
--(axis cs:0.162826001644135,95)
--(axis cs:0.162826001644135,92)
--(axis cs:0.162114977836609,92)
--(axis cs:0.162114977836609,77)
--(axis cs:0.161403954029083,77)
--(axis cs:0.161403954029083,83)
--(axis cs:0.160692915320396,83)
--(axis cs:0.160692915320396,69)
--(axis cs:0.159981891512871,69)
--(axis cs:0.159981891512871,95)
--(axis cs:0.159270852804184,95)
--(axis cs:0.159270852804184,83)
--(axis cs:0.158559828996658,83)
--(axis cs:0.158559828996658,70)
--(axis cs:0.157848805189133,70)
--(axis cs:0.157848805189133,71)
--(axis cs:0.157137766480446,71)
--(axis cs:0.157137766480446,87)
--(axis cs:0.156426727771759,87)
--(axis cs:0.156426727771759,89)
--(axis cs:0.155715703964233,89)
--(axis cs:0.155715703964233,80)
--(axis cs:0.155004680156708,80)
--(axis cs:0.155004680156708,92)
--(axis cs:0.154293641448021,92)
--(axis cs:0.154293641448021,92)
--(axis cs:0.153582602739334,92)
--(axis cs:0.153582602739334,71)
--(axis cs:0.152871578931808,71)
--(axis cs:0.152871578931808,86)
--(axis cs:0.152160555124283,86)
--(axis cs:0.152160555124283,67)
--(axis cs:0.151449531316757,67)
--(axis cs:0.151449531316757,87)
--(axis cs:0.15073849260807,87)
--(axis cs:0.15073849260807,85)
--(axis cs:0.150027453899384,85)
--(axis cs:0.150027453899384,87)
--(axis cs:0.149316430091858,87)
--(axis cs:0.149316430091858,93)
--(axis cs:0.148605406284332,93)
--(axis cs:0.148605406284332,94)
--(axis cs:0.147894367575645,94)
--(axis cs:0.147894367575645,86)
--(axis cs:0.147183328866959,86)
--(axis cs:0.147183328866959,83)
--(axis cs:0.146472305059433,83)
--(axis cs:0.146472305059433,82)
--(axis cs:0.145761281251907,82)
--(axis cs:0.145761281251907,85)
--(axis cs:0.145050242543221,85)
--(axis cs:0.145050242543221,97)
--(axis cs:0.144339218735695,97)
--(axis cs:0.144339218735695,85)
--(axis cs:0.143628180027008,85)
--(axis cs:0.143628180027008,81)
--(axis cs:0.142917156219482,81)
--(axis cs:0.142917156219482,85)
--(axis cs:0.142206132411957,85)
--(axis cs:0.142206132411957,96)
--(axis cs:0.14149509370327,96)
--(axis cs:0.14149509370327,96)
--(axis cs:0.140784054994583,96)
--(axis cs:0.140784054994583,104)
--(axis cs:0.140073031187057,104)
--(axis cs:0.140073031187057,85)
--(axis cs:0.139362007379532,85)
--(axis cs:0.139362007379532,104)
--(axis cs:0.138650968670845,104)
--(axis cs:0.138650968670845,94)
--(axis cs:0.137939929962158,94)
--(axis cs:0.137939929962158,89)
--(axis cs:0.137228906154633,89)
--(axis cs:0.137228906154633,99)
--(axis cs:0.136517882347107,99)
--(axis cs:0.136517882347107,111)
--(axis cs:0.135806858539581,111)
--(axis cs:0.135806858539581,98)
--(axis cs:0.135095819830894,98)
--(axis cs:0.135095819830894,123)
--(axis cs:0.134384781122208,123)
--(axis cs:0.134384781122208,113)
--(axis cs:0.133673757314682,113)
--(axis cs:0.133673757314682,116)
--(axis cs:0.132962733507156,116)
--(axis cs:0.132962733507156,104)
--(axis cs:0.13225169479847,104)
--(axis cs:0.13225169479847,129)
--(axis cs:0.131540656089783,129)
--(axis cs:0.131540656089783,116)
--(axis cs:0.130829632282257,116)
--(axis cs:0.130829632282257,99)
--(axis cs:0.130118608474731,99)
--(axis cs:0.130118608474731,119)
--(axis cs:0.129407569766045,119)
--(axis cs:0.129407569766045,122)
--(axis cs:0.128696545958519,122)
--(axis cs:0.128696545958519,134)
--(axis cs:0.127985507249832,134)
--(axis cs:0.127985507249832,108)
--(axis cs:0.127274483442307,108)
--(axis cs:0.127274483442307,132)
--(axis cs:0.126563459634781,132)
--(axis cs:0.126563459634781,129)
--(axis cs:0.125852420926094,129)
--(axis cs:0.125852420926094,145)
--(axis cs:0.125141382217407,145)
--(axis cs:0.125141382217407,149)
--(axis cs:0.124430358409882,149)
--(axis cs:0.124430358409882,162)
--(axis cs:0.123719334602356,162)
--(axis cs:0.123719334602356,156)
--(axis cs:0.123008295893669,156)
--(axis cs:0.123008295893669,154)
--(axis cs:0.122297272086143,154)
--(axis cs:0.122297272086143,193)
--(axis cs:0.121586233377457,193)
--(axis cs:0.121586233377457,174)
--(axis cs:0.120875209569931,174)
--(axis cs:0.120875209569931,198)
--(axis cs:0.120164170861244,198)
--(axis cs:0.120164170861244,215)
--(axis cs:0.119453147053719,215)
--(axis cs:0.119453147053719,215)
--(axis cs:0.118742108345032,215)
--(axis cs:0.118742108345032,213)
--(axis cs:0.118031084537506,213)
--(axis cs:0.118031084537506,221)
--(axis cs:0.117320045828819,221)
--(axis cs:0.117320045828819,271)
--(axis cs:0.116609022021294,271)
--(axis cs:0.116609022021294,232)
--(axis cs:0.115897998213768,232)
--(axis cs:0.115897998213768,282)
--(axis cs:0.115186959505081,282)
--(axis cs:0.115186959505081,273)
--(axis cs:0.114475935697556,273)
--(axis cs:0.114475935697556,279)
--(axis cs:0.113764896988869,279)
--(axis cs:0.113764896988869,296)
--(axis cs:0.113053873181343,296)
--(axis cs:0.113053873181343,339)
--(axis cs:0.112342834472656,339)
--(axis cs:0.112342834472656,315)
--(axis cs:0.111631810665131,315)
--(axis cs:0.111631810665131,356)
--(axis cs:0.110920771956444,356)
--(axis cs:0.110920771956444,372)
--(axis cs:0.110209748148918,372)
--(axis cs:0.110209748148918,358)
--(axis cs:0.109498709440231,358)
--(axis cs:0.109498709440231,424)
--(axis cs:0.108787685632706,424)
--(axis cs:0.108787685632706,422)
--(axis cs:0.108076654374599,422)
--(axis cs:0.108076654374599,401)
--(axis cs:0.107365623116493,401)
--(axis cs:0.107365623116493,443)
--(axis cs:0.106654599308968,443)
--(axis cs:0.106654599308968,502)
--(axis cs:0.105943560600281,502)
--(axis cs:0.105943560600281,492)
--(axis cs:0.105232536792755,492)
--(axis cs:0.105232536792755,543)
--(axis cs:0.104521498084068,543)
--(axis cs:0.104521498084068,566)
--(axis cs:0.103810474276543,566)
--(axis cs:0.103810474276543,582)
--(axis cs:0.103099435567856,582)
--(axis cs:0.103099435567856,606)
--(axis cs:0.10238841176033,606)
--(axis cs:0.10238841176033,608)
--(axis cs:0.101677373051643,608)
--(axis cs:0.101677373051643,581)
--(axis cs:0.100966349244118,581)
--(axis cs:0.100966349244118,622)
--(axis cs:0.100255317986012,622)
--(axis cs:0.100255317986012,628)
--(axis cs:0.0995442867279053,628)
--(axis cs:0.0995442867279053,634)
--(axis cs:0.0988332629203796,634)
--(axis cs:0.0988332629203796,679)
--(axis cs:0.0981222242116928,679)
--(axis cs:0.0981222242116928,675)
--(axis cs:0.0974112004041672,675)
--(axis cs:0.0974112004041672,752)
--(axis cs:0.0967001616954803,752)
--(axis cs:0.0967001616954803,757)
--(axis cs:0.0959891378879547,757)
--(axis cs:0.0959891378879547,740)
--(axis cs:0.0952780991792679,740)
--(axis cs:0.0952780991792679,741)
--(axis cs:0.0945670753717422,741)
--(axis cs:0.0945670753717422,801)
--(axis cs:0.0938560366630554,801)
--(axis cs:0.0938560366630554,815)
--(axis cs:0.0931450128555298,815)
--(axis cs:0.0931450128555298,801)
--(axis cs:0.0924339815974236,801)
--(axis cs:0.0924339815974236,852)
--(axis cs:0.0917229503393173,852)
--(axis cs:0.0917229503393173,867)
--(axis cs:0.0910119265317917,867)
--(axis cs:0.0910119265317917,847)
--(axis cs:0.0903008878231049,847)
--(axis cs:0.0903008878231049,915)
--(axis cs:0.0895898640155792,915)
--(axis cs:0.0895898640155792,954)
--(axis cs:0.0888788253068924,954)
--(axis cs:0.0888788253068924,933)
--(axis cs:0.0881678014993668,933)
--(axis cs:0.0881678014993668,963)
--(axis cs:0.0874567627906799,963)
--(axis cs:0.0874567627906799,928)
--(axis cs:0.0867457389831543,928)
--(axis cs:0.0867457389831543,1028)
--(axis cs:0.0860347002744675,1028)
--(axis cs:0.0860347002744675,961)
--(axis cs:0.0853236764669418,961)
--(axis cs:0.0853236764669418,988)
--(axis cs:0.084612637758255,988)
--(axis cs:0.084612637758255,1053)
--(axis cs:0.0839016139507294,1053)
--(axis cs:0.0839016139507294,1065)
--(axis cs:0.0831905901432037,1065)
--(axis cs:0.0831905901432037,1018)
--(axis cs:0.0824795514345169,1018)
--(axis cs:0.0824795514345169,1083)
--(axis cs:0.0817685276269913,1083)
--(axis cs:0.0817685276269913,1168)
--(axis cs:0.0810574889183044,1168)
--(axis cs:0.0810574889183044,1169)
--(axis cs:0.0803464651107788,1169)
--(axis cs:0.0803464651107788,1149)
--(axis cs:0.079635426402092,1149)
--(axis cs:0.079635426402092,1129)
--(axis cs:0.0789244025945663,1129)
--(axis cs:0.0789244025945663,1179)
--(axis cs:0.0782133638858795,1179)
--(axis cs:0.0782133638858795,1180)
--(axis cs:0.0775023400783539,1180)
--(axis cs:0.0775023400783539,1226)
--(axis cs:0.0767913013696671,1226)
--(axis cs:0.0767913013696671,1243)
--(axis cs:0.0760802775621414,1243)
--(axis cs:0.0760802775621414,1302)
--(axis cs:0.0753692537546158,1302)
--(axis cs:0.0753692537546158,1375)
--(axis cs:0.074658215045929,1375)
--(axis cs:0.074658215045929,1360)
--(axis cs:0.0739471912384033,1360)
--(axis cs:0.0739471912384033,1378)
--(axis cs:0.0732361525297165,1378)
--(axis cs:0.0732361525297165,1442)
--(axis cs:0.0725251287221909,1442)
--(axis cs:0.0725251287221909,1462)
--(axis cs:0.071814090013504,1462)
--(axis cs:0.071814090013504,1512)
--(axis cs:0.0711030662059784,1512)
--(axis cs:0.0711030662059784,1523)
--(axis cs:0.0703920274972916,1523)
--(axis cs:0.0703920274972916,1614)
--(axis cs:0.0696810036897659,1614)
--(axis cs:0.0696810036897659,1593)
--(axis cs:0.0689699649810791,1593)
--(axis cs:0.0689699649810791,1770)
--(axis cs:0.0682589411735535,1770)
--(axis cs:0.0682589411735535,1813)
--(axis cs:0.0675479173660278,1813)
--(axis cs:0.0675479173660278,1836)
--(axis cs:0.066836878657341,1836)
--(axis cs:0.066836878657341,1901)
--(axis cs:0.0661258548498154,1901)
--(axis cs:0.0661258548498154,2036)
--(axis cs:0.0654148161411285,2036)
--(axis cs:0.0654148161411285,2107)
--(axis cs:0.0647037923336029,2107)
--(axis cs:0.0647037923336029,2186)
--(axis cs:0.0639927536249161,2186)
--(axis cs:0.0639927536249161,2229)
--(axis cs:0.0632817298173904,2229)
--(axis cs:0.0632817298173904,2326)
--(axis cs:0.0625706911087036,2326)
--(axis cs:0.0625706911087036,2454)
--(axis cs:0.061859667301178,2454)
--(axis cs:0.061859667301178,2480)
--(axis cs:0.0611486323177814,2480)
--(axis cs:0.0611486323177814,2589)
--(axis cs:0.0604376010596752,2589)
--(axis cs:0.0604376010596752,2724)
--(axis cs:0.059726569801569,2724)
--(axis cs:0.059726569801569,2876)
--(axis cs:0.0590155385434628,2876)
--(axis cs:0.0590155385434628,2921)
--(axis cs:0.0583045110106468,2921)
--(axis cs:0.0583045110106468,3049)
--(axis cs:0.0575934797525406,3049)
--(axis cs:0.0575934797525406,3110)
--(axis cs:0.0568824484944344,3110)
--(axis cs:0.0568824484944344,3203)
--(axis cs:0.0561714172363281,3203)
--(axis cs:0.0561714172363281,3261)
--(axis cs:0.0554603859782219,3261)
--(axis cs:0.0554603859782219,3438)
--(axis cs:0.0547493547201157,3438)
--(axis cs:0.0547493547201157,3380)
--(axis cs:0.05403833091259,3380)
--(axis cs:0.05403833091259,3594)
--(axis cs:0.0533272959291935,3594)
--(axis cs:0.0533272959291935,3721)
--(axis cs:0.0526162646710873,3721)
--(axis cs:0.0526162646710873,3760)
--(axis cs:0.051905233412981,3760)
--(axis cs:0.051905233412981,3723)
--(axis cs:0.0511942021548748,3723)
--(axis cs:0.0511942021548748,3942)
--(axis cs:0.0504831708967686,3942)
--(axis cs:0.0504831708967686,4012)
--(axis cs:0.0497721433639526,4012)
--(axis cs:0.0497721433639526,4127)
--(axis cs:0.0490611121058464,4127)
--(axis cs:0.0490611121058464,4011)
--(axis cs:0.0483500808477402,4011)
--(axis cs:0.0483500808477402,4244)
--(axis cs:0.0476390495896339,4244)
--(axis cs:0.0476390495896339,4259)
--(axis cs:0.0469280183315277,4259)
--(axis cs:0.0469280183315277,4289)
--(axis cs:0.0462169945240021,4289)
--(axis cs:0.0462169945240021,4436)
--(axis cs:0.0455059595406055,4436)
--(axis cs:0.0455059595406055,4567)
--(axis cs:0.0447949282824993,4567)
--(axis cs:0.0447949282824993,4682)
--(axis cs:0.0440838970243931,4682)
--(axis cs:0.0440838970243931,4728)
--(axis cs:0.0433728657662868,4728)
--(axis cs:0.0433728657662868,4745)
--(axis cs:0.0426618345081806,4745)
--(axis cs:0.0426618345081806,5135)
--(axis cs:0.0419508069753647,5135)
--(axis cs:0.0419508069753647,5046)
--(axis cs:0.0412397757172585,5046)
--(axis cs:0.0412397757172585,5339)
--(axis cs:0.0405287444591522,5339)
--(axis cs:0.0405287444591522,5415)
--(axis cs:0.039817713201046,5415)
--(axis cs:0.039817713201046,5598)
--(axis cs:0.0391066819429398,5598)
--(axis cs:0.0391066819429398,5650)
--(axis cs:0.0383956506848335,5650)
--(axis cs:0.0383956506848335,5857)
--(axis cs:0.0376846268773079,5857)
--(axis cs:0.0376846268773079,5897)
--(axis cs:0.0369735918939114,5897)
--(axis cs:0.0369735918939114,6095)
--(axis cs:0.0362625606358051,6095)
--(axis cs:0.0362625606358051,6577)
--(axis cs:0.0355515293776989,6577)
--(axis cs:0.0355515293776989,6742)
--(axis cs:0.0348404981195927,6742)
--(axis cs:0.0348404981195927,6722)
--(axis cs:0.0341294705867767,6722)
--(axis cs:0.0341294705867767,6754)
--(axis cs:0.0334184393286705,6754)
--(axis cs:0.0334184393286705,7053)
--(axis cs:0.0327074080705643,7053)
--(axis cs:0.0327074080705643,7249)
--(axis cs:0.031996376812458,7249)
--(axis cs:0.031996376812458,7446)
--(axis cs:0.0312853455543518,7446)
--(axis cs:0.0312853455543518,7659)
--(axis cs:0.0305743142962456,7659)
--(axis cs:0.0305743142962456,7950)
--(axis cs:0.0298632849007845,7950)
--(axis cs:0.0298632849007845,8065)
--(axis cs:0.0291522555053234,8065)
--(axis cs:0.0291522555053234,8310)
--(axis cs:0.0284412242472172,8310)
--(axis cs:0.0284412242472172,8833)
--(axis cs:0.0277301929891109,8833)
--(axis cs:0.0277301929891109,9082)
--(axis cs:0.0270191617310047,9082)
--(axis cs:0.0270191617310047,9726)
--(axis cs:0.0263081323355436,9726)
--(axis cs:0.0263081323355436,10099)
--(axis cs:0.0255971010774374,10099)
--(axis cs:0.0255971010774374,10309)
--(axis cs:0.0248860716819763,10309)
--(axis cs:0.0248860716819763,10607)
--(axis cs:0.0241750404238701,10607)
--(axis cs:0.0241750404238701,10453)
--(axis cs:0.0234640091657639,10453)
--(axis cs:0.0234640091657639,10227)
--(axis cs:0.0227529779076576,10227)
--(axis cs:0.0227529779076576,10045)
--(axis cs:0.0220419485121965,10045)
--(axis cs:0.0220419485121965,9948)
--(axis cs:0.0213309172540903,9948)
--(axis cs:0.0213309172540903,9628)
--(axis cs:0.0206198878586292,9628)
--(axis cs:0.0206198878586292,9435)
--(axis cs:0.019908856600523,9435)
--(axis cs:0.019908856600523,9159)
--(axis cs:0.0191978253424168,9159)
--(axis cs:0.0191978253424168,9092)
--(axis cs:0.0184867940843105,9092)
--(axis cs:0.0184867940843105,9086)
--(axis cs:0.0177757646888494,9086)
--(axis cs:0.0177757646888494,9094)
--(axis cs:0.0170647352933884,9094)
--(axis cs:0.0170647352933884,9078)
--(axis cs:0.0163537040352821,9078)
--(axis cs:0.0163537040352821,8833)
--(axis cs:0.0156426727771759,8833)
--(axis cs:0.0156426727771759,8892)
--(axis cs:0.0149316415190697,8892)
--(axis cs:0.0149316415190697,8797)
--(axis cs:0.0142206121236086,8797)
--(axis cs:0.0142206121236086,8780)
--(axis cs:0.0135095808655024,8780)
--(axis cs:0.0135095808655024,8798)
--(axis cs:0.0127985505387187,8798)
--(axis cs:0.0127985505387187,8636)
--(axis cs:0.012087520211935,8636)
--(axis cs:0.012087520211935,8602)
--(axis cs:0.0113764889538288,8602)
--(axis cs:0.0113764889538288,8357)
--(axis cs:0.0106654586270452,8357)
--(axis cs:0.0106654586270452,8266)
--(axis cs:0.0099544283002615,8266)
--(axis cs:0.0099544283002615,8153)
--(axis cs:0.00924339704215527,8153)
--(axis cs:0.00924339704215527,8224)
--(axis cs:0.00853236764669418,8224)
--(axis cs:0.00853236764669418,8235)
--(axis cs:0.00782133638858795,8235)
--(axis cs:0.00782133638858795,8200)
--(axis cs:0.00711030606180429,8200)
--(axis cs:0.00711030606180429,8265)
--(axis cs:0.00639927480369806,8265)
--(axis cs:0.00639927480369806,8483)
--(axis cs:0.00568824494257569,8483)
--(axis cs:0.00568824494257569,8568)
--(axis cs:0.00497721415013075,8568)
--(axis cs:0.00497721415013075,8480)
--(axis cs:0.00426618382334709,8480)
--(axis cs:0.00426618382334709,8637)
--(axis cs:0.0035551527980715,8637)
--(axis cs:0.0035551527980715,8484)
--(axis cs:0.00284412270411849,8484)
--(axis cs:0.00284412270411849,8141)
--(axis cs:0.00213309191167355,8141)
--(axis cs:0.00213309191167355,7917)
--(axis cs:0.0014220611192286,7917)
--(axis cs:0.0014220611192286,7758)
--(axis cs:0.000711030676029623,7758)
--(axis cs:0.000711030676029623,7473)
--(axis cs:0,7473)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:0,10798)
--(axis cs:0,0)
--(axis cs:0.000711030676029623,0)
--(axis cs:0.000711030676029623,0)
--(axis cs:0.0014220611192286,0)
--(axis cs:0.0014220611192286,0)
--(axis cs:0.00213309191167355,0)
--(axis cs:0.00213309191167355,0)
--(axis cs:0.00284412270411849,0)
--(axis cs:0.00284412270411849,0)
--(axis cs:0.0035551527980715,0)
--(axis cs:0.0035551527980715,0)
--(axis cs:0.00426618382334709,0)
--(axis cs:0.00426618382334709,0)
--(axis cs:0.00497721415013075,0)
--(axis cs:0.00497721415013075,0)
--(axis cs:0.00568824494257569,0)
--(axis cs:0.00568824494257569,0)
--(axis cs:0.00639927480369806,0)
--(axis cs:0.00639927480369806,0)
--(axis cs:0.00711030606180429,0)
--(axis cs:0.00711030606180429,0)
--(axis cs:0.00782133638858795,0)
--(axis cs:0.00782133638858795,0)
--(axis cs:0.00853236764669418,0)
--(axis cs:0.00853236764669418,0)
--(axis cs:0.00924339704215527,0)
--(axis cs:0.00924339704215527,0)
--(axis cs:0.0099544283002615,0)
--(axis cs:0.0099544283002615,0)
--(axis cs:0.0106654586270452,0)
--(axis cs:0.0106654586270452,0)
--(axis cs:0.0113764889538288,0)
--(axis cs:0.0113764889538288,0)
--(axis cs:0.012087520211935,0)
--(axis cs:0.012087520211935,0)
--(axis cs:0.0127985505387187,0)
--(axis cs:0.0127985505387187,0)
--(axis cs:0.0135095808655024,0)
--(axis cs:0.0135095808655024,0)
--(axis cs:0.0142206121236086,0)
--(axis cs:0.0142206121236086,0)
--(axis cs:0.0149316415190697,0)
--(axis cs:0.0149316415190697,0)
--(axis cs:0.0156426727771759,0)
--(axis cs:0.0156426727771759,0)
--(axis cs:0.0163537040352821,0)
--(axis cs:0.0163537040352821,0)
--(axis cs:0.0170647352933884,0)
--(axis cs:0.0170647352933884,0)
--(axis cs:0.0177757646888494,0)
--(axis cs:0.0177757646888494,0)
--(axis cs:0.0184867940843105,0)
--(axis cs:0.0184867940843105,0)
--(axis cs:0.0191978253424168,0)
--(axis cs:0.0191978253424168,0)
--(axis cs:0.019908856600523,0)
--(axis cs:0.019908856600523,0)
--(axis cs:0.0206198878586292,0)
--(axis cs:0.0206198878586292,0)
--(axis cs:0.0213309172540903,0)
--(axis cs:0.0213309172540903,0)
--(axis cs:0.0220419485121965,0)
--(axis cs:0.0220419485121965,0)
--(axis cs:0.0227529779076576,0)
--(axis cs:0.0227529779076576,0)
--(axis cs:0.0234640091657639,0)
--(axis cs:0.0234640091657639,0)
--(axis cs:0.0241750404238701,0)
--(axis cs:0.0241750404238701,0)
--(axis cs:0.0248860716819763,0)
--(axis cs:0.0248860716819763,0)
--(axis cs:0.0255971010774374,0)
--(axis cs:0.0255971010774374,0)
--(axis cs:0.0263081323355436,0)
--(axis cs:0.0263081323355436,0)
--(axis cs:0.0270191617310047,0)
--(axis cs:0.0270191617310047,0)
--(axis cs:0.0277301929891109,0)
--(axis cs:0.0277301929891109,0)
--(axis cs:0.0284412242472172,0)
--(axis cs:0.0284412242472172,0)
--(axis cs:0.0291522555053234,0)
--(axis cs:0.0291522555053234,0)
--(axis cs:0.0298632849007845,0)
--(axis cs:0.0298632849007845,0)
--(axis cs:0.0305743142962456,0)
--(axis cs:0.0305743142962456,0)
--(axis cs:0.0312853455543518,0)
--(axis cs:0.0312853455543518,0)
--(axis cs:0.031996376812458,0)
--(axis cs:0.031996376812458,0)
--(axis cs:0.0327074080705643,0)
--(axis cs:0.0327074080705643,0)
--(axis cs:0.0334184393286705,0)
--(axis cs:0.0334184393286705,0)
--(axis cs:0.0341294705867767,0)
--(axis cs:0.0341294705867767,0)
--(axis cs:0.0348404981195927,0)
--(axis cs:0.0348404981195927,0)
--(axis cs:0.0355515293776989,0)
--(axis cs:0.0355515293776989,0)
--(axis cs:0.0362625606358051,0)
--(axis cs:0.0362625606358051,0)
--(axis cs:0.0369735918939114,0)
--(axis cs:0.0369735918939114,0)
--(axis cs:0.0376846268773079,0)
--(axis cs:0.0376846268773079,0)
--(axis cs:0.0383956506848335,0)
--(axis cs:0.0383956506848335,0)
--(axis cs:0.0391066819429398,0)
--(axis cs:0.0391066819429398,0)
--(axis cs:0.039817713201046,0)
--(axis cs:0.039817713201046,0)
--(axis cs:0.0405287444591522,0)
--(axis cs:0.0405287444591522,0)
--(axis cs:0.0412397757172585,0)
--(axis cs:0.0412397757172585,0)
--(axis cs:0.0419508069753647,0)
--(axis cs:0.0419508069753647,0)
--(axis cs:0.0426618345081806,0)
--(axis cs:0.0426618345081806,0)
--(axis cs:0.0433728657662868,0)
--(axis cs:0.0433728657662868,0)
--(axis cs:0.0440838970243931,0)
--(axis cs:0.0440838970243931,0)
--(axis cs:0.0447949282824993,0)
--(axis cs:0.0447949282824993,0)
--(axis cs:0.0455059595406055,0)
--(axis cs:0.0455059595406055,0)
--(axis cs:0.0462169945240021,0)
--(axis cs:0.0462169945240021,0)
--(axis cs:0.0469280183315277,0)
--(axis cs:0.0469280183315277,0)
--(axis cs:0.0476390495896339,0)
--(axis cs:0.0476390495896339,0)
--(axis cs:0.0483500808477402,0)
--(axis cs:0.0483500808477402,0)
--(axis cs:0.0490611121058464,0)
--(axis cs:0.0490611121058464,0)
--(axis cs:0.0497721433639526,0)
--(axis cs:0.0497721433639526,0)
--(axis cs:0.0504831708967686,0)
--(axis cs:0.0504831708967686,0)
--(axis cs:0.0511942021548748,0)
--(axis cs:0.0511942021548748,0)
--(axis cs:0.051905233412981,0)
--(axis cs:0.051905233412981,0)
--(axis cs:0.0526162646710873,0)
--(axis cs:0.0526162646710873,0)
--(axis cs:0.0533272959291935,0)
--(axis cs:0.0533272959291935,0)
--(axis cs:0.05403833091259,0)
--(axis cs:0.05403833091259,0)
--(axis cs:0.0547493547201157,0)
--(axis cs:0.0547493547201157,0)
--(axis cs:0.0554603859782219,0)
--(axis cs:0.0554603859782219,0)
--(axis cs:0.0561714172363281,0)
--(axis cs:0.0561714172363281,0)
--(axis cs:0.0568824484944344,0)
--(axis cs:0.0568824484944344,0)
--(axis cs:0.0575934797525406,0)
--(axis cs:0.0575934797525406,0)
--(axis cs:0.0583045110106468,0)
--(axis cs:0.0583045110106468,0)
--(axis cs:0.0590155385434628,0)
--(axis cs:0.0590155385434628,0)
--(axis cs:0.059726569801569,0)
--(axis cs:0.059726569801569,0)
--(axis cs:0.0604376010596752,0)
--(axis cs:0.0604376010596752,0)
--(axis cs:0.0611486323177814,0)
--(axis cs:0.0611486323177814,0)
--(axis cs:0.061859667301178,0)
--(axis cs:0.061859667301178,0)
--(axis cs:0.0625706911087036,0)
--(axis cs:0.0625706911087036,0)
--(axis cs:0.0632817298173904,0)
--(axis cs:0.0632817298173904,0)
--(axis cs:0.0639927536249161,0)
--(axis cs:0.0639927536249161,0)
--(axis cs:0.0647037923336029,0)
--(axis cs:0.0647037923336029,0)
--(axis cs:0.0654148161411285,0)
--(axis cs:0.0654148161411285,0)
--(axis cs:0.0661258548498154,0)
--(axis cs:0.0661258548498154,0)
--(axis cs:0.066836878657341,0)
--(axis cs:0.066836878657341,0)
--(axis cs:0.0675479173660278,0)
--(axis cs:0.0675479173660278,0)
--(axis cs:0.0682589411735535,0)
--(axis cs:0.0682589411735535,0)
--(axis cs:0.0689699649810791,0)
--(axis cs:0.0689699649810791,0)
--(axis cs:0.0696810036897659,0)
--(axis cs:0.0696810036897659,0)
--(axis cs:0.0703920274972916,0)
--(axis cs:0.0703920274972916,0)
--(axis cs:0.0711030662059784,0)
--(axis cs:0.0711030662059784,0)
--(axis cs:0.071814090013504,0)
--(axis cs:0.071814090013504,0)
--(axis cs:0.0725251287221909,0)
--(axis cs:0.0725251287221909,0)
--(axis cs:0.0732361525297165,0)
--(axis cs:0.0732361525297165,0)
--(axis cs:0.0739471912384033,0)
--(axis cs:0.0739471912384033,0)
--(axis cs:0.074658215045929,0)
--(axis cs:0.074658215045929,0)
--(axis cs:0.0753692537546158,0)
--(axis cs:0.0753692537546158,0)
--(axis cs:0.0760802775621414,0)
--(axis cs:0.0760802775621414,0)
--(axis cs:0.0767913013696671,0)
--(axis cs:0.0767913013696671,0)
--(axis cs:0.0775023400783539,0)
--(axis cs:0.0775023400783539,0)
--(axis cs:0.0782133638858795,0)
--(axis cs:0.0782133638858795,0)
--(axis cs:0.0789244025945663,0)
--(axis cs:0.0789244025945663,0)
--(axis cs:0.079635426402092,0)
--(axis cs:0.079635426402092,0)
--(axis cs:0.0803464651107788,0)
--(axis cs:0.0803464651107788,0)
--(axis cs:0.0810574889183044,0)
--(axis cs:0.0810574889183044,0)
--(axis cs:0.0817685276269913,0)
--(axis cs:0.0817685276269913,0)
--(axis cs:0.0824795514345169,0)
--(axis cs:0.0824795514345169,0)
--(axis cs:0.0831905901432037,0)
--(axis cs:0.0831905901432037,0)
--(axis cs:0.0839016139507294,0)
--(axis cs:0.0839016139507294,0)
--(axis cs:0.084612637758255,0)
--(axis cs:0.084612637758255,0)
--(axis cs:0.0853236764669418,0)
--(axis cs:0.0853236764669418,0)
--(axis cs:0.0860347002744675,0)
--(axis cs:0.0860347002744675,0)
--(axis cs:0.0867457389831543,0)
--(axis cs:0.0867457389831543,0)
--(axis cs:0.0874567627906799,0)
--(axis cs:0.0874567627906799,0)
--(axis cs:0.0881678014993668,0)
--(axis cs:0.0881678014993668,0)
--(axis cs:0.0888788253068924,0)
--(axis cs:0.0888788253068924,0)
--(axis cs:0.0895898640155792,0)
--(axis cs:0.0895898640155792,0)
--(axis cs:0.0903008878231049,0)
--(axis cs:0.0903008878231049,0)
--(axis cs:0.0910119265317917,0)
--(axis cs:0.0910119265317917,0)
--(axis cs:0.0917229503393173,0)
--(axis cs:0.0917229503393173,0)
--(axis cs:0.0924339815974236,0)
--(axis cs:0.0924339815974236,0)
--(axis cs:0.0931450128555298,0)
--(axis cs:0.0931450128555298,0)
--(axis cs:0.0938560366630554,0)
--(axis cs:0.0938560366630554,0)
--(axis cs:0.0945670753717422,0)
--(axis cs:0.0945670753717422,0)
--(axis cs:0.0952780991792679,0)
--(axis cs:0.0952780991792679,0)
--(axis cs:0.0959891378879547,0)
--(axis cs:0.0959891378879547,0)
--(axis cs:0.0967001616954803,0)
--(axis cs:0.0967001616954803,0)
--(axis cs:0.0974112004041672,0)
--(axis cs:0.0974112004041672,0)
--(axis cs:0.0981222242116928,0)
--(axis cs:0.0981222242116928,0)
--(axis cs:0.0988332629203796,0)
--(axis cs:0.0988332629203796,0)
--(axis cs:0.0995442867279053,0)
--(axis cs:0.0995442867279053,0)
--(axis cs:0.100255317986012,0)
--(axis cs:0.100255317986012,0)
--(axis cs:0.100966349244118,0)
--(axis cs:0.100966349244118,0)
--(axis cs:0.101677373051643,0)
--(axis cs:0.101677373051643,0)
--(axis cs:0.10238841176033,0)
--(axis cs:0.10238841176033,0)
--(axis cs:0.103099435567856,0)
--(axis cs:0.103099435567856,0)
--(axis cs:0.103810474276543,0)
--(axis cs:0.103810474276543,0)
--(axis cs:0.104521498084068,0)
--(axis cs:0.104521498084068,0)
--(axis cs:0.105232536792755,0)
--(axis cs:0.105232536792755,0)
--(axis cs:0.105943560600281,0)
--(axis cs:0.105943560600281,0)
--(axis cs:0.106654599308968,0)
--(axis cs:0.106654599308968,0)
--(axis cs:0.107365623116493,0)
--(axis cs:0.107365623116493,0)
--(axis cs:0.108076654374599,0)
--(axis cs:0.108076654374599,0)
--(axis cs:0.108787685632706,0)
--(axis cs:0.108787685632706,0)
--(axis cs:0.109498709440231,0)
--(axis cs:0.109498709440231,0)
--(axis cs:0.110209748148918,0)
--(axis cs:0.110209748148918,0)
--(axis cs:0.110920771956444,0)
--(axis cs:0.110920771956444,0)
--(axis cs:0.111631810665131,0)
--(axis cs:0.111631810665131,0)
--(axis cs:0.112342834472656,0)
--(axis cs:0.112342834472656,0)
--(axis cs:0.113053873181343,0)
--(axis cs:0.113053873181343,0)
--(axis cs:0.113764896988869,0)
--(axis cs:0.113764896988869,0)
--(axis cs:0.114475935697556,0)
--(axis cs:0.114475935697556,0)
--(axis cs:0.115186959505081,0)
--(axis cs:0.115186959505081,0)
--(axis cs:0.115897998213768,0)
--(axis cs:0.115897998213768,0)
--(axis cs:0.116609022021294,0)
--(axis cs:0.116609022021294,0)
--(axis cs:0.117320045828819,0)
--(axis cs:0.117320045828819,0)
--(axis cs:0.118031084537506,0)
--(axis cs:0.118031084537506,0)
--(axis cs:0.118742108345032,0)
--(axis cs:0.118742108345032,0)
--(axis cs:0.119453147053719,0)
--(axis cs:0.119453147053719,0)
--(axis cs:0.120164170861244,0)
--(axis cs:0.120164170861244,0)
--(axis cs:0.120875209569931,0)
--(axis cs:0.120875209569931,0)
--(axis cs:0.121586233377457,0)
--(axis cs:0.121586233377457,0)
--(axis cs:0.122297272086143,0)
--(axis cs:0.122297272086143,0)
--(axis cs:0.123008295893669,0)
--(axis cs:0.123008295893669,0)
--(axis cs:0.123719334602356,0)
--(axis cs:0.123719334602356,0)
--(axis cs:0.124430358409882,0)
--(axis cs:0.124430358409882,0)
--(axis cs:0.125141382217407,0)
--(axis cs:0.125141382217407,0)
--(axis cs:0.125852420926094,0)
--(axis cs:0.125852420926094,0)
--(axis cs:0.126563459634781,0)
--(axis cs:0.126563459634781,0)
--(axis cs:0.127274483442307,0)
--(axis cs:0.127274483442307,0)
--(axis cs:0.127985507249832,0)
--(axis cs:0.127985507249832,0)
--(axis cs:0.128696545958519,0)
--(axis cs:0.128696545958519,0)
--(axis cs:0.129407569766045,0)
--(axis cs:0.129407569766045,0)
--(axis cs:0.130118608474731,0)
--(axis cs:0.130118608474731,0)
--(axis cs:0.130829632282257,0)
--(axis cs:0.130829632282257,0)
--(axis cs:0.131540656089783,0)
--(axis cs:0.131540656089783,0)
--(axis cs:0.13225169479847,0)
--(axis cs:0.13225169479847,0)
--(axis cs:0.132962733507156,0)
--(axis cs:0.132962733507156,0)
--(axis cs:0.133673757314682,0)
--(axis cs:0.133673757314682,0)
--(axis cs:0.134384781122208,0)
--(axis cs:0.134384781122208,0)
--(axis cs:0.135095819830894,0)
--(axis cs:0.135095819830894,0)
--(axis cs:0.135806858539581,0)
--(axis cs:0.135806858539581,0)
--(axis cs:0.136517882347107,0)
--(axis cs:0.136517882347107,0)
--(axis cs:0.137228906154633,0)
--(axis cs:0.137228906154633,0)
--(axis cs:0.137939929962158,0)
--(axis cs:0.137939929962158,0)
--(axis cs:0.138650968670845,0)
--(axis cs:0.138650968670845,0)
--(axis cs:0.139362007379532,0)
--(axis cs:0.139362007379532,0)
--(axis cs:0.140073031187057,0)
--(axis cs:0.140073031187057,0)
--(axis cs:0.140784054994583,0)
--(axis cs:0.140784054994583,0)
--(axis cs:0.14149509370327,0)
--(axis cs:0.14149509370327,0)
--(axis cs:0.142206132411957,0)
--(axis cs:0.142206132411957,0)
--(axis cs:0.142917156219482,0)
--(axis cs:0.142917156219482,0)
--(axis cs:0.143628180027008,0)
--(axis cs:0.143628180027008,0)
--(axis cs:0.144339218735695,0)
--(axis cs:0.144339218735695,0)
--(axis cs:0.145050242543221,0)
--(axis cs:0.145050242543221,0)
--(axis cs:0.145761281251907,0)
--(axis cs:0.145761281251907,0)
--(axis cs:0.146472305059433,0)
--(axis cs:0.146472305059433,0)
--(axis cs:0.147183328866959,0)
--(axis cs:0.147183328866959,0)
--(axis cs:0.147894367575645,0)
--(axis cs:0.147894367575645,0)
--(axis cs:0.148605406284332,0)
--(axis cs:0.148605406284332,0)
--(axis cs:0.149316430091858,0)
--(axis cs:0.149316430091858,0)
--(axis cs:0.150027453899384,0)
--(axis cs:0.150027453899384,0)
--(axis cs:0.15073849260807,0)
--(axis cs:0.15073849260807,0)
--(axis cs:0.151449531316757,0)
--(axis cs:0.151449531316757,0)
--(axis cs:0.152160555124283,0)
--(axis cs:0.152160555124283,0)
--(axis cs:0.152871578931808,0)
--(axis cs:0.152871578931808,0)
--(axis cs:0.153582602739334,0)
--(axis cs:0.153582602739334,0)
--(axis cs:0.154293641448021,0)
--(axis cs:0.154293641448021,0)
--(axis cs:0.155004680156708,0)
--(axis cs:0.155004680156708,0)
--(axis cs:0.155715703964233,0)
--(axis cs:0.155715703964233,0)
--(axis cs:0.156426727771759,0)
--(axis cs:0.156426727771759,0)
--(axis cs:0.157137766480446,0)
--(axis cs:0.157137766480446,0)
--(axis cs:0.157848805189133,0)
--(axis cs:0.157848805189133,0)
--(axis cs:0.158559828996658,0)
--(axis cs:0.158559828996658,0)
--(axis cs:0.159270852804184,0)
--(axis cs:0.159270852804184,0)
--(axis cs:0.159981891512871,0)
--(axis cs:0.159981891512871,0)
--(axis cs:0.160692915320396,0)
--(axis cs:0.160692915320396,0)
--(axis cs:0.161403954029083,0)
--(axis cs:0.161403954029083,0)
--(axis cs:0.162114977836609,0)
--(axis cs:0.162114977836609,0)
--(axis cs:0.162826001644135,0)
--(axis cs:0.162826001644135,0)
--(axis cs:0.163537040352821,0)
--(axis cs:0.163537040352821,0)
--(axis cs:0.164248079061508,0)
--(axis cs:0.164248079061508,0)
--(axis cs:0.164959102869034,0)
--(axis cs:0.164959102869034,0)
--(axis cs:0.165670126676559,0)
--(axis cs:0.165670126676559,0)
--(axis cs:0.166381165385246,0)
--(axis cs:0.166381165385246,0)
--(axis cs:0.167092204093933,0)
--(axis cs:0.167092204093933,0)
--(axis cs:0.167803227901459,0)
--(axis cs:0.167803227901459,0)
--(axis cs:0.168514251708984,0)
--(axis cs:0.168514251708984,0)
--(axis cs:0.16922527551651,0)
--(axis cs:0.16922527551651,0)
--(axis cs:0.169936314225197,0)
--(axis cs:0.169936314225197,0)
--(axis cs:0.170647352933884,0)
--(axis cs:0.170647352933884,0)
--(axis cs:0.171358376741409,0)
--(axis cs:0.171358376741409,0)
--(axis cs:0.172069400548935,0)
--(axis cs:0.172069400548935,0)
--(axis cs:0.172780439257622,0)
--(axis cs:0.172780439257622,0)
--(axis cs:0.173491477966309,0)
--(axis cs:0.173491477966309,0)
--(axis cs:0.174202501773834,0)
--(axis cs:0.174202501773834,0)
--(axis cs:0.17491352558136,0)
--(axis cs:0.17491352558136,0)
--(axis cs:0.175624564290047,0)
--(axis cs:0.175624564290047,0)
--(axis cs:0.176335588097572,0)
--(axis cs:0.176335588097572,0)
--(axis cs:0.177046626806259,0)
--(axis cs:0.177046626806259,0)
--(axis cs:0.177757650613785,0)
--(axis cs:0.177757650613785,0)
--(axis cs:0.17846867442131,0)
--(axis cs:0.17846867442131,0)
--(axis cs:0.179179713129997,0)
--(axis cs:0.179179713129997,0)
--(axis cs:0.179890751838684,0)
--(axis cs:0.179890751838684,0)
--(axis cs:0.18060177564621,0)
--(axis cs:0.18060177564621,0)
--(axis cs:0.181312799453735,0)
--(axis cs:0.181312799453735,0)
--(axis cs:0.182023838162422,0)
--(axis cs:0.182023838162422,0)
--(axis cs:0.182734876871109,0)
--(axis cs:0.182734876871109,0)
--(axis cs:0.183445900678635,0)
--(axis cs:0.183445900678635,0)
--(axis cs:0.18415692448616,0)
--(axis cs:0.18415692448616,0)
--(axis cs:0.184867963194847,0)
--(axis cs:0.184867963194847,0)
--(axis cs:0.185578987002373,0)
--(axis cs:0.185578987002373,0)
--(axis cs:0.18629002571106,0)
--(axis cs:0.18629002571106,0)
--(axis cs:0.187001049518585,0)
--(axis cs:0.187001049518585,0)
--(axis cs:0.187712073326111,0)
--(axis cs:0.187712073326111,0)
--(axis cs:0.188423112034798,0)
--(axis cs:0.188423112034798,0)
--(axis cs:0.189134150743484,0)
--(axis cs:0.189134150743484,0)
--(axis cs:0.18984517455101,0)
--(axis cs:0.18984517455101,0)
--(axis cs:0.190556198358536,0)
--(axis cs:0.190556198358536,0)
--(axis cs:0.191267237067223,0)
--(axis cs:0.191267237067223,0)
--(axis cs:0.191978275775909,0)
--(axis cs:0.191978275775909,0)
--(axis cs:0.192689299583435,0)
--(axis cs:0.192689299583435,0)
--(axis cs:0.193400323390961,0)
--(axis cs:0.193400323390961,0)
--(axis cs:0.194111347198486,0)
--(axis cs:0.194111347198486,0)
--(axis cs:0.194822385907173,0)
--(axis cs:0.194822385907173,0)
--(axis cs:0.19553342461586,0)
--(axis cs:0.19553342461586,0)
--(axis cs:0.196244448423386,0)
--(axis cs:0.196244448423386,0)
--(axis cs:0.196955472230911,0)
--(axis cs:0.196955472230911,0)
--(axis cs:0.197666510939598,0)
--(axis cs:0.197666510939598,0)
--(axis cs:0.198377549648285,0)
--(axis cs:0.198377549648285,0)
--(axis cs:0.199088573455811,0)
--(axis cs:0.199088573455811,0)
--(axis cs:0.199799597263336,0)
--(axis cs:0.199799597263336,0)
--(axis cs:0.200510635972023,0)
--(axis cs:0.200510635972023,0)
--(axis cs:0.201221659779549,0)
--(axis cs:0.201221659779549,0)
--(axis cs:0.201932698488235,0)
--(axis cs:0.201932698488235,0)
--(axis cs:0.202643722295761,0)
--(axis cs:0.202643722295761,0)
--(axis cs:0.203354746103287,0)
--(axis cs:0.203354746103287,0)
--(axis cs:0.204065784811974,0)
--(axis cs:0.204065784811974,0)
--(axis cs:0.20477682352066,0)
--(axis cs:0.20477682352066,0)
--(axis cs:0.205487847328186,0)
--(axis cs:0.205487847328186,0)
--(axis cs:0.206198871135712,0)
--(axis cs:0.206198871135712,0)
--(axis cs:0.206909909844398,0)
--(axis cs:0.206909909844398,0)
--(axis cs:0.207620948553085,0)
--(axis cs:0.207620948553085,0)
--(axis cs:0.208331972360611,0)
--(axis cs:0.208331972360611,0)
--(axis cs:0.209042996168137,0)
--(axis cs:0.209042996168137,0)
--(axis cs:0.209754019975662,0)
--(axis cs:0.209754019975662,0)
--(axis cs:0.210465058684349,0)
--(axis cs:0.210465058684349,0)
--(axis cs:0.211176097393036,0)
--(axis cs:0.211176097393036,0)
--(axis cs:0.211887121200562,0)
--(axis cs:0.211887121200562,0)
--(axis cs:0.212598145008087,0)
--(axis cs:0.212598145008087,0)
--(axis cs:0.213309183716774,0)
--(axis cs:0.213309183716774,0)
--(axis cs:0.214020222425461,0)
--(axis cs:0.214020222425461,0)
--(axis cs:0.214731246232986,0)
--(axis cs:0.214731246232986,0)
--(axis cs:0.215442270040512,0)
--(axis cs:0.215442270040512,0)
--(axis cs:0.216153308749199,0)
--(axis cs:0.216153308749199,0)
--(axis cs:0.216864332556725,0)
--(axis cs:0.216864332556725,0)
--(axis cs:0.217575371265411,0)
--(axis cs:0.217575371265411,0)
--(axis cs:0.218286395072937,0)
--(axis cs:0.218286395072937,0)
--(axis cs:0.218997418880463,0)
--(axis cs:0.218997418880463,0)
--(axis cs:0.219708457589149,0)
--(axis cs:0.219708457589149,0)
--(axis cs:0.220419496297836,0)
--(axis cs:0.220419496297836,0)
--(axis cs:0.221130520105362,0)
--(axis cs:0.221130520105362,0)
--(axis cs:0.221841543912888,0)
--(axis cs:0.221841543912888,0)
--(axis cs:0.222552582621574,0)
--(axis cs:0.222552582621574,0)
--(axis cs:0.223263621330261,0)
--(axis cs:0.223263621330261,0)
--(axis cs:0.223974645137787,0)
--(axis cs:0.223974645137787,0)
--(axis cs:0.224685668945312,0)
--(axis cs:0.224685668945312,0)
--(axis cs:0.225396692752838,0)
--(axis cs:0.225396692752838,0)
--(axis cs:0.226107731461525,0)
--(axis cs:0.226107731461525,0)
--(axis cs:0.226818770170212,0)
--(axis cs:0.226818770170212,0)
--(axis cs:0.227529793977737,0)
--(axis cs:0.227529793977737,0)
--(axis cs:0.228240817785263,0)
--(axis cs:0.228240817785263,0)
--(axis cs:0.22895185649395,0)
--(axis cs:0.22895185649395,0)
--(axis cs:0.229662895202637,0)
--(axis cs:0.229662895202637,0)
--(axis cs:0.230373919010162,0)
--(axis cs:0.230373919010162,0)
--(axis cs:0.231084942817688,0)
--(axis cs:0.231084942817688,0)
--(axis cs:0.231795981526375,0)
--(axis cs:0.231795981526375,0)
--(axis cs:0.232507020235062,0)
--(axis cs:0.232507020235062,0)
--(axis cs:0.233218044042587,0)
--(axis cs:0.233218044042587,0)
--(axis cs:0.233929067850113,0)
--(axis cs:0.233929067850113,0)
--(axis cs:0.234640091657639,0)
--(axis cs:0.234640091657639,0)
--(axis cs:0.235351130366325,0)
--(axis cs:0.235351130366325,0)
--(axis cs:0.236062169075012,0)
--(axis cs:0.236062169075012,0)
--(axis cs:0.236773192882538,0)
--(axis cs:0.236773192882538,0)
--(axis cs:0.237484216690063,0)
--(axis cs:0.237484216690063,0)
--(axis cs:0.23819525539875,0)
--(axis cs:0.23819525539875,0)
--(axis cs:0.238906294107437,0)
--(axis cs:0.238906294107437,0)
--(axis cs:0.239617317914963,0)
--(axis cs:0.239617317914963,0)
--(axis cs:0.240328341722488,0)
--(axis cs:0.240328341722488,0)
--(axis cs:0.241039380431175,0)
--(axis cs:0.241039380431175,0)
--(axis cs:0.241750404238701,0)
--(axis cs:0.241750404238701,0)
--(axis cs:0.242461442947388,0)
--(axis cs:0.242461442947388,0)
--(axis cs:0.243172466754913,0)
--(axis cs:0.243172466754913,0)
--(axis cs:0.243883490562439,0)
--(axis cs:0.243883490562439,0)
--(axis cs:0.244594529271126,0)
--(axis cs:0.244594529271126,0)
--(axis cs:0.245305567979813,0)
--(axis cs:0.245305567979813,0)
--(axis cs:0.246016591787338,0)
--(axis cs:0.246016591787338,0)
--(axis cs:0.246727615594864,0)
--(axis cs:0.246727615594864,0)
--(axis cs:0.247438654303551,0)
--(axis cs:0.247438654303551,0)
--(axis cs:0.248149693012238,0)
--(axis cs:0.248149693012238,0)
--(axis cs:0.248860716819763,0)
--(axis cs:0.248860716819763,0)
--(axis cs:0.249571740627289,0)
--(axis cs:0.249571740627289,0)
--(axis cs:0.250282764434814,0)
--(axis cs:0.250282764434814,0)
--(axis cs:0.25099378824234,0)
--(axis cs:0.25099378824234,0)
--(axis cs:0.251704841852188,0)
--(axis cs:0.251704841852188,0)
--(axis cs:0.252415865659714,0)
--(axis cs:0.252415865659714,0)
--(axis cs:0.253126889467239,0)
--(axis cs:0.253126889467239,0)
--(axis cs:0.253837883472443,0)
--(axis cs:0.253837883472443,0)
--(axis cs:0.254548966884613,0)
--(axis cs:0.254548966884613,0)
--(axis cs:0.255259990692139,0)
--(axis cs:0.255259990692139,0)
--(axis cs:0.255971014499664,0)
--(axis cs:0.255971014499664,0)
--(axis cs:0.25668203830719,0)
--(axis cs:0.25668203830719,0)
--(axis cs:0.257393091917038,0)
--(axis cs:0.257393091917038,0)
--(axis cs:0.258104115724564,0)
--(axis cs:0.258104115724564,0)
--(axis cs:0.258815139532089,0)
--(axis cs:0.258815139532089,0)
--(axis cs:0.259526163339615,0)
--(axis cs:0.259526163339615,0)
--(axis cs:0.260237157344818,0)
--(axis cs:0.260237157344818,0)
--(axis cs:0.260948240756989,0)
--(axis cs:0.260948240756989,0)
--(axis cs:0.261659264564514,0)
--(axis cs:0.261659264564514,0)
--(axis cs:0.26237028837204,0)
--(axis cs:0.26237028837204,0)
--(axis cs:0.263081312179565,0)
--(axis cs:0.263081312179565,0)
--(axis cs:0.263792365789413,0)
--(axis cs:0.263792365789413,0)
--(axis cs:0.264503389596939,0)
--(axis cs:0.264503389596939,0)
--(axis cs:0.265214413404465,0)
--(axis cs:0.265214413404465,0)
--(axis cs:0.26592543721199,0)
--(axis cs:0.26592543721199,0)
--(axis cs:0.266636431217194,0)
--(axis cs:0.266636431217194,0)
--(axis cs:0.267347514629364,0)
--(axis cs:0.267347514629364,0)
--(axis cs:0.26805853843689,0)
--(axis cs:0.26805853843689,0)
--(axis cs:0.268769562244415,0)
--(axis cs:0.268769562244415,0)
--(axis cs:0.269480586051941,0)
--(axis cs:0.269480586051941,0)
--(axis cs:0.270191639661789,0)
--(axis cs:0.270191639661789,0)
--(axis cs:0.270902663469315,0)
--(axis cs:0.270902663469315,0)
--(axis cs:0.27161368727684,0)
--(axis cs:0.27161368727684,0)
--(axis cs:0.272324681282043,0)
--(axis cs:0.272324681282043,0)
--(axis cs:0.273035764694214,0)
--(axis cs:0.273035764694214,0)
--(axis cs:0.27374678850174,0)
--(axis cs:0.27374678850174,0)
--(axis cs:0.274457812309265,0)
--(axis cs:0.274457812309265,0)
--(axis cs:0.275168836116791,0)
--(axis cs:0.275168836116791,0)
--(axis cs:0.275879859924316,0)
--(axis cs:0.275879859924316,0)
--(axis cs:0.276590913534164,0)
--(axis cs:0.276590913534164,0)
--(axis cs:0.27730193734169,0)
--(axis cs:0.27730193734169,0)
--(axis cs:0.278012961149216,0)
--(axis cs:0.278012961149216,0)
--(axis cs:0.278723955154419,0)
--(axis cs:0.278723955154419,0)
--(axis cs:0.279435038566589,0)
--(axis cs:0.279435038566589,0)
--(axis cs:0.280146062374115,0)
--(axis cs:0.280146062374115,0)
--(axis cs:0.280857086181641,0)
--(axis cs:0.280857086181641,0)
--(axis cs:0.281568109989166,0)
--(axis cs:0.281568109989166,0)
--(axis cs:0.282279133796692,0)
--(axis cs:0.282279133796692,0)
--(axis cs:0.28299018740654,0)
--(axis cs:0.28299018740654,0)
--(axis cs:0.283701211214066,0)
--(axis cs:0.283701211214066,0)
--(axis cs:0.284412235021591,0)
--(axis cs:0.284412235021591,0)
--(axis cs:0.285123229026794,0)
--(axis cs:0.285123229026794,0)
--(axis cs:0.285834312438965,0)
--(axis cs:0.285834312438965,0)
--(axis cs:0.28654533624649,0)
--(axis cs:0.28654533624649,0)
--(axis cs:0.287256360054016,0)
--(axis cs:0.287256360054016,0)
--(axis cs:0.287967383861542,0)
--(axis cs:0.287967383861542,0)
--(axis cs:0.28867843747139,0)
--(axis cs:0.28867843747139,0)
--(axis cs:0.289389461278915,0)
--(axis cs:0.289389461278915,0)
--(axis cs:0.290100485086441,0)
--(axis cs:0.290100485086441,0)
--(axis cs:0.290811508893967,0)
--(axis cs:0.290811508893967,0)
--(axis cs:0.29152250289917,0)
--(axis cs:0.29152250289917,0)
--(axis cs:0.29223358631134,0)
--(axis cs:0.29223358631134,0)
--(axis cs:0.292944610118866,0)
--(axis cs:0.292944610118866,0)
--(axis cs:0.293655633926392,0)
--(axis cs:0.293655633926392,0)
--(axis cs:0.294366657733917,0)
--(axis cs:0.294366657733917,0)
--(axis cs:0.295077711343765,0)
--(axis cs:0.295077711343765,0)
--(axis cs:0.295788735151291,0)
--(axis cs:0.295788735151291,0)
--(axis cs:0.296499758958817,0)
--(axis cs:0.296499758958817,0)
--(axis cs:0.297210782766342,0)
--(axis cs:0.297210782766342,0)
--(axis cs:0.297921776771545,0)
--(axis cs:0.297921776771545,0)
--(axis cs:0.298632860183716,0)
--(axis cs:0.298632860183716,0)
--(axis cs:0.299343883991241,0)
--(axis cs:0.299343883991241,0)
--(axis cs:0.300054907798767,0)
--(axis cs:0.300054907798767,0)
--(axis cs:0.300765931606293,0)
--(axis cs:0.300765931606293,0)
--(axis cs:0.301476985216141,0)
--(axis cs:0.301476985216141,0)
--(axis cs:0.302188009023666,0)
--(axis cs:0.302188009023666,0)
--(axis cs:0.302899032831192,0)
--(axis cs:0.302899032831192,0)
--(axis cs:0.303610026836395,0)
--(axis cs:0.303610026836395,0)
--(axis cs:0.304321110248566,0)
--(axis cs:0.304321110248566,0)
--(axis cs:0.305032134056091,0)
--(axis cs:0.305032134056091,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305743157863617,0)
--(axis cs:0.305032134056091,0)
--(axis cs:0.305032134056091,0)
--(axis cs:0.304321110248566,0)
--(axis cs:0.304321110248566,0)
--(axis cs:0.303610026836395,0)
--(axis cs:0.303610026836395,0)
--(axis cs:0.302899032831192,0)
--(axis cs:0.302899032831192,0)
--(axis cs:0.302188009023666,0)
--(axis cs:0.302188009023666,0)
--(axis cs:0.301476985216141,0)
--(axis cs:0.301476985216141,0)
--(axis cs:0.300765931606293,0)
--(axis cs:0.300765931606293,0)
--(axis cs:0.300054907798767,0)
--(axis cs:0.300054907798767,0)
--(axis cs:0.299343883991241,0)
--(axis cs:0.299343883991241,0)
--(axis cs:0.298632860183716,0)
--(axis cs:0.298632860183716,0)
--(axis cs:0.297921776771545,0)
--(axis cs:0.297921776771545,0)
--(axis cs:0.297210782766342,0)
--(axis cs:0.297210782766342,0)
--(axis cs:0.296499758958817,0)
--(axis cs:0.296499758958817,0)
--(axis cs:0.295788735151291,0)
--(axis cs:0.295788735151291,0)
--(axis cs:0.295077711343765,0)
--(axis cs:0.295077711343765,0)
--(axis cs:0.294366657733917,0)
--(axis cs:0.294366657733917,0)
--(axis cs:0.293655633926392,0)
--(axis cs:0.293655633926392,0)
--(axis cs:0.292944610118866,0)
--(axis cs:0.292944610118866,0)
--(axis cs:0.29223358631134,0)
--(axis cs:0.29223358631134,0)
--(axis cs:0.29152250289917,0)
--(axis cs:0.29152250289917,0)
--(axis cs:0.290811508893967,0)
--(axis cs:0.290811508893967,0)
--(axis cs:0.290100485086441,0)
--(axis cs:0.290100485086441,0)
--(axis cs:0.289389461278915,0)
--(axis cs:0.289389461278915,0)
--(axis cs:0.28867843747139,0)
--(axis cs:0.28867843747139,0)
--(axis cs:0.287967383861542,0)
--(axis cs:0.287967383861542,0)
--(axis cs:0.287256360054016,0)
--(axis cs:0.287256360054016,0)
--(axis cs:0.28654533624649,0)
--(axis cs:0.28654533624649,0)
--(axis cs:0.285834312438965,0)
--(axis cs:0.285834312438965,0)
--(axis cs:0.285123229026794,0)
--(axis cs:0.285123229026794,0)
--(axis cs:0.284412235021591,0)
--(axis cs:0.284412235021591,0)
--(axis cs:0.283701211214066,0)
--(axis cs:0.283701211214066,0)
--(axis cs:0.28299018740654,0)
--(axis cs:0.28299018740654,0)
--(axis cs:0.282279133796692,0)
--(axis cs:0.282279133796692,0)
--(axis cs:0.281568109989166,0)
--(axis cs:0.281568109989166,0)
--(axis cs:0.280857086181641,0)
--(axis cs:0.280857086181641,0)
--(axis cs:0.280146062374115,0)
--(axis cs:0.280146062374115,0)
--(axis cs:0.279435038566589,0)
--(axis cs:0.279435038566589,0)
--(axis cs:0.278723955154419,0)
--(axis cs:0.278723955154419,0)
--(axis cs:0.278012961149216,0)
--(axis cs:0.278012961149216,0)
--(axis cs:0.27730193734169,0)
--(axis cs:0.27730193734169,0)
--(axis cs:0.276590913534164,0)
--(axis cs:0.276590913534164,0)
--(axis cs:0.275879859924316,0)
--(axis cs:0.275879859924316,0)
--(axis cs:0.275168836116791,0)
--(axis cs:0.275168836116791,0)
--(axis cs:0.274457812309265,0)
--(axis cs:0.274457812309265,0)
--(axis cs:0.27374678850174,0)
--(axis cs:0.27374678850174,0)
--(axis cs:0.273035764694214,0)
--(axis cs:0.273035764694214,0)
--(axis cs:0.272324681282043,0)
--(axis cs:0.272324681282043,0)
--(axis cs:0.27161368727684,0)
--(axis cs:0.27161368727684,0)
--(axis cs:0.270902663469315,0)
--(axis cs:0.270902663469315,0)
--(axis cs:0.270191639661789,0)
--(axis cs:0.270191639661789,0)
--(axis cs:0.269480586051941,0)
--(axis cs:0.269480586051941,0)
--(axis cs:0.268769562244415,0)
--(axis cs:0.268769562244415,0)
--(axis cs:0.26805853843689,0)
--(axis cs:0.26805853843689,0)
--(axis cs:0.267347514629364,0)
--(axis cs:0.267347514629364,0)
--(axis cs:0.266636431217194,0)
--(axis cs:0.266636431217194,0)
--(axis cs:0.26592543721199,0)
--(axis cs:0.26592543721199,0)
--(axis cs:0.265214413404465,0)
--(axis cs:0.265214413404465,0)
--(axis cs:0.264503389596939,0)
--(axis cs:0.264503389596939,0)
--(axis cs:0.263792365789413,0)
--(axis cs:0.263792365789413,0)
--(axis cs:0.263081312179565,0)
--(axis cs:0.263081312179565,0)
--(axis cs:0.26237028837204,0)
--(axis cs:0.26237028837204,0)
--(axis cs:0.261659264564514,0)
--(axis cs:0.261659264564514,0)
--(axis cs:0.260948240756989,0)
--(axis cs:0.260948240756989,26)
--(axis cs:0.260237157344818,26)
--(axis cs:0.260237157344818,33)
--(axis cs:0.259526163339615,33)
--(axis cs:0.259526163339615,28)
--(axis cs:0.258815139532089,28)
--(axis cs:0.258815139532089,37)
--(axis cs:0.258104115724564,37)
--(axis cs:0.258104115724564,28)
--(axis cs:0.257393091917038,28)
--(axis cs:0.257393091917038,29)
--(axis cs:0.25668203830719,29)
--(axis cs:0.25668203830719,31)
--(axis cs:0.255971014499664,31)
--(axis cs:0.255971014499664,23)
--(axis cs:0.255259990692139,23)
--(axis cs:0.255259990692139,39)
--(axis cs:0.254548966884613,39)
--(axis cs:0.254548966884613,31)
--(axis cs:0.253837883472443,31)
--(axis cs:0.253837883472443,31)
--(axis cs:0.253126889467239,31)
--(axis cs:0.253126889467239,42)
--(axis cs:0.252415865659714,42)
--(axis cs:0.252415865659714,38)
--(axis cs:0.251704841852188,38)
--(axis cs:0.251704841852188,37)
--(axis cs:0.25099378824234,37)
--(axis cs:0.25099378824234,28)
--(axis cs:0.250282764434814,28)
--(axis cs:0.250282764434814,39)
--(axis cs:0.249571740627289,39)
--(axis cs:0.249571740627289,38)
--(axis cs:0.248860716819763,38)
--(axis cs:0.248860716819763,28)
--(axis cs:0.248149693012238,28)
--(axis cs:0.248149693012238,39)
--(axis cs:0.247438654303551,39)
--(axis cs:0.247438654303551,40)
--(axis cs:0.246727615594864,40)
--(axis cs:0.246727615594864,44)
--(axis cs:0.246016591787338,44)
--(axis cs:0.246016591787338,33)
--(axis cs:0.245305567979813,33)
--(axis cs:0.245305567979813,34)
--(axis cs:0.244594529271126,34)
--(axis cs:0.244594529271126,24)
--(axis cs:0.243883490562439,24)
--(axis cs:0.243883490562439,33)
--(axis cs:0.243172466754913,33)
--(axis cs:0.243172466754913,38)
--(axis cs:0.242461442947388,38)
--(axis cs:0.242461442947388,36)
--(axis cs:0.241750404238701,36)
--(axis cs:0.241750404238701,45)
--(axis cs:0.241039380431175,45)
--(axis cs:0.241039380431175,44)
--(axis cs:0.240328341722488,44)
--(axis cs:0.240328341722488,24)
--(axis cs:0.239617317914963,24)
--(axis cs:0.239617317914963,39)
--(axis cs:0.238906294107437,39)
--(axis cs:0.238906294107437,31)
--(axis cs:0.23819525539875,31)
--(axis cs:0.23819525539875,23)
--(axis cs:0.237484216690063,23)
--(axis cs:0.237484216690063,46)
--(axis cs:0.236773192882538,46)
--(axis cs:0.236773192882538,37)
--(axis cs:0.236062169075012,37)
--(axis cs:0.236062169075012,35)
--(axis cs:0.235351130366325,35)
--(axis cs:0.235351130366325,34)
--(axis cs:0.234640091657639,34)
--(axis cs:0.234640091657639,35)
--(axis cs:0.233929067850113,35)
--(axis cs:0.233929067850113,34)
--(axis cs:0.233218044042587,34)
--(axis cs:0.233218044042587,43)
--(axis cs:0.232507020235062,43)
--(axis cs:0.232507020235062,35)
--(axis cs:0.231795981526375,35)
--(axis cs:0.231795981526375,45)
--(axis cs:0.231084942817688,45)
--(axis cs:0.231084942817688,35)
--(axis cs:0.230373919010162,35)
--(axis cs:0.230373919010162,43)
--(axis cs:0.229662895202637,43)
--(axis cs:0.229662895202637,37)
--(axis cs:0.22895185649395,37)
--(axis cs:0.22895185649395,48)
--(axis cs:0.228240817785263,48)
--(axis cs:0.228240817785263,60)
--(axis cs:0.227529793977737,60)
--(axis cs:0.227529793977737,48)
--(axis cs:0.226818770170212,48)
--(axis cs:0.226818770170212,36)
--(axis cs:0.226107731461525,36)
--(axis cs:0.226107731461525,38)
--(axis cs:0.225396692752838,38)
--(axis cs:0.225396692752838,33)
--(axis cs:0.224685668945312,33)
--(axis cs:0.224685668945312,46)
--(axis cs:0.223974645137787,46)
--(axis cs:0.223974645137787,46)
--(axis cs:0.223263621330261,46)
--(axis cs:0.223263621330261,49)
--(axis cs:0.222552582621574,49)
--(axis cs:0.222552582621574,39)
--(axis cs:0.221841543912888,39)
--(axis cs:0.221841543912888,50)
--(axis cs:0.221130520105362,50)
--(axis cs:0.221130520105362,45)
--(axis cs:0.220419496297836,45)
--(axis cs:0.220419496297836,36)
--(axis cs:0.219708457589149,36)
--(axis cs:0.219708457589149,47)
--(axis cs:0.218997418880463,47)
--(axis cs:0.218997418880463,39)
--(axis cs:0.218286395072937,39)
--(axis cs:0.218286395072937,48)
--(axis cs:0.217575371265411,48)
--(axis cs:0.217575371265411,42)
--(axis cs:0.216864332556725,42)
--(axis cs:0.216864332556725,40)
--(axis cs:0.216153308749199,40)
--(axis cs:0.216153308749199,52)
--(axis cs:0.215442270040512,52)
--(axis cs:0.215442270040512,44)
--(axis cs:0.214731246232986,44)
--(axis cs:0.214731246232986,47)
--(axis cs:0.214020222425461,47)
--(axis cs:0.214020222425461,44)
--(axis cs:0.213309183716774,44)
--(axis cs:0.213309183716774,45)
--(axis cs:0.212598145008087,45)
--(axis cs:0.212598145008087,55)
--(axis cs:0.211887121200562,55)
--(axis cs:0.211887121200562,40)
--(axis cs:0.211176097393036,40)
--(axis cs:0.211176097393036,41)
--(axis cs:0.210465058684349,41)
--(axis cs:0.210465058684349,56)
--(axis cs:0.209754019975662,56)
--(axis cs:0.209754019975662,46)
--(axis cs:0.209042996168137,46)
--(axis cs:0.209042996168137,53)
--(axis cs:0.208331972360611,53)
--(axis cs:0.208331972360611,49)
--(axis cs:0.207620948553085,49)
--(axis cs:0.207620948553085,47)
--(axis cs:0.206909909844398,47)
--(axis cs:0.206909909844398,67)
--(axis cs:0.206198871135712,67)
--(axis cs:0.206198871135712,45)
--(axis cs:0.205487847328186,45)
--(axis cs:0.205487847328186,58)
--(axis cs:0.20477682352066,58)
--(axis cs:0.20477682352066,56)
--(axis cs:0.204065784811974,56)
--(axis cs:0.204065784811974,49)
--(axis cs:0.203354746103287,49)
--(axis cs:0.203354746103287,74)
--(axis cs:0.202643722295761,74)
--(axis cs:0.202643722295761,47)
--(axis cs:0.201932698488235,47)
--(axis cs:0.201932698488235,61)
--(axis cs:0.201221659779549,61)
--(axis cs:0.201221659779549,53)
--(axis cs:0.200510635972023,53)
--(axis cs:0.200510635972023,62)
--(axis cs:0.199799597263336,62)
--(axis cs:0.199799597263336,69)
--(axis cs:0.199088573455811,69)
--(axis cs:0.199088573455811,61)
--(axis cs:0.198377549648285,61)
--(axis cs:0.198377549648285,56)
--(axis cs:0.197666510939598,56)
--(axis cs:0.197666510939598,65)
--(axis cs:0.196955472230911,65)
--(axis cs:0.196955472230911,61)
--(axis cs:0.196244448423386,61)
--(axis cs:0.196244448423386,59)
--(axis cs:0.19553342461586,59)
--(axis cs:0.19553342461586,64)
--(axis cs:0.194822385907173,64)
--(axis cs:0.194822385907173,55)
--(axis cs:0.194111347198486,55)
--(axis cs:0.194111347198486,48)
--(axis cs:0.193400323390961,48)
--(axis cs:0.193400323390961,82)
--(axis cs:0.192689299583435,82)
--(axis cs:0.192689299583435,64)
--(axis cs:0.191978275775909,64)
--(axis cs:0.191978275775909,69)
--(axis cs:0.191267237067223,69)
--(axis cs:0.191267237067223,64)
--(axis cs:0.190556198358536,64)
--(axis cs:0.190556198358536,54)
--(axis cs:0.18984517455101,54)
--(axis cs:0.18984517455101,67)
--(axis cs:0.189134150743484,67)
--(axis cs:0.189134150743484,68)
--(axis cs:0.188423112034798,68)
--(axis cs:0.188423112034798,69)
--(axis cs:0.187712073326111,69)
--(axis cs:0.187712073326111,71)
--(axis cs:0.187001049518585,71)
--(axis cs:0.187001049518585,94)
--(axis cs:0.18629002571106,94)
--(axis cs:0.18629002571106,68)
--(axis cs:0.185578987002373,68)
--(axis cs:0.185578987002373,90)
--(axis cs:0.184867963194847,90)
--(axis cs:0.184867963194847,65)
--(axis cs:0.18415692448616,65)
--(axis cs:0.18415692448616,84)
--(axis cs:0.183445900678635,84)
--(axis cs:0.183445900678635,80)
--(axis cs:0.182734876871109,80)
--(axis cs:0.182734876871109,88)
--(axis cs:0.182023838162422,88)
--(axis cs:0.182023838162422,83)
--(axis cs:0.181312799453735,83)
--(axis cs:0.181312799453735,107)
--(axis cs:0.18060177564621,107)
--(axis cs:0.18060177564621,95)
--(axis cs:0.179890751838684,95)
--(axis cs:0.179890751838684,77)
--(axis cs:0.179179713129997,77)
--(axis cs:0.179179713129997,75)
--(axis cs:0.17846867442131,75)
--(axis cs:0.17846867442131,103)
--(axis cs:0.177757650613785,103)
--(axis cs:0.177757650613785,86)
--(axis cs:0.177046626806259,86)
--(axis cs:0.177046626806259,111)
--(axis cs:0.176335588097572,111)
--(axis cs:0.176335588097572,103)
--(axis cs:0.175624564290047,103)
--(axis cs:0.175624564290047,112)
--(axis cs:0.17491352558136,112)
--(axis cs:0.17491352558136,107)
--(axis cs:0.174202501773834,107)
--(axis cs:0.174202501773834,120)
--(axis cs:0.173491477966309,120)
--(axis cs:0.173491477966309,100)
--(axis cs:0.172780439257622,100)
--(axis cs:0.172780439257622,117)
--(axis cs:0.172069400548935,117)
--(axis cs:0.172069400548935,137)
--(axis cs:0.171358376741409,137)
--(axis cs:0.171358376741409,119)
--(axis cs:0.170647352933884,119)
--(axis cs:0.170647352933884,124)
--(axis cs:0.169936314225197,124)
--(axis cs:0.169936314225197,132)
--(axis cs:0.16922527551651,132)
--(axis cs:0.16922527551651,157)
--(axis cs:0.168514251708984,157)
--(axis cs:0.168514251708984,153)
--(axis cs:0.167803227901459,153)
--(axis cs:0.167803227901459,140)
--(axis cs:0.167092204093933,140)
--(axis cs:0.167092204093933,141)
--(axis cs:0.166381165385246,141)
--(axis cs:0.166381165385246,128)
--(axis cs:0.165670126676559,128)
--(axis cs:0.165670126676559,171)
--(axis cs:0.164959102869034,171)
--(axis cs:0.164959102869034,159)
--(axis cs:0.164248079061508,159)
--(axis cs:0.164248079061508,162)
--(axis cs:0.163537040352821,162)
--(axis cs:0.163537040352821,164)
--(axis cs:0.162826001644135,164)
--(axis cs:0.162826001644135,152)
--(axis cs:0.162114977836609,152)
--(axis cs:0.162114977836609,153)
--(axis cs:0.161403954029083,153)
--(axis cs:0.161403954029083,215)
--(axis cs:0.160692915320396,215)
--(axis cs:0.160692915320396,200)
--(axis cs:0.159981891512871,200)
--(axis cs:0.159981891512871,179)
--(axis cs:0.159270852804184,179)
--(axis cs:0.159270852804184,222)
--(axis cs:0.158559828996658,222)
--(axis cs:0.158559828996658,225)
--(axis cs:0.157848805189133,225)
--(axis cs:0.157848805189133,209)
--(axis cs:0.157137766480446,209)
--(axis cs:0.157137766480446,221)
--(axis cs:0.156426727771759,221)
--(axis cs:0.156426727771759,252)
--(axis cs:0.155715703964233,252)
--(axis cs:0.155715703964233,243)
--(axis cs:0.155004680156708,243)
--(axis cs:0.155004680156708,257)
--(axis cs:0.154293641448021,257)
--(axis cs:0.154293641448021,249)
--(axis cs:0.153582602739334,249)
--(axis cs:0.153582602739334,264)
--(axis cs:0.152871578931808,264)
--(axis cs:0.152871578931808,289)
--(axis cs:0.152160555124283,289)
--(axis cs:0.152160555124283,259)
--(axis cs:0.151449531316757,259)
--(axis cs:0.151449531316757,296)
--(axis cs:0.15073849260807,296)
--(axis cs:0.15073849260807,307)
--(axis cs:0.150027453899384,307)
--(axis cs:0.150027453899384,316)
--(axis cs:0.149316430091858,316)
--(axis cs:0.149316430091858,306)
--(axis cs:0.148605406284332,306)
--(axis cs:0.148605406284332,312)
--(axis cs:0.147894367575645,312)
--(axis cs:0.147894367575645,311)
--(axis cs:0.147183328866959,311)
--(axis cs:0.147183328866959,328)
--(axis cs:0.146472305059433,328)
--(axis cs:0.146472305059433,380)
--(axis cs:0.145761281251907,380)
--(axis cs:0.145761281251907,329)
--(axis cs:0.145050242543221,329)
--(axis cs:0.145050242543221,364)
--(axis cs:0.144339218735695,364)
--(axis cs:0.144339218735695,365)
--(axis cs:0.143628180027008,365)
--(axis cs:0.143628180027008,360)
--(axis cs:0.142917156219482,360)
--(axis cs:0.142917156219482,410)
--(axis cs:0.142206132411957,410)
--(axis cs:0.142206132411957,417)
--(axis cs:0.14149509370327,417)
--(axis cs:0.14149509370327,390)
--(axis cs:0.140784054994583,390)
--(axis cs:0.140784054994583,414)
--(axis cs:0.140073031187057,414)
--(axis cs:0.140073031187057,429)
--(axis cs:0.139362007379532,429)
--(axis cs:0.139362007379532,443)
--(axis cs:0.138650968670845,443)
--(axis cs:0.138650968670845,473)
--(axis cs:0.137939929962158,473)
--(axis cs:0.137939929962158,468)
--(axis cs:0.137228906154633,468)
--(axis cs:0.137228906154633,469)
--(axis cs:0.136517882347107,469)
--(axis cs:0.136517882347107,530)
--(axis cs:0.135806858539581,530)
--(axis cs:0.135806858539581,501)
--(axis cs:0.135095819830894,501)
--(axis cs:0.135095819830894,552)
--(axis cs:0.134384781122208,552)
--(axis cs:0.134384781122208,575)
--(axis cs:0.133673757314682,575)
--(axis cs:0.133673757314682,545)
--(axis cs:0.132962733507156,545)
--(axis cs:0.132962733507156,594)
--(axis cs:0.13225169479847,594)
--(axis cs:0.13225169479847,561)
--(axis cs:0.131540656089783,561)
--(axis cs:0.131540656089783,577)
--(axis cs:0.130829632282257,577)
--(axis cs:0.130829632282257,630)
--(axis cs:0.130118608474731,630)
--(axis cs:0.130118608474731,644)
--(axis cs:0.129407569766045,644)
--(axis cs:0.129407569766045,629)
--(axis cs:0.128696545958519,629)
--(axis cs:0.128696545958519,646)
--(axis cs:0.127985507249832,646)
--(axis cs:0.127985507249832,673)
--(axis cs:0.127274483442307,673)
--(axis cs:0.127274483442307,646)
--(axis cs:0.126563459634781,646)
--(axis cs:0.126563459634781,722)
--(axis cs:0.125852420926094,722)
--(axis cs:0.125852420926094,717)
--(axis cs:0.125141382217407,717)
--(axis cs:0.125141382217407,732)
--(axis cs:0.124430358409882,732)
--(axis cs:0.124430358409882,770)
--(axis cs:0.123719334602356,770)
--(axis cs:0.123719334602356,736)
--(axis cs:0.123008295893669,736)
--(axis cs:0.123008295893669,765)
--(axis cs:0.122297272086143,765)
--(axis cs:0.122297272086143,750)
--(axis cs:0.121586233377457,750)
--(axis cs:0.121586233377457,770)
--(axis cs:0.120875209569931,770)
--(axis cs:0.120875209569931,828)
--(axis cs:0.120164170861244,828)
--(axis cs:0.120164170861244,781)
--(axis cs:0.119453147053719,781)
--(axis cs:0.119453147053719,910)
--(axis cs:0.118742108345032,910)
--(axis cs:0.118742108345032,870)
--(axis cs:0.118031084537506,870)
--(axis cs:0.118031084537506,854)
--(axis cs:0.117320045828819,854)
--(axis cs:0.117320045828819,954)
--(axis cs:0.116609022021294,954)
--(axis cs:0.116609022021294,864)
--(axis cs:0.115897998213768,864)
--(axis cs:0.115897998213768,900)
--(axis cs:0.115186959505081,900)
--(axis cs:0.115186959505081,976)
--(axis cs:0.114475935697556,976)
--(axis cs:0.114475935697556,973)
--(axis cs:0.113764896988869,973)
--(axis cs:0.113764896988869,986)
--(axis cs:0.113053873181343,986)
--(axis cs:0.113053873181343,1025)
--(axis cs:0.112342834472656,1025)
--(axis cs:0.112342834472656,1014)
--(axis cs:0.111631810665131,1014)
--(axis cs:0.111631810665131,1023)
--(axis cs:0.110920771956444,1023)
--(axis cs:0.110920771956444,1072)
--(axis cs:0.110209748148918,1072)
--(axis cs:0.110209748148918,1072)
--(axis cs:0.109498709440231,1072)
--(axis cs:0.109498709440231,1023)
--(axis cs:0.108787685632706,1023)
--(axis cs:0.108787685632706,1101)
--(axis cs:0.108076654374599,1101)
--(axis cs:0.108076654374599,1075)
--(axis cs:0.107365623116493,1075)
--(axis cs:0.107365623116493,1143)
--(axis cs:0.106654599308968,1143)
--(axis cs:0.106654599308968,1081)
--(axis cs:0.105943560600281,1081)
--(axis cs:0.105943560600281,1096)
--(axis cs:0.105232536792755,1096)
--(axis cs:0.105232536792755,1171)
--(axis cs:0.104521498084068,1171)
--(axis cs:0.104521498084068,1232)
--(axis cs:0.103810474276543,1232)
--(axis cs:0.103810474276543,1192)
--(axis cs:0.103099435567856,1192)
--(axis cs:0.103099435567856,1148)
--(axis cs:0.10238841176033,1148)
--(axis cs:0.10238841176033,1221)
--(axis cs:0.101677373051643,1221)
--(axis cs:0.101677373051643,1152)
--(axis cs:0.100966349244118,1152)
--(axis cs:0.100966349244118,1266)
--(axis cs:0.100255317986012,1266)
--(axis cs:0.100255317986012,1275)
--(axis cs:0.0995442867279053,1275)
--(axis cs:0.0995442867279053,1222)
--(axis cs:0.0988332629203796,1222)
--(axis cs:0.0988332629203796,1287)
--(axis cs:0.0981222242116928,1287)
--(axis cs:0.0981222242116928,1268)
--(axis cs:0.0974112004041672,1268)
--(axis cs:0.0974112004041672,1285)
--(axis cs:0.0967001616954803,1285)
--(axis cs:0.0967001616954803,1305)
--(axis cs:0.0959891378879547,1305)
--(axis cs:0.0959891378879547,1332)
--(axis cs:0.0952780991792679,1332)
--(axis cs:0.0952780991792679,1301)
--(axis cs:0.0945670753717422,1301)
--(axis cs:0.0945670753717422,1348)
--(axis cs:0.0938560366630554,1348)
--(axis cs:0.0938560366630554,1397)
--(axis cs:0.0931450128555298,1397)
--(axis cs:0.0931450128555298,1436)
--(axis cs:0.0924339815974236,1436)
--(axis cs:0.0924339815974236,1344)
--(axis cs:0.0917229503393173,1344)
--(axis cs:0.0917229503393173,1507)
--(axis cs:0.0910119265317917,1507)
--(axis cs:0.0910119265317917,1488)
--(axis cs:0.0903008878231049,1488)
--(axis cs:0.0903008878231049,1443)
--(axis cs:0.0895898640155792,1443)
--(axis cs:0.0895898640155792,1594)
--(axis cs:0.0888788253068924,1594)
--(axis cs:0.0888788253068924,1561)
--(axis cs:0.0881678014993668,1561)
--(axis cs:0.0881678014993668,1547)
--(axis cs:0.0874567627906799,1547)
--(axis cs:0.0874567627906799,1645)
--(axis cs:0.0867457389831543,1645)
--(axis cs:0.0867457389831543,1624)
--(axis cs:0.0860347002744675,1624)
--(axis cs:0.0860347002744675,1676)
--(axis cs:0.0853236764669418,1676)
--(axis cs:0.0853236764669418,1738)
--(axis cs:0.084612637758255,1738)
--(axis cs:0.084612637758255,1779)
--(axis cs:0.0839016139507294,1779)
--(axis cs:0.0839016139507294,1760)
--(axis cs:0.0831905901432037,1760)
--(axis cs:0.0831905901432037,1879)
--(axis cs:0.0824795514345169,1879)
--(axis cs:0.0824795514345169,1840)
--(axis cs:0.0817685276269913,1840)
--(axis cs:0.0817685276269913,1936)
--(axis cs:0.0810574889183044,1936)
--(axis cs:0.0810574889183044,1955)
--(axis cs:0.0803464651107788,1955)
--(axis cs:0.0803464651107788,2011)
--(axis cs:0.079635426402092,2011)
--(axis cs:0.079635426402092,2019)
--(axis cs:0.0789244025945663,2019)
--(axis cs:0.0789244025945663,2086)
--(axis cs:0.0782133638858795,2086)
--(axis cs:0.0782133638858795,2258)
--(axis cs:0.0775023400783539,2258)
--(axis cs:0.0775023400783539,2219)
--(axis cs:0.0767913013696671,2219)
--(axis cs:0.0767913013696671,2216)
--(axis cs:0.0760802775621414,2216)
--(axis cs:0.0760802775621414,2306)
--(axis cs:0.0753692537546158,2306)
--(axis cs:0.0753692537546158,2400)
--(axis cs:0.074658215045929,2400)
--(axis cs:0.074658215045929,2333)
--(axis cs:0.0739471912384033,2333)
--(axis cs:0.0739471912384033,2431)
--(axis cs:0.0732361525297165,2431)
--(axis cs:0.0732361525297165,2411)
--(axis cs:0.0725251287221909,2411)
--(axis cs:0.0725251287221909,2525)
--(axis cs:0.071814090013504,2525)
--(axis cs:0.071814090013504,2583)
--(axis cs:0.0711030662059784,2583)
--(axis cs:0.0711030662059784,2683)
--(axis cs:0.0703920274972916,2683)
--(axis cs:0.0703920274972916,2627)
--(axis cs:0.0696810036897659,2627)
--(axis cs:0.0696810036897659,2737)
--(axis cs:0.0689699649810791,2737)
--(axis cs:0.0689699649810791,2803)
--(axis cs:0.0682589411735535,2803)
--(axis cs:0.0682589411735535,2782)
--(axis cs:0.0675479173660278,2782)
--(axis cs:0.0675479173660278,2811)
--(axis cs:0.066836878657341,2811)
--(axis cs:0.066836878657341,2855)
--(axis cs:0.0661258548498154,2855)
--(axis cs:0.0661258548498154,2816)
--(axis cs:0.0654148161411285,2816)
--(axis cs:0.0654148161411285,2918)
--(axis cs:0.0647037923336029,2918)
--(axis cs:0.0647037923336029,2940)
--(axis cs:0.0639927536249161,2940)
--(axis cs:0.0639927536249161,3044)
--(axis cs:0.0632817298173904,3044)
--(axis cs:0.0632817298173904,2965)
--(axis cs:0.0625706911087036,2965)
--(axis cs:0.0625706911087036,3055)
--(axis cs:0.061859667301178,3055)
--(axis cs:0.061859667301178,3140)
--(axis cs:0.0611486323177814,3140)
--(axis cs:0.0611486323177814,3151)
--(axis cs:0.0604376010596752,3151)
--(axis cs:0.0604376010596752,3188)
--(axis cs:0.059726569801569,3188)
--(axis cs:0.059726569801569,3188)
--(axis cs:0.0590155385434628,3188)
--(axis cs:0.0590155385434628,3262)
--(axis cs:0.0583045110106468,3262)
--(axis cs:0.0583045110106468,3205)
--(axis cs:0.0575934797525406,3205)
--(axis cs:0.0575934797525406,3305)
--(axis cs:0.0568824484944344,3305)
--(axis cs:0.0568824484944344,3340)
--(axis cs:0.0561714172363281,3340)
--(axis cs:0.0561714172363281,3373)
--(axis cs:0.0554603859782219,3373)
--(axis cs:0.0554603859782219,3417)
--(axis cs:0.0547493547201157,3417)
--(axis cs:0.0547493547201157,3435)
--(axis cs:0.05403833091259,3435)
--(axis cs:0.05403833091259,3457)
--(axis cs:0.0533272959291935,3457)
--(axis cs:0.0533272959291935,3715)
--(axis cs:0.0526162646710873,3715)
--(axis cs:0.0526162646710873,3621)
--(axis cs:0.051905233412981,3621)
--(axis cs:0.051905233412981,3766)
--(axis cs:0.0511942021548748,3766)
--(axis cs:0.0511942021548748,3660)
--(axis cs:0.0504831708967686,3660)
--(axis cs:0.0504831708967686,3793)
--(axis cs:0.0497721433639526,3793)
--(axis cs:0.0497721433639526,4020)
--(axis cs:0.0490611121058464,4020)
--(axis cs:0.0490611121058464,4029)
--(axis cs:0.0483500808477402,4029)
--(axis cs:0.0483500808477402,4067)
--(axis cs:0.0476390495896339,4067)
--(axis cs:0.0476390495896339,4119)
--(axis cs:0.0469280183315277,4119)
--(axis cs:0.0469280183315277,4257)
--(axis cs:0.0462169945240021,4257)
--(axis cs:0.0462169945240021,4318)
--(axis cs:0.0455059595406055,4318)
--(axis cs:0.0455059595406055,4414)
--(axis cs:0.0447949282824993,4414)
--(axis cs:0.0447949282824993,4402)
--(axis cs:0.0440838970243931,4402)
--(axis cs:0.0440838970243931,4570)
--(axis cs:0.0433728657662868,4570)
--(axis cs:0.0433728657662868,4704)
--(axis cs:0.0426618345081806,4704)
--(axis cs:0.0426618345081806,4724)
--(axis cs:0.0419508069753647,4724)
--(axis cs:0.0419508069753647,4623)
--(axis cs:0.0412397757172585,4623)
--(axis cs:0.0412397757172585,4746)
--(axis cs:0.0405287444591522,4746)
--(axis cs:0.0405287444591522,4872)
--(axis cs:0.039817713201046,4872)
--(axis cs:0.039817713201046,4832)
--(axis cs:0.0391066819429398,4832)
--(axis cs:0.0391066819429398,4914)
--(axis cs:0.0383956506848335,4914)
--(axis cs:0.0383956506848335,4844)
--(axis cs:0.0376846268773079,4844)
--(axis cs:0.0376846268773079,4942)
--(axis cs:0.0369735918939114,4942)
--(axis cs:0.0369735918939114,5079)
--(axis cs:0.0362625606358051,5079)
--(axis cs:0.0362625606358051,4956)
--(axis cs:0.0355515293776989,4956)
--(axis cs:0.0355515293776989,5159)
--(axis cs:0.0348404981195927,5159)
--(axis cs:0.0348404981195927,5139)
--(axis cs:0.0341294705867767,5139)
--(axis cs:0.0341294705867767,4951)
--(axis cs:0.0334184393286705,4951)
--(axis cs:0.0334184393286705,5188)
--(axis cs:0.0327074080705643,5188)
--(axis cs:0.0327074080705643,5079)
--(axis cs:0.031996376812458,5079)
--(axis cs:0.031996376812458,5088)
--(axis cs:0.0312853455543518,5088)
--(axis cs:0.0312853455543518,5114)
--(axis cs:0.0305743142962456,5114)
--(axis cs:0.0305743142962456,5129)
--(axis cs:0.0298632849007845,5129)
--(axis cs:0.0298632849007845,5234)
--(axis cs:0.0291522555053234,5234)
--(axis cs:0.0291522555053234,5069)
--(axis cs:0.0284412242472172,5069)
--(axis cs:0.0284412242472172,5239)
--(axis cs:0.0277301929891109,5239)
--(axis cs:0.0277301929891109,5338)
--(axis cs:0.0270191617310047,5338)
--(axis cs:0.0270191617310047,5334)
--(axis cs:0.0263081323355436,5334)
--(axis cs:0.0263081323355436,5082)
--(axis cs:0.0255971010774374,5082)
--(axis cs:0.0255971010774374,5369)
--(axis cs:0.0248860716819763,5369)
--(axis cs:0.0248860716819763,5343)
--(axis cs:0.0241750404238701,5343)
--(axis cs:0.0241750404238701,5513)
--(axis cs:0.0234640091657639,5513)
--(axis cs:0.0234640091657639,5699)
--(axis cs:0.0227529779076576,5699)
--(axis cs:0.0227529779076576,5893)
--(axis cs:0.0220419485121965,5893)
--(axis cs:0.0220419485121965,5997)
--(axis cs:0.0213309172540903,5997)
--(axis cs:0.0213309172540903,6267)
--(axis cs:0.0206198878586292,6267)
--(axis cs:0.0206198878586292,6587)
--(axis cs:0.019908856600523,6587)
--(axis cs:0.019908856600523,6753)
--(axis cs:0.0191978253424168,6753)
--(axis cs:0.0191978253424168,6983)
--(axis cs:0.0184867940843105,6983)
--(axis cs:0.0184867940843105,7373)
--(axis cs:0.0177757646888494,7373)
--(axis cs:0.0177757646888494,7615)
--(axis cs:0.0170647352933884,7615)
--(axis cs:0.0170647352933884,8060)
--(axis cs:0.0163537040352821,8060)
--(axis cs:0.0163537040352821,8542)
--(axis cs:0.0156426727771759,8542)
--(axis cs:0.0156426727771759,8560)
--(axis cs:0.0149316415190697,8560)
--(axis cs:0.0149316415190697,8925)
--(axis cs:0.0142206121236086,8925)
--(axis cs:0.0142206121236086,9085)
--(axis cs:0.0135095808655024,9085)
--(axis cs:0.0135095808655024,9093)
--(axis cs:0.0127985505387187,9093)
--(axis cs:0.0127985505387187,9102)
--(axis cs:0.012087520211935,9102)
--(axis cs:0.012087520211935,8716)
--(axis cs:0.0113764889538288,8716)
--(axis cs:0.0113764889538288,8430)
--(axis cs:0.0106654586270452,8430)
--(axis cs:0.0106654586270452,7971)
--(axis cs:0.0099544283002615,7971)
--(axis cs:0.0099544283002615,7991)
--(axis cs:0.00924339704215527,7991)
--(axis cs:0.00924339704215527,7630)
--(axis cs:0.00853236764669418,7630)
--(axis cs:0.00853236764669418,7739)
--(axis cs:0.00782133638858795,7739)
--(axis cs:0.00782133638858795,7565)
--(axis cs:0.00711030606180429,7565)
--(axis cs:0.00711030606180429,7612)
--(axis cs:0.00639927480369806,7612)
--(axis cs:0.00639927480369806,7782)
--(axis cs:0.00568824494257569,7782)
--(axis cs:0.00568824494257569,8096)
--(axis cs:0.00497721415013075,8096)
--(axis cs:0.00497721415013075,8385)
--(axis cs:0.00426618382334709,8385)
--(axis cs:0.00426618382334709,8990)
--(axis cs:0.0035551527980715,8990)
--(axis cs:0.0035551527980715,9572)
--(axis cs:0.00284412270411849,9572)
--(axis cs:0.00284412270411849,10147)
--(axis cs:0.00213309191167355,10147)
--(axis cs:0.00213309191167355,10610)
--(axis cs:0.0014220611192286,10610)
--(axis cs:0.0014220611192286,10663)
--(axis cs:0.000711030676029623,10663)
--(axis cs:0.000711030676029623,10798)
--(axis cs:0,10798)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.0488776601850986 0
0.0488776601850986 11337.9
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.0424584932625294 0
0.0424584932625294 11337.9
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0499998241662979, xmax=1.04999893009663,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=45137.4,
ytick style={color=black},
ytick={0,20000,40000,60000},
yticklabels={0,20 k,40 k,60 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:1.19209289550781e-07,4590)
--(axis cs:1.19209289550781e-07,0)
--(axis cs:0.00427361857146025,0)
--(axis cs:0.00427361857146025,0)
--(axis cs:0.00854711793363094,0)
--(axis cs:0.00854711793363094,0)
--(axis cs:0.0128206163644791,0)
--(axis cs:0.0128206163644791,0)
--(axis cs:0.0170941166579723,0)
--(axis cs:0.0170941166579723,0)
--(axis cs:0.0213676169514656,0)
--(axis cs:0.0213676169514656,0)
--(axis cs:0.0256411135196686,0)
--(axis cs:0.0256411135196686,0)
--(axis cs:0.0299146119505167,0)
--(axis cs:0.0299146119505167,0)
--(axis cs:0.0341881141066551,0)
--(axis cs:0.0341881141066551,0)
--(axis cs:0.0384616106748581,0)
--(axis cs:0.0384616106748581,0)
--(axis cs:0.0427351072430611,0)
--(axis cs:0.0427351072430611,0)
--(axis cs:0.0470086112618446,0)
--(axis cs:0.0470086112618446,0)
--(axis cs:0.0512821078300476,0)
--(axis cs:0.0512821078300476,0)
--(axis cs:0.0555556043982506,0)
--(axis cs:0.0555556043982506,0)
--(axis cs:0.0598291084170341,0)
--(axis cs:0.0598291084170341,0)
--(axis cs:0.0641026049852371,0)
--(axis cs:0.0641026049852371,0)
--(axis cs:0.0683761090040207,0)
--(axis cs:0.0683761090040207,0)
--(axis cs:0.0726495981216431,0)
--(axis cs:0.0726495981216431,0)
--(axis cs:0.0769231021404266,0)
--(axis cs:0.0769231021404266,0)
--(axis cs:0.0811966061592102,0)
--(axis cs:0.0811966061592102,0)
--(axis cs:0.0854700952768326,0)
--(axis cs:0.0854700952768326,0)
--(axis cs:0.0897435992956161,0)
--(axis cs:0.0897435992956161,0)
--(axis cs:0.0940171033143997,0)
--(axis cs:0.0940171033143997,0)
--(axis cs:0.0982905924320221,0)
--(axis cs:0.0982905924320221,0)
--(axis cs:0.102564096450806,0)
--(axis cs:0.102564096450806,0)
--(axis cs:0.106837600469589,0)
--(axis cs:0.106837600469589,0)
--(axis cs:0.111111089587212,0)
--(axis cs:0.111111089587212,0)
--(axis cs:0.115384593605995,0)
--(axis cs:0.115384593605995,0)
--(axis cs:0.119658097624779,0)
--(axis cs:0.119658097624779,0)
--(axis cs:0.123931586742401,0)
--(axis cs:0.123931586742401,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.141025587916374,0)
--(axis cs:0.141025587916374,0)
--(axis cs:0.145299091935158,0)
--(axis cs:0.145299091935158,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.153846085071564,0)
--(axis cs:0.153846085071564,0)
--(axis cs:0.158119589090347,0)
--(axis cs:0.158119589090347,0)
--(axis cs:0.162393093109131,0)
--(axis cs:0.162393093109131,0)
--(axis cs:0.166666582226753,0)
--(axis cs:0.166666582226753,0)
--(axis cs:0.170940086245537,0)
--(axis cs:0.170940086245537,0)
--(axis cs:0.175213605165482,0)
--(axis cs:0.175213605165482,0)
--(axis cs:0.179487079381943,0)
--(axis cs:0.179487079381943,0)
--(axis cs:0.183760583400726,0)
--(axis cs:0.183760583400726,0)
--(axis cs:0.18803408741951,0)
--(axis cs:0.18803408741951,0)
--(axis cs:0.192307576537132,0)
--(axis cs:0.192307576537132,0)
--(axis cs:0.196581080555916,0)
--(axis cs:0.196581080555916,0)
--(axis cs:0.200854599475861,0)
--(axis cs:0.200854599475861,0)
--(axis cs:0.205128073692322,0)
--(axis cs:0.205128073692322,0)
--(axis cs:0.209401577711105,0)
--(axis cs:0.209401577711105,0)
--(axis cs:0.213675081729889,0)
--(axis cs:0.213675081729889,0)
--(axis cs:0.217948570847511,0)
--(axis cs:0.217948570847511,0)
--(axis cs:0.222222074866295,0)
--(axis cs:0.222222074866295,0)
--(axis cs:0.22649559378624,0)
--(axis cs:0.22649559378624,0)
--(axis cs:0.230769068002701,0)
--(axis cs:0.230769068002701,0)
--(axis cs:0.235042572021484,0)
--(axis cs:0.235042572021484,0)
--(axis cs:0.239316076040268,0)
--(axis cs:0.239316076040268,0)
--(axis cs:0.24358956515789,0)
--(axis cs:0.24358956515789,0)
--(axis cs:0.247863084077835,0)
--(axis cs:0.247863084077835,0)
--(axis cs:0.252136528491974,0)
--(axis cs:0.252136528491974,0)
--(axis cs:0.25641006231308,0)
--(axis cs:0.25641006231308,0)
--(axis cs:0.260683536529541,0)
--(axis cs:0.260683536529541,0)
--(axis cs:0.264957070350647,0)
--(axis cs:0.264957070350647,0)
--(axis cs:0.269230544567108,0)
--(axis cs:0.269230544567108,0)
--(axis cs:0.273504078388214,0)
--(axis cs:0.273504078388214,0)
--(axis cs:0.277777552604675,0)
--(axis cs:0.277777552604675,0)
--(axis cs:0.282051026821136,0)
--(axis cs:0.282051026821136,0)
--(axis cs:0.286324560642242,0)
--(axis cs:0.286324560642242,0)
--(axis cs:0.290598034858704,0)
--(axis cs:0.290598034858704,0)
--(axis cs:0.29487156867981,0)
--(axis cs:0.29487156867981,0)
--(axis cs:0.299145072698593,0)
--(axis cs:0.299145072698593,0)
--(axis cs:0.303418517112732,0)
--(axis cs:0.303418517112732,0)
--(axis cs:0.307692050933838,0)
--(axis cs:0.307692050933838,0)
--(axis cs:0.311965525150299,0)
--(axis cs:0.311965525150299,0)
--(axis cs:0.316239058971405,0)
--(axis cs:0.316239058971405,0)
--(axis cs:0.320512533187866,0)
--(axis cs:0.320512533187866,0)
--(axis cs:0.324786067008972,0)
--(axis cs:0.324786067008972,0)
--(axis cs:0.329059541225433,0)
--(axis cs:0.329059541225433,0)
--(axis cs:0.333333015441895,0)
--(axis cs:0.333333015441895,0)
--(axis cs:0.337606549263,0)
--(axis cs:0.337606549263,0)
--(axis cs:0.341880023479462,0)
--(axis cs:0.341880023479462,0)
--(axis cs:0.346153557300568,0)
--(axis cs:0.346153557300568,0)
--(axis cs:0.350427031517029,0)
--(axis cs:0.350427031517029,0)
--(axis cs:0.354700565338135,0)
--(axis cs:0.354700565338135,0)
--(axis cs:0.358974039554596,0)
--(axis cs:0.358974039554596,0)
--(axis cs:0.363247513771057,0)
--(axis cs:0.363247513771057,0)
--(axis cs:0.367521047592163,0)
--(axis cs:0.367521047592163,0)
--(axis cs:0.371794521808624,0)
--(axis cs:0.371794521808624,0)
--(axis cs:0.37606805562973,0)
--(axis cs:0.37606805562973,0)
--(axis cs:0.380341559648514,0)
--(axis cs:0.380341559648514,0)
--(axis cs:0.384615004062653,0)
--(axis cs:0.384615004062653,0)
--(axis cs:0.388888537883759,0)
--(axis cs:0.388888537883759,0)
--(axis cs:0.39316201210022,0)
--(axis cs:0.39316201210022,0)
--(axis cs:0.397435545921326,0)
--(axis cs:0.397435545921326,0)
--(axis cs:0.401709020137787,0)
--(axis cs:0.401709020137787,0)
--(axis cs:0.405982553958893,0)
--(axis cs:0.405982553958893,0)
--(axis cs:0.410256028175354,0)
--(axis cs:0.410256028175354,0)
--(axis cs:0.414529502391815,0)
--(axis cs:0.414529502391815,0)
--(axis cs:0.418803036212921,0)
--(axis cs:0.418803036212921,0)
--(axis cs:0.423076510429382,0)
--(axis cs:0.423076510429382,0)
--(axis cs:0.427350044250488,0)
--(axis cs:0.427350044250488,0)
--(axis cs:0.431623548269272,0)
--(axis cs:0.431623548269272,0)
--(axis cs:0.435896992683411,0)
--(axis cs:0.435896992683411,0)
--(axis cs:0.440170526504517,0)
--(axis cs:0.440170526504517,0)
--(axis cs:0.444444000720978,0)
--(axis cs:0.444444000720978,0)
--(axis cs:0.448717534542084,0)
--(axis cs:0.448717534542084,0)
--(axis cs:0.452991008758545,0)
--(axis cs:0.452991008758545,0)
--(axis cs:0.457264542579651,0)
--(axis cs:0.457264542579651,0)
--(axis cs:0.461538016796112,0)
--(axis cs:0.461538016796112,0)
--(axis cs:0.465811491012573,0)
--(axis cs:0.465811491012573,0)
--(axis cs:0.470085024833679,0)
--(axis cs:0.470085024833679,0)
--(axis cs:0.47435849905014,0)
--(axis cs:0.47435849905014,0)
--(axis cs:0.478632032871246,0)
--(axis cs:0.478632032871246,0)
--(axis cs:0.48290553689003,0)
--(axis cs:0.48290553689003,0)
--(axis cs:0.487178981304169,0)
--(axis cs:0.487178981304169,0)
--(axis cs:0.491452515125275,0)
--(axis cs:0.491452515125275,0)
--(axis cs:0.495725989341736,0)
--(axis cs:0.495725989341736,0)
--(axis cs:0.499999493360519,0)
--(axis cs:0.499999493360519,0)
--(axis cs:0.504272997379303,0)
--(axis cs:0.504272997379303,0)
--(axis cs:0.508546590805054,0)
--(axis cs:0.508546590805054,0)
--(axis cs:0.51282000541687,0)
--(axis cs:0.51282000541687,0)
--(axis cs:0.517093539237976,0)
--(axis cs:0.517093539237976,0)
--(axis cs:0.521367013454437,0)
--(axis cs:0.521367013454437,0)
--(axis cs:0.525640606880188,0)
--(axis cs:0.525640606880188,0)
--(axis cs:0.529914021492004,0)
--(axis cs:0.529914021492004,0)
--(axis cs:0.534187495708466,0)
--(axis cs:0.534187495708466,0)
--(axis cs:0.538461089134216,0)
--(axis cs:0.538461089134216,0)
--(axis cs:0.542734503746033,0)
--(axis cs:0.542734503746033,0)
--(axis cs:0.547008037567139,0)
--(axis cs:0.547008037567139,0)
--(axis cs:0.551281571388245,0)
--(axis cs:0.551281571388245,0)
--(axis cs:0.555554986000061,0)
--(axis cs:0.555554986000061,0)
--(axis cs:0.559828519821167,0)
--(axis cs:0.559828519821167,0)
--(axis cs:0.564101994037628,0)
--(axis cs:0.564101994037628,0)
--(axis cs:0.568375587463379,0)
--(axis cs:0.568375587463379,0)
--(axis cs:0.572649002075195,0)
--(axis cs:0.572649002075195,0)
--(axis cs:0.576922535896301,0)
--(axis cs:0.576922535896301,0)
--(axis cs:0.581196069717407,0)
--(axis cs:0.581196069717407,0)
--(axis cs:0.585469484329224,0)
--(axis cs:0.585469484329224,0)
--(axis cs:0.58974301815033,0)
--(axis cs:0.58974301815033,0)
--(axis cs:0.594016492366791,0)
--(axis cs:0.594016492366791,0)
--(axis cs:0.598290085792542,0)
--(axis cs:0.598290085792542,0)
--(axis cs:0.602563500404358,0)
--(axis cs:0.602563500404358,0)
--(axis cs:0.606836974620819,0)
--(axis cs:0.606836974620819,0)
--(axis cs:0.61111056804657,0)
--(axis cs:0.61111056804657,0)
--(axis cs:0.615383982658386,0)
--(axis cs:0.615383982658386,0)
--(axis cs:0.619657516479492,0)
--(axis cs:0.619657516479492,0)
--(axis cs:0.623930990695953,0)
--(axis cs:0.623930990695953,0)
--(axis cs:0.628204584121704,0)
--(axis cs:0.628204584121704,0)
--(axis cs:0.632477998733521,0)
--(axis cs:0.632477998733521,0)
--(axis cs:0.636751472949982,0)
--(axis cs:0.636751472949982,0)
--(axis cs:0.641025066375732,0)
--(axis cs:0.641025066375732,0)
--(axis cs:0.645298480987549,0)
--(axis cs:0.645298480987549,0)
--(axis cs:0.649572014808655,0)
--(axis cs:0.649572014808655,0)
--(axis cs:0.653845548629761,0)
--(axis cs:0.653845548629761,0)
--(axis cs:0.658118963241577,0)
--(axis cs:0.658118963241577,0)
--(axis cs:0.662392497062683,0)
--(axis cs:0.662392497062683,0)
--(axis cs:0.666665971279144,0)
--(axis cs:0.666665971279144,0)
--(axis cs:0.670939564704895,0)
--(axis cs:0.670939564704895,0)
--(axis cs:0.675212979316711,0)
--(axis cs:0.675212979316711,0)
--(axis cs:0.679486513137817,0)
--(axis cs:0.679486513137817,0)
--(axis cs:0.683760046958923,0)
--(axis cs:0.683760046958923,0)
--(axis cs:0.68803346157074,0)
--(axis cs:0.68803346157074,0)
--(axis cs:0.692306995391846,0)
--(axis cs:0.692306995391846,0)
--(axis cs:0.696580469608307,0)
--(axis cs:0.696580469608307,0)
--(axis cs:0.700854063034058,0)
--(axis cs:0.700854063034058,0)
--(axis cs:0.705127477645874,0)
--(axis cs:0.705127477645874,0)
--(axis cs:0.70940101146698,0)
--(axis cs:0.70940101146698,0)
--(axis cs:0.713674545288086,0)
--(axis cs:0.713674545288086,0)
--(axis cs:0.717947959899902,0)
--(axis cs:0.717947959899902,0)
--(axis cs:0.722221493721008,0)
--(axis cs:0.722221493721008,0)
--(axis cs:0.726494967937469,0)
--(axis cs:0.726494967937469,0)
--(axis cs:0.73076856136322,0)
--(axis cs:0.73076856136322,0)
--(axis cs:0.735041975975037,0)
--(axis cs:0.735041975975037,0)
--(axis cs:0.739315450191498,0)
--(axis cs:0.739315450191498,0)
--(axis cs:0.743589043617249,0)
--(axis cs:0.743589043617249,0)
--(axis cs:0.747862458229065,0)
--(axis cs:0.747862458229065,0)
--(axis cs:0.752135992050171,0)
--(axis cs:0.752135992050171,0)
--(axis cs:0.756409466266632,0)
--(axis cs:0.756409466266632,0)
--(axis cs:0.760683059692383,0)
--(axis cs:0.760683059692383,0)
--(axis cs:0.764956474304199,0)
--(axis cs:0.764956474304199,0)
--(axis cs:0.76922994852066,0)
--(axis cs:0.76922994852066,0)
--(axis cs:0.773503541946411,0)
--(axis cs:0.773503541946411,0)
--(axis cs:0.777776956558228,0)
--(axis cs:0.777776956558228,0)
--(axis cs:0.782050490379333,0)
--(axis cs:0.782050490379333,0)
--(axis cs:0.786324024200439,0)
--(axis cs:0.786324024200439,0)
--(axis cs:0.790597438812256,0)
--(axis cs:0.790597438812256,0)
--(axis cs:0.794870972633362,0)
--(axis cs:0.794870972633362,0)
--(axis cs:0.799144446849823,0)
--(axis cs:0.799144446849823,0)
--(axis cs:0.803418040275574,0)
--(axis cs:0.803418040275574,0)
--(axis cs:0.80769145488739,0)
--(axis cs:0.80769145488739,0)
--(axis cs:0.811964988708496,0)
--(axis cs:0.811964988708496,0)
--(axis cs:0.816238522529602,0)
--(axis cs:0.816238522529602,0)
--(axis cs:0.820511937141418,0)
--(axis cs:0.820511937141418,0)
--(axis cs:0.824785470962524,0)
--(axis cs:0.824785470962524,0)
--(axis cs:0.829058945178986,0)
--(axis cs:0.829058945178986,0)
--(axis cs:0.833332538604736,0)
--(axis cs:0.833332538604736,0)
--(axis cs:0.837605953216553,0)
--(axis cs:0.837605953216553,0)
--(axis cs:0.841879487037659,0)
--(axis cs:0.841879487037659,0)
--(axis cs:0.846153020858765,0)
--(axis cs:0.846153020858765,0)
--(axis cs:0.850426435470581,0)
--(axis cs:0.850426435470581,0)
--(axis cs:0.854699969291687,0)
--(axis cs:0.854699969291687,0)
--(axis cs:0.858973443508148,0)
--(axis cs:0.858973443508148,0)
--(axis cs:0.863247036933899,0)
--(axis cs:0.863247036933899,0)
--(axis cs:0.867520451545715,0)
--(axis cs:0.867520451545715,0)
--(axis cs:0.871793925762177,0)
--(axis cs:0.871793925762177,0)
--(axis cs:0.876067519187927,0)
--(axis cs:0.876067519187927,0)
--(axis cs:0.880340933799744,0)
--(axis cs:0.880340933799744,0)
--(axis cs:0.88461446762085,0)
--(axis cs:0.88461446762085,0)
--(axis cs:0.888887941837311,0)
--(axis cs:0.888887941837311,0)
--(axis cs:0.893161535263062,0)
--(axis cs:0.893161535263062,0)
--(axis cs:0.897434949874878,0)
--(axis cs:0.897434949874878,0)
--(axis cs:0.901708424091339,0)
--(axis cs:0.901708424091339,0)
--(axis cs:0.90598201751709,0)
--(axis cs:0.90598201751709,0)
--(axis cs:0.910255432128906,0)
--(axis cs:0.910255432128906,0)
--(axis cs:0.914528965950012,0)
--(axis cs:0.914528965950012,0)
--(axis cs:0.918802499771118,0)
--(axis cs:0.918802499771118,0)
--(axis cs:0.923075914382935,0)
--(axis cs:0.923075914382935,0)
--(axis cs:0.927349448204041,0)
--(axis cs:0.927349448204041,0)
--(axis cs:0.931622922420502,0)
--(axis cs:0.931622922420502,0)
--(axis cs:0.935896515846252,0)
--(axis cs:0.935896515846252,0)
--(axis cs:0.940169930458069,0)
--(axis cs:0.940169930458069,0)
--(axis cs:0.944443464279175,0)
--(axis cs:0.944443464279175,0)
--(axis cs:0.948716998100281,0)
--(axis cs:0.948716998100281,0)
--(axis cs:0.952990412712097,0)
--(axis cs:0.952990412712097,0)
--(axis cs:0.957263946533203,0)
--(axis cs:0.957263946533203,0)
--(axis cs:0.961537420749664,0)
--(axis cs:0.961537420749664,0)
--(axis cs:0.965811014175415,0)
--(axis cs:0.965811014175415,0)
--(axis cs:0.970084428787231,0)
--(axis cs:0.970084428787231,0)
--(axis cs:0.974357903003693,0)
--(axis cs:0.974357903003693,0)
--(axis cs:0.978631496429443,0)
--(axis cs:0.978631496429443,0)
--(axis cs:0.98290491104126,0)
--(axis cs:0.98290491104126,0)
--(axis cs:0.987178444862366,0)
--(axis cs:0.987178444862366,0)
--(axis cs:0.991451919078827,0)
--(axis cs:0.991451919078827,0)
--(axis cs:0.995725512504578,0)
--(axis cs:0.995725512504578,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.999998986721039,1884)
--(axis cs:0.999998986721039,1884)
--(axis cs:0.999998986721039,1884)
--(axis cs:0.995725512504578,1884)
--(axis cs:0.995725512504578,1938)
--(axis cs:0.991451919078827,1938)
--(axis cs:0.991451919078827,1913)
--(axis cs:0.987178444862366,1913)
--(axis cs:0.987178444862366,1936)
--(axis cs:0.98290491104126,1936)
--(axis cs:0.98290491104126,1907)
--(axis cs:0.978631496429443,1907)
--(axis cs:0.978631496429443,1900)
--(axis cs:0.974357903003693,1900)
--(axis cs:0.974357903003693,1995)
--(axis cs:0.970084428787231,1995)
--(axis cs:0.970084428787231,1969)
--(axis cs:0.965811014175415,1969)
--(axis cs:0.965811014175415,1906)
--(axis cs:0.961537420749664,1906)
--(axis cs:0.961537420749664,1947)
--(axis cs:0.957263946533203,1947)
--(axis cs:0.957263946533203,1965)
--(axis cs:0.952990412712097,1965)
--(axis cs:0.952990412712097,1875)
--(axis cs:0.948716998100281,1875)
--(axis cs:0.948716998100281,2006)
--(axis cs:0.944443464279175,2006)
--(axis cs:0.944443464279175,1988)
--(axis cs:0.940169930458069,1988)
--(axis cs:0.940169930458069,1913)
--(axis cs:0.935896515846252,1913)
--(axis cs:0.935896515846252,1979)
--(axis cs:0.931622922420502,1979)
--(axis cs:0.931622922420502,1989)
--(axis cs:0.927349448204041,1989)
--(axis cs:0.927349448204041,1995)
--(axis cs:0.923075914382935,1995)
--(axis cs:0.923075914382935,2014)
--(axis cs:0.918802499771118,2014)
--(axis cs:0.918802499771118,2096)
--(axis cs:0.914528965950012,2096)
--(axis cs:0.914528965950012,1983)
--(axis cs:0.910255432128906,1983)
--(axis cs:0.910255432128906,2065)
--(axis cs:0.90598201751709,2065)
--(axis cs:0.90598201751709,2101)
--(axis cs:0.901708424091339,2101)
--(axis cs:0.901708424091339,2113)
--(axis cs:0.897434949874878,2113)
--(axis cs:0.897434949874878,2050)
--(axis cs:0.893161535263062,2050)
--(axis cs:0.893161535263062,2046)
--(axis cs:0.888887941837311,2046)
--(axis cs:0.888887941837311,2161)
--(axis cs:0.88461446762085,2161)
--(axis cs:0.88461446762085,2119)
--(axis cs:0.880340933799744,2119)
--(axis cs:0.880340933799744,2131)
--(axis cs:0.876067519187927,2131)
--(axis cs:0.876067519187927,2127)
--(axis cs:0.871793925762177,2127)
--(axis cs:0.871793925762177,2135)
--(axis cs:0.867520451545715,2135)
--(axis cs:0.867520451545715,2170)
--(axis cs:0.863247036933899,2170)
--(axis cs:0.863247036933899,2190)
--(axis cs:0.858973443508148,2190)
--(axis cs:0.858973443508148,2161)
--(axis cs:0.854699969291687,2161)
--(axis cs:0.854699969291687,2179)
--(axis cs:0.850426435470581,2179)
--(axis cs:0.850426435470581,2213)
--(axis cs:0.846153020858765,2213)
--(axis cs:0.846153020858765,2182)
--(axis cs:0.841879487037659,2182)
--(axis cs:0.841879487037659,2199)
--(axis cs:0.837605953216553,2199)
--(axis cs:0.837605953216553,2273)
--(axis cs:0.833332538604736,2273)
--(axis cs:0.833332538604736,2149)
--(axis cs:0.829058945178986,2149)
--(axis cs:0.829058945178986,2290)
--(axis cs:0.824785470962524,2290)
--(axis cs:0.824785470962524,2289)
--(axis cs:0.820511937141418,2289)
--(axis cs:0.820511937141418,2315)
--(axis cs:0.816238522529602,2315)
--(axis cs:0.816238522529602,2184)
--(axis cs:0.811964988708496,2184)
--(axis cs:0.811964988708496,2204)
--(axis cs:0.80769145488739,2204)
--(axis cs:0.80769145488739,2305)
--(axis cs:0.803418040275574,2305)
--(axis cs:0.803418040275574,2347)
--(axis cs:0.799144446849823,2347)
--(axis cs:0.799144446849823,2416)
--(axis cs:0.794870972633362,2416)
--(axis cs:0.794870972633362,2293)
--(axis cs:0.790597438812256,2293)
--(axis cs:0.790597438812256,2363)
--(axis cs:0.786324024200439,2363)
--(axis cs:0.786324024200439,2280)
--(axis cs:0.782050490379333,2280)
--(axis cs:0.782050490379333,2342)
--(axis cs:0.777776956558228,2342)
--(axis cs:0.777776956558228,2380)
--(axis cs:0.773503541946411,2380)
--(axis cs:0.773503541946411,2436)
--(axis cs:0.76922994852066,2436)
--(axis cs:0.76922994852066,2377)
--(axis cs:0.764956474304199,2377)
--(axis cs:0.764956474304199,2369)
--(axis cs:0.760683059692383,2369)
--(axis cs:0.760683059692383,2408)
--(axis cs:0.756409466266632,2408)
--(axis cs:0.756409466266632,2414)
--(axis cs:0.752135992050171,2414)
--(axis cs:0.752135992050171,2452)
--(axis cs:0.747862458229065,2452)
--(axis cs:0.747862458229065,2462)
--(axis cs:0.743589043617249,2462)
--(axis cs:0.743589043617249,2468)
--(axis cs:0.739315450191498,2468)
--(axis cs:0.739315450191498,2366)
--(axis cs:0.735041975975037,2366)
--(axis cs:0.735041975975037,2452)
--(axis cs:0.73076856136322,2452)
--(axis cs:0.73076856136322,2452)
--(axis cs:0.726494967937469,2452)
--(axis cs:0.726494967937469,2421)
--(axis cs:0.722221493721008,2421)
--(axis cs:0.722221493721008,2557)
--(axis cs:0.717947959899902,2557)
--(axis cs:0.717947959899902,2608)
--(axis cs:0.713674545288086,2608)
--(axis cs:0.713674545288086,2516)
--(axis cs:0.70940101146698,2516)
--(axis cs:0.70940101146698,2589)
--(axis cs:0.705127477645874,2589)
--(axis cs:0.705127477645874,2547)
--(axis cs:0.700854063034058,2547)
--(axis cs:0.700854063034058,2522)
--(axis cs:0.696580469608307,2522)
--(axis cs:0.696580469608307,2612)
--(axis cs:0.692306995391846,2612)
--(axis cs:0.692306995391846,2573)
--(axis cs:0.68803346157074,2573)
--(axis cs:0.68803346157074,2607)
--(axis cs:0.683760046958923,2607)
--(axis cs:0.683760046958923,2577)
--(axis cs:0.679486513137817,2577)
--(axis cs:0.679486513137817,2549)
--(axis cs:0.675212979316711,2549)
--(axis cs:0.675212979316711,2671)
--(axis cs:0.670939564704895,2671)
--(axis cs:0.670939564704895,2623)
--(axis cs:0.666665971279144,2623)
--(axis cs:0.666665971279144,2624)
--(axis cs:0.662392497062683,2624)
--(axis cs:0.662392497062683,2728)
--(axis cs:0.658118963241577,2728)
--(axis cs:0.658118963241577,2698)
--(axis cs:0.653845548629761,2698)
--(axis cs:0.653845548629761,2577)
--(axis cs:0.649572014808655,2577)
--(axis cs:0.649572014808655,2673)
--(axis cs:0.645298480987549,2673)
--(axis cs:0.645298480987549,2710)
--(axis cs:0.641025066375732,2710)
--(axis cs:0.641025066375732,2743)
--(axis cs:0.636751472949982,2743)
--(axis cs:0.636751472949982,2681)
--(axis cs:0.632477998733521,2681)
--(axis cs:0.632477998733521,2655)
--(axis cs:0.628204584121704,2655)
--(axis cs:0.628204584121704,2693)
--(axis cs:0.623930990695953,2693)
--(axis cs:0.623930990695953,2843)
--(axis cs:0.619657516479492,2843)
--(axis cs:0.619657516479492,2844)
--(axis cs:0.615383982658386,2844)
--(axis cs:0.615383982658386,2731)
--(axis cs:0.61111056804657,2731)
--(axis cs:0.61111056804657,2790)
--(axis cs:0.606836974620819,2790)
--(axis cs:0.606836974620819,2856)
--(axis cs:0.602563500404358,2856)
--(axis cs:0.602563500404358,2804)
--(axis cs:0.598290085792542,2804)
--(axis cs:0.598290085792542,2833)
--(axis cs:0.594016492366791,2833)
--(axis cs:0.594016492366791,2773)
--(axis cs:0.58974301815033,2773)
--(axis cs:0.58974301815033,2847)
--(axis cs:0.585469484329224,2847)
--(axis cs:0.585469484329224,2814)
--(axis cs:0.581196069717407,2814)
--(axis cs:0.581196069717407,2894)
--(axis cs:0.576922535896301,2894)
--(axis cs:0.576922535896301,2949)
--(axis cs:0.572649002075195,2949)
--(axis cs:0.572649002075195,2910)
--(axis cs:0.568375587463379,2910)
--(axis cs:0.568375587463379,2972)
--(axis cs:0.564101994037628,2972)
--(axis cs:0.564101994037628,2961)
--(axis cs:0.559828519821167,2961)
--(axis cs:0.559828519821167,3013)
--(axis cs:0.555554986000061,3013)
--(axis cs:0.555554986000061,2962)
--(axis cs:0.551281571388245,2962)
--(axis cs:0.551281571388245,2981)
--(axis cs:0.547008037567139,2981)
--(axis cs:0.547008037567139,3057)
--(axis cs:0.542734503746033,3057)
--(axis cs:0.542734503746033,2936)
--(axis cs:0.538461089134216,2936)
--(axis cs:0.538461089134216,3023)
--(axis cs:0.534187495708466,3023)
--(axis cs:0.534187495708466,2945)
--(axis cs:0.529914021492004,2945)
--(axis cs:0.529914021492004,3027)
--(axis cs:0.525640606880188,3027)
--(axis cs:0.525640606880188,3181)
--(axis cs:0.521367013454437,3181)
--(axis cs:0.521367013454437,3047)
--(axis cs:0.517093539237976,3047)
--(axis cs:0.517093539237976,2989)
--(axis cs:0.51282000541687,2989)
--(axis cs:0.51282000541687,3112)
--(axis cs:0.508546590805054,3112)
--(axis cs:0.508546590805054,3023)
--(axis cs:0.504272997379303,3023)
--(axis cs:0.504272997379303,3022)
--(axis cs:0.499999493360519,3022)
--(axis cs:0.499999493360519,3191)
--(axis cs:0.495725989341736,3191)
--(axis cs:0.495725989341736,3135)
--(axis cs:0.491452515125275,3135)
--(axis cs:0.491452515125275,3209)
--(axis cs:0.487178981304169,3209)
--(axis cs:0.487178981304169,3207)
--(axis cs:0.48290553689003,3207)
--(axis cs:0.48290553689003,3139)
--(axis cs:0.478632032871246,3139)
--(axis cs:0.478632032871246,3217)
--(axis cs:0.47435849905014,3217)
--(axis cs:0.47435849905014,3308)
--(axis cs:0.470085024833679,3308)
--(axis cs:0.470085024833679,3133)
--(axis cs:0.465811491012573,3133)
--(axis cs:0.465811491012573,3152)
--(axis cs:0.461538016796112,3152)
--(axis cs:0.461538016796112,3186)
--(axis cs:0.457264542579651,3186)
--(axis cs:0.457264542579651,3280)
--(axis cs:0.452991008758545,3280)
--(axis cs:0.452991008758545,3312)
--(axis cs:0.448717534542084,3312)
--(axis cs:0.448717534542084,3179)
--(axis cs:0.444444000720978,3179)
--(axis cs:0.444444000720978,3191)
--(axis cs:0.440170526504517,3191)
--(axis cs:0.440170526504517,3176)
--(axis cs:0.435896992683411,3176)
--(axis cs:0.435896992683411,3311)
--(axis cs:0.431623548269272,3311)
--(axis cs:0.431623548269272,3304)
--(axis cs:0.427350044250488,3304)
--(axis cs:0.427350044250488,3259)
--(axis cs:0.423076510429382,3259)
--(axis cs:0.423076510429382,3249)
--(axis cs:0.418803036212921,3249)
--(axis cs:0.418803036212921,3350)
--(axis cs:0.414529502391815,3350)
--(axis cs:0.414529502391815,3424)
--(axis cs:0.410256028175354,3424)
--(axis cs:0.410256028175354,3426)
--(axis cs:0.405982553958893,3426)
--(axis cs:0.405982553958893,3423)
--(axis cs:0.401709020137787,3423)
--(axis cs:0.401709020137787,3320)
--(axis cs:0.397435545921326,3320)
--(axis cs:0.397435545921326,3329)
--(axis cs:0.39316201210022,3329)
--(axis cs:0.39316201210022,3496)
--(axis cs:0.388888537883759,3496)
--(axis cs:0.388888537883759,3475)
--(axis cs:0.384615004062653,3475)
--(axis cs:0.384615004062653,3494)
--(axis cs:0.380341559648514,3494)
--(axis cs:0.380341559648514,3440)
--(axis cs:0.37606805562973,3440)
--(axis cs:0.37606805562973,3457)
--(axis cs:0.371794521808624,3457)
--(axis cs:0.371794521808624,3454)
--(axis cs:0.367521047592163,3454)
--(axis cs:0.367521047592163,3499)
--(axis cs:0.363247513771057,3499)
--(axis cs:0.363247513771057,3561)
--(axis cs:0.358974039554596,3561)
--(axis cs:0.358974039554596,3453)
--(axis cs:0.354700565338135,3453)
--(axis cs:0.354700565338135,3580)
--(axis cs:0.350427031517029,3580)
--(axis cs:0.350427031517029,3521)
--(axis cs:0.346153557300568,3521)
--(axis cs:0.346153557300568,3548)
--(axis cs:0.341880023479462,3548)
--(axis cs:0.341880023479462,3568)
--(axis cs:0.337606549263,3568)
--(axis cs:0.337606549263,3572)
--(axis cs:0.333333015441895,3572)
--(axis cs:0.333333015441895,3555)
--(axis cs:0.329059541225433,3555)
--(axis cs:0.329059541225433,3548)
--(axis cs:0.324786067008972,3548)
--(axis cs:0.324786067008972,3556)
--(axis cs:0.320512533187866,3556)
--(axis cs:0.320512533187866,3669)
--(axis cs:0.316239058971405,3669)
--(axis cs:0.316239058971405,3682)
--(axis cs:0.311965525150299,3682)
--(axis cs:0.311965525150299,3669)
--(axis cs:0.307692050933838,3669)
--(axis cs:0.307692050933838,3742)
--(axis cs:0.303418517112732,3742)
--(axis cs:0.303418517112732,3728)
--(axis cs:0.299145072698593,3728)
--(axis cs:0.299145072698593,3739)
--(axis cs:0.29487156867981,3739)
--(axis cs:0.29487156867981,3722)
--(axis cs:0.290598034858704,3722)
--(axis cs:0.290598034858704,3810)
--(axis cs:0.286324560642242,3810)
--(axis cs:0.286324560642242,3642)
--(axis cs:0.282051026821136,3642)
--(axis cs:0.282051026821136,3681)
--(axis cs:0.277777552604675,3681)
--(axis cs:0.277777552604675,3780)
--(axis cs:0.273504078388214,3780)
--(axis cs:0.273504078388214,3869)
--(axis cs:0.269230544567108,3869)
--(axis cs:0.269230544567108,3869)
--(axis cs:0.264957070350647,3869)
--(axis cs:0.264957070350647,3802)
--(axis cs:0.260683536529541,3802)
--(axis cs:0.260683536529541,3851)
--(axis cs:0.25641006231308,3851)
--(axis cs:0.25641006231308,3879)
--(axis cs:0.252136528491974,3879)
--(axis cs:0.252136528491974,3897)
--(axis cs:0.247863084077835,3897)
--(axis cs:0.247863084077835,3728)
--(axis cs:0.24358956515789,3728)
--(axis cs:0.24358956515789,3902)
--(axis cs:0.239316076040268,3902)
--(axis cs:0.239316076040268,3890)
--(axis cs:0.235042572021484,3890)
--(axis cs:0.235042572021484,3935)
--(axis cs:0.230769068002701,3935)
--(axis cs:0.230769068002701,4077)
--(axis cs:0.22649559378624,4077)
--(axis cs:0.22649559378624,3993)
--(axis cs:0.222222074866295,3993)
--(axis cs:0.222222074866295,3858)
--(axis cs:0.217948570847511,3858)
--(axis cs:0.217948570847511,3852)
--(axis cs:0.213675081729889,3852)
--(axis cs:0.213675081729889,3976)
--(axis cs:0.209401577711105,3976)
--(axis cs:0.209401577711105,3999)
--(axis cs:0.205128073692322,3999)
--(axis cs:0.205128073692322,3962)
--(axis cs:0.200854599475861,3962)
--(axis cs:0.200854599475861,4046)
--(axis cs:0.196581080555916,4046)
--(axis cs:0.196581080555916,4056)
--(axis cs:0.192307576537132,4056)
--(axis cs:0.192307576537132,4134)
--(axis cs:0.18803408741951,4134)
--(axis cs:0.18803408741951,3974)
--(axis cs:0.183760583400726,3974)
--(axis cs:0.183760583400726,4226)
--(axis cs:0.179487079381943,4226)
--(axis cs:0.179487079381943,4104)
--(axis cs:0.175213605165482,4104)
--(axis cs:0.175213605165482,4077)
--(axis cs:0.170940086245537,4077)
--(axis cs:0.170940086245537,4180)
--(axis cs:0.166666582226753,4180)
--(axis cs:0.166666582226753,4106)
--(axis cs:0.162393093109131,4106)
--(axis cs:0.162393093109131,4123)
--(axis cs:0.158119589090347,4123)
--(axis cs:0.158119589090347,4272)
--(axis cs:0.153846085071564,4272)
--(axis cs:0.153846085071564,4167)
--(axis cs:0.149572610855103,4167)
--(axis cs:0.149572610855103,4246)
--(axis cs:0.145299091935158,4246)
--(axis cs:0.145299091935158,4306)
--(axis cs:0.141025587916374,4306)
--(axis cs:0.141025587916374,4190)
--(axis cs:0.136752098798752,4190)
--(axis cs:0.136752098798752,4225)
--(axis cs:0.132478594779968,4225)
--(axis cs:0.132478594779968,4247)
--(axis cs:0.128205090761185,4247)
--(axis cs:0.128205090761185,4284)
--(axis cs:0.123931586742401,4284)
--(axis cs:0.123931586742401,4564)
--(axis cs:0.119658097624779,4564)
--(axis cs:0.119658097624779,4327)
--(axis cs:0.115384593605995,4327)
--(axis cs:0.115384593605995,4372)
--(axis cs:0.111111089587212,4372)
--(axis cs:0.111111089587212,4270)
--(axis cs:0.106837600469589,4270)
--(axis cs:0.106837600469589,4367)
--(axis cs:0.102564096450806,4367)
--(axis cs:0.102564096450806,4473)
--(axis cs:0.0982905924320221,4473)
--(axis cs:0.0982905924320221,4359)
--(axis cs:0.0940171033143997,4359)
--(axis cs:0.0940171033143997,4404)
--(axis cs:0.0897435992956161,4404)
--(axis cs:0.0897435992956161,4447)
--(axis cs:0.0854700952768326,4447)
--(axis cs:0.0854700952768326,4439)
--(axis cs:0.0811966061592102,4439)
--(axis cs:0.0811966061592102,4430)
--(axis cs:0.0769231021404266,4430)
--(axis cs:0.0769231021404266,4366)
--(axis cs:0.0726495981216431,4366)
--(axis cs:0.0726495981216431,4564)
--(axis cs:0.0683761090040207,4564)
--(axis cs:0.0683761090040207,4434)
--(axis cs:0.0641026049852371,4434)
--(axis cs:0.0641026049852371,4336)
--(axis cs:0.0598291084170341,4336)
--(axis cs:0.0598291084170341,4527)
--(axis cs:0.0555556043982506,4527)
--(axis cs:0.0555556043982506,4414)
--(axis cs:0.0512821078300476,4414)
--(axis cs:0.0512821078300476,4499)
--(axis cs:0.0470086112618446,4499)
--(axis cs:0.0470086112618446,4498)
--(axis cs:0.0427351072430611,4498)
--(axis cs:0.0427351072430611,4523)
--(axis cs:0.0384616106748581,4523)
--(axis cs:0.0384616106748581,4487)
--(axis cs:0.0341881141066551,4487)
--(axis cs:0.0341881141066551,4600)
--(axis cs:0.0299146119505167,4600)
--(axis cs:0.0299146119505167,4487)
--(axis cs:0.0256411135196686,4487)
--(axis cs:0.0256411135196686,4610)
--(axis cs:0.0213676169514656,4610)
--(axis cs:0.0213676169514656,4599)
--(axis cs:0.0170941166579723,4599)
--(axis cs:0.0170941166579723,4498)
--(axis cs:0.0128206163644791,4498)
--(axis cs:0.0128206163644791,4525)
--(axis cs:0.00854711793363094,4525)
--(axis cs:0.00854711793363094,4669)
--(axis cs:0.00427361857146025,4669)
--(axis cs:0.00427361857146025,4590)
--(axis cs:1.19209289550781e-07,4590)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:1.19209289550781e-07,42988)
--(axis cs:1.19209289550781e-07,0)
--(axis cs:0.00427361857146025,0)
--(axis cs:0.00427361857146025,0)
--(axis cs:0.00854711793363094,0)
--(axis cs:0.00854711793363094,0)
--(axis cs:0.0128206163644791,0)
--(axis cs:0.0128206163644791,0)
--(axis cs:0.0170941166579723,0)
--(axis cs:0.0170941166579723,0)
--(axis cs:0.0213676169514656,0)
--(axis cs:0.0213676169514656,0)
--(axis cs:0.0256411135196686,0)
--(axis cs:0.0256411135196686,0)
--(axis cs:0.0299146119505167,0)
--(axis cs:0.0299146119505167,0)
--(axis cs:0.0341881141066551,0)
--(axis cs:0.0341881141066551,0)
--(axis cs:0.0384616106748581,0)
--(axis cs:0.0384616106748581,0)
--(axis cs:0.0427351072430611,0)
--(axis cs:0.0427351072430611,0)
--(axis cs:0.0470086112618446,0)
--(axis cs:0.0470086112618446,0)
--(axis cs:0.0512821078300476,0)
--(axis cs:0.0512821078300476,0)
--(axis cs:0.0555556043982506,0)
--(axis cs:0.0555556043982506,0)
--(axis cs:0.0598291084170341,0)
--(axis cs:0.0598291084170341,0)
--(axis cs:0.0641026049852371,0)
--(axis cs:0.0641026049852371,0)
--(axis cs:0.0683761090040207,0)
--(axis cs:0.0683761090040207,0)
--(axis cs:0.0726495981216431,0)
--(axis cs:0.0726495981216431,0)
--(axis cs:0.0769231021404266,0)
--(axis cs:0.0769231021404266,0)
--(axis cs:0.0811966061592102,0)
--(axis cs:0.0811966061592102,0)
--(axis cs:0.0854700952768326,0)
--(axis cs:0.0854700952768326,0)
--(axis cs:0.0897435992956161,0)
--(axis cs:0.0897435992956161,0)
--(axis cs:0.0940171033143997,0)
--(axis cs:0.0940171033143997,0)
--(axis cs:0.0982905924320221,0)
--(axis cs:0.0982905924320221,0)
--(axis cs:0.102564096450806,0)
--(axis cs:0.102564096450806,0)
--(axis cs:0.106837600469589,0)
--(axis cs:0.106837600469589,0)
--(axis cs:0.111111089587212,0)
--(axis cs:0.111111089587212,0)
--(axis cs:0.115384593605995,0)
--(axis cs:0.115384593605995,0)
--(axis cs:0.119658097624779,0)
--(axis cs:0.119658097624779,0)
--(axis cs:0.123931586742401,0)
--(axis cs:0.123931586742401,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.141025587916374,0)
--(axis cs:0.141025587916374,0)
--(axis cs:0.145299091935158,0)
--(axis cs:0.145299091935158,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.153846085071564,0)
--(axis cs:0.153846085071564,0)
--(axis cs:0.158119589090347,0)
--(axis cs:0.158119589090347,0)
--(axis cs:0.162393093109131,0)
--(axis cs:0.162393093109131,0)
--(axis cs:0.166666582226753,0)
--(axis cs:0.166666582226753,0)
--(axis cs:0.170940086245537,0)
--(axis cs:0.170940086245537,0)
--(axis cs:0.175213605165482,0)
--(axis cs:0.175213605165482,0)
--(axis cs:0.179487079381943,0)
--(axis cs:0.179487079381943,0)
--(axis cs:0.183760583400726,0)
--(axis cs:0.183760583400726,0)
--(axis cs:0.18803408741951,0)
--(axis cs:0.18803408741951,0)
--(axis cs:0.192307576537132,0)
--(axis cs:0.192307576537132,0)
--(axis cs:0.196581080555916,0)
--(axis cs:0.196581080555916,0)
--(axis cs:0.200854599475861,0)
--(axis cs:0.200854599475861,0)
--(axis cs:0.205128073692322,0)
--(axis cs:0.205128073692322,0)
--(axis cs:0.209401577711105,0)
--(axis cs:0.209401577711105,0)
--(axis cs:0.213675081729889,0)
--(axis cs:0.213675081729889,0)
--(axis cs:0.217948570847511,0)
--(axis cs:0.217948570847511,0)
--(axis cs:0.222222074866295,0)
--(axis cs:0.222222074866295,0)
--(axis cs:0.22649559378624,0)
--(axis cs:0.22649559378624,0)
--(axis cs:0.230769068002701,0)
--(axis cs:0.230769068002701,0)
--(axis cs:0.235042572021484,0)
--(axis cs:0.235042572021484,0)
--(axis cs:0.239316076040268,0)
--(axis cs:0.239316076040268,0)
--(axis cs:0.24358956515789,0)
--(axis cs:0.24358956515789,0)
--(axis cs:0.247863084077835,0)
--(axis cs:0.247863084077835,0)
--(axis cs:0.252136528491974,0)
--(axis cs:0.252136528491974,0)
--(axis cs:0.25641006231308,0)
--(axis cs:0.25641006231308,0)
--(axis cs:0.260683536529541,0)
--(axis cs:0.260683536529541,0)
--(axis cs:0.264957070350647,0)
--(axis cs:0.264957070350647,0)
--(axis cs:0.269230544567108,0)
--(axis cs:0.269230544567108,0)
--(axis cs:0.273504078388214,0)
--(axis cs:0.273504078388214,0)
--(axis cs:0.277777552604675,0)
--(axis cs:0.277777552604675,0)
--(axis cs:0.282051026821136,0)
--(axis cs:0.282051026821136,0)
--(axis cs:0.286324560642242,0)
--(axis cs:0.286324560642242,0)
--(axis cs:0.290598034858704,0)
--(axis cs:0.290598034858704,0)
--(axis cs:0.29487156867981,0)
--(axis cs:0.29487156867981,0)
--(axis cs:0.299145072698593,0)
--(axis cs:0.299145072698593,0)
--(axis cs:0.303418517112732,0)
--(axis cs:0.303418517112732,0)
--(axis cs:0.307692050933838,0)
--(axis cs:0.307692050933838,0)
--(axis cs:0.311965525150299,0)
--(axis cs:0.311965525150299,0)
--(axis cs:0.316239058971405,0)
--(axis cs:0.316239058971405,0)
--(axis cs:0.320512533187866,0)
--(axis cs:0.320512533187866,0)
--(axis cs:0.324786067008972,0)
--(axis cs:0.324786067008972,0)
--(axis cs:0.329059541225433,0)
--(axis cs:0.329059541225433,0)
--(axis cs:0.333333015441895,0)
--(axis cs:0.333333015441895,0)
--(axis cs:0.337606549263,0)
--(axis cs:0.337606549263,0)
--(axis cs:0.341880023479462,0)
--(axis cs:0.341880023479462,0)
--(axis cs:0.346153557300568,0)
--(axis cs:0.346153557300568,0)
--(axis cs:0.350427031517029,0)
--(axis cs:0.350427031517029,0)
--(axis cs:0.354700565338135,0)
--(axis cs:0.354700565338135,0)
--(axis cs:0.358974039554596,0)
--(axis cs:0.358974039554596,0)
--(axis cs:0.363247513771057,0)
--(axis cs:0.363247513771057,0)
--(axis cs:0.367521047592163,0)
--(axis cs:0.367521047592163,0)
--(axis cs:0.371794521808624,0)
--(axis cs:0.371794521808624,0)
--(axis cs:0.37606805562973,0)
--(axis cs:0.37606805562973,0)
--(axis cs:0.380341559648514,0)
--(axis cs:0.380341559648514,0)
--(axis cs:0.384615004062653,0)
--(axis cs:0.384615004062653,0)
--(axis cs:0.388888537883759,0)
--(axis cs:0.388888537883759,0)
--(axis cs:0.39316201210022,0)
--(axis cs:0.39316201210022,0)
--(axis cs:0.397435545921326,0)
--(axis cs:0.397435545921326,0)
--(axis cs:0.401709020137787,0)
--(axis cs:0.401709020137787,0)
--(axis cs:0.405982553958893,0)
--(axis cs:0.405982553958893,0)
--(axis cs:0.410256028175354,0)
--(axis cs:0.410256028175354,0)
--(axis cs:0.414529502391815,0)
--(axis cs:0.414529502391815,0)
--(axis cs:0.418803036212921,0)
--(axis cs:0.418803036212921,0)
--(axis cs:0.423076510429382,0)
--(axis cs:0.423076510429382,0)
--(axis cs:0.427350044250488,0)
--(axis cs:0.427350044250488,0)
--(axis cs:0.431623548269272,0)
--(axis cs:0.431623548269272,0)
--(axis cs:0.435896992683411,0)
--(axis cs:0.435896992683411,0)
--(axis cs:0.440170526504517,0)
--(axis cs:0.440170526504517,0)
--(axis cs:0.444444000720978,0)
--(axis cs:0.444444000720978,0)
--(axis cs:0.448717534542084,0)
--(axis cs:0.448717534542084,0)
--(axis cs:0.452991008758545,0)
--(axis cs:0.452991008758545,0)
--(axis cs:0.457264542579651,0)
--(axis cs:0.457264542579651,0)
--(axis cs:0.461538016796112,0)
--(axis cs:0.461538016796112,0)
--(axis cs:0.465811491012573,0)
--(axis cs:0.465811491012573,0)
--(axis cs:0.470085024833679,0)
--(axis cs:0.470085024833679,0)
--(axis cs:0.47435849905014,0)
--(axis cs:0.47435849905014,0)
--(axis cs:0.478632032871246,0)
--(axis cs:0.478632032871246,0)
--(axis cs:0.48290553689003,0)
--(axis cs:0.48290553689003,0)
--(axis cs:0.487178981304169,0)
--(axis cs:0.487178981304169,0)
--(axis cs:0.491452515125275,0)
--(axis cs:0.491452515125275,0)
--(axis cs:0.495725989341736,0)
--(axis cs:0.495725989341736,0)
--(axis cs:0.499999493360519,0)
--(axis cs:0.499999493360519,0)
--(axis cs:0.504272997379303,0)
--(axis cs:0.504272997379303,0)
--(axis cs:0.508546590805054,0)
--(axis cs:0.508546590805054,0)
--(axis cs:0.51282000541687,0)
--(axis cs:0.51282000541687,0)
--(axis cs:0.517093539237976,0)
--(axis cs:0.517093539237976,0)
--(axis cs:0.521367013454437,0)
--(axis cs:0.521367013454437,0)
--(axis cs:0.525640606880188,0)
--(axis cs:0.525640606880188,0)
--(axis cs:0.529914021492004,0)
--(axis cs:0.529914021492004,0)
--(axis cs:0.534187495708466,0)
--(axis cs:0.534187495708466,0)
--(axis cs:0.538461089134216,0)
--(axis cs:0.538461089134216,0)
--(axis cs:0.542734503746033,0)
--(axis cs:0.542734503746033,0)
--(axis cs:0.547008037567139,0)
--(axis cs:0.547008037567139,0)
--(axis cs:0.551281571388245,0)
--(axis cs:0.551281571388245,0)
--(axis cs:0.555554986000061,0)
--(axis cs:0.555554986000061,0)
--(axis cs:0.559828519821167,0)
--(axis cs:0.559828519821167,0)
--(axis cs:0.564101994037628,0)
--(axis cs:0.564101994037628,0)
--(axis cs:0.568375587463379,0)
--(axis cs:0.568375587463379,0)
--(axis cs:0.572649002075195,0)
--(axis cs:0.572649002075195,0)
--(axis cs:0.576922535896301,0)
--(axis cs:0.576922535896301,0)
--(axis cs:0.581196069717407,0)
--(axis cs:0.581196069717407,0)
--(axis cs:0.585469484329224,0)
--(axis cs:0.585469484329224,0)
--(axis cs:0.58974301815033,0)
--(axis cs:0.58974301815033,0)
--(axis cs:0.594016492366791,0)
--(axis cs:0.594016492366791,0)
--(axis cs:0.598290085792542,0)
--(axis cs:0.598290085792542,0)
--(axis cs:0.602563500404358,0)
--(axis cs:0.602563500404358,0)
--(axis cs:0.606836974620819,0)
--(axis cs:0.606836974620819,0)
--(axis cs:0.61111056804657,0)
--(axis cs:0.61111056804657,0)
--(axis cs:0.615383982658386,0)
--(axis cs:0.615383982658386,0)
--(axis cs:0.619657516479492,0)
--(axis cs:0.619657516479492,0)
--(axis cs:0.623930990695953,0)
--(axis cs:0.623930990695953,0)
--(axis cs:0.628204584121704,0)
--(axis cs:0.628204584121704,0)
--(axis cs:0.632477998733521,0)
--(axis cs:0.632477998733521,0)
--(axis cs:0.636751472949982,0)
--(axis cs:0.636751472949982,0)
--(axis cs:0.641025066375732,0)
--(axis cs:0.641025066375732,0)
--(axis cs:0.645298480987549,0)
--(axis cs:0.645298480987549,0)
--(axis cs:0.649572014808655,0)
--(axis cs:0.649572014808655,0)
--(axis cs:0.653845548629761,0)
--(axis cs:0.653845548629761,0)
--(axis cs:0.658118963241577,0)
--(axis cs:0.658118963241577,0)
--(axis cs:0.662392497062683,0)
--(axis cs:0.662392497062683,0)
--(axis cs:0.666665971279144,0)
--(axis cs:0.666665971279144,0)
--(axis cs:0.670939564704895,0)
--(axis cs:0.670939564704895,0)
--(axis cs:0.675212979316711,0)
--(axis cs:0.675212979316711,0)
--(axis cs:0.679486513137817,0)
--(axis cs:0.679486513137817,0)
--(axis cs:0.683760046958923,0)
--(axis cs:0.683760046958923,0)
--(axis cs:0.68803346157074,0)
--(axis cs:0.68803346157074,0)
--(axis cs:0.692306995391846,0)
--(axis cs:0.692306995391846,0)
--(axis cs:0.696580469608307,0)
--(axis cs:0.696580469608307,0)
--(axis cs:0.700854063034058,0)
--(axis cs:0.700854063034058,0)
--(axis cs:0.705127477645874,0)
--(axis cs:0.705127477645874,0)
--(axis cs:0.70940101146698,0)
--(axis cs:0.70940101146698,0)
--(axis cs:0.713674545288086,0)
--(axis cs:0.713674545288086,0)
--(axis cs:0.717947959899902,0)
--(axis cs:0.717947959899902,0)
--(axis cs:0.722221493721008,0)
--(axis cs:0.722221493721008,0)
--(axis cs:0.726494967937469,0)
--(axis cs:0.726494967937469,0)
--(axis cs:0.73076856136322,0)
--(axis cs:0.73076856136322,0)
--(axis cs:0.735041975975037,0)
--(axis cs:0.735041975975037,0)
--(axis cs:0.739315450191498,0)
--(axis cs:0.739315450191498,0)
--(axis cs:0.743589043617249,0)
--(axis cs:0.743589043617249,0)
--(axis cs:0.747862458229065,0)
--(axis cs:0.747862458229065,0)
--(axis cs:0.752135992050171,0)
--(axis cs:0.752135992050171,0)
--(axis cs:0.756409466266632,0)
--(axis cs:0.756409466266632,0)
--(axis cs:0.760683059692383,0)
--(axis cs:0.760683059692383,0)
--(axis cs:0.764956474304199,0)
--(axis cs:0.764956474304199,0)
--(axis cs:0.76922994852066,0)
--(axis cs:0.76922994852066,0)
--(axis cs:0.773503541946411,0)
--(axis cs:0.773503541946411,0)
--(axis cs:0.777776956558228,0)
--(axis cs:0.777776956558228,0)
--(axis cs:0.782050490379333,0)
--(axis cs:0.782050490379333,0)
--(axis cs:0.786324024200439,0)
--(axis cs:0.786324024200439,0)
--(axis cs:0.790597438812256,0)
--(axis cs:0.790597438812256,0)
--(axis cs:0.794870972633362,0)
--(axis cs:0.794870972633362,0)
--(axis cs:0.799144446849823,0)
--(axis cs:0.799144446849823,0)
--(axis cs:0.803418040275574,0)
--(axis cs:0.803418040275574,0)
--(axis cs:0.80769145488739,0)
--(axis cs:0.80769145488739,0)
--(axis cs:0.811964988708496,0)
--(axis cs:0.811964988708496,0)
--(axis cs:0.816238522529602,0)
--(axis cs:0.816238522529602,0)
--(axis cs:0.820511937141418,0)
--(axis cs:0.820511937141418,0)
--(axis cs:0.824785470962524,0)
--(axis cs:0.824785470962524,0)
--(axis cs:0.829058945178986,0)
--(axis cs:0.829058945178986,0)
--(axis cs:0.833332538604736,0)
--(axis cs:0.833332538604736,0)
--(axis cs:0.837605953216553,0)
--(axis cs:0.837605953216553,0)
--(axis cs:0.841879487037659,0)
--(axis cs:0.841879487037659,0)
--(axis cs:0.846153020858765,0)
--(axis cs:0.846153020858765,0)
--(axis cs:0.850426435470581,0)
--(axis cs:0.850426435470581,0)
--(axis cs:0.854699969291687,0)
--(axis cs:0.854699969291687,0)
--(axis cs:0.858973443508148,0)
--(axis cs:0.858973443508148,0)
--(axis cs:0.863247036933899,0)
--(axis cs:0.863247036933899,0)
--(axis cs:0.867520451545715,0)
--(axis cs:0.867520451545715,0)
--(axis cs:0.871793925762177,0)
--(axis cs:0.871793925762177,0)
--(axis cs:0.876067519187927,0)
--(axis cs:0.876067519187927,0)
--(axis cs:0.880340933799744,0)
--(axis cs:0.880340933799744,0)
--(axis cs:0.88461446762085,0)
--(axis cs:0.88461446762085,0)
--(axis cs:0.888887941837311,0)
--(axis cs:0.888887941837311,0)
--(axis cs:0.893161535263062,0)
--(axis cs:0.893161535263062,0)
--(axis cs:0.897434949874878,0)
--(axis cs:0.897434949874878,0)
--(axis cs:0.901708424091339,0)
--(axis cs:0.901708424091339,0)
--(axis cs:0.90598201751709,0)
--(axis cs:0.90598201751709,0)
--(axis cs:0.910255432128906,0)
--(axis cs:0.910255432128906,0)
--(axis cs:0.914528965950012,0)
--(axis cs:0.914528965950012,0)
--(axis cs:0.918802499771118,0)
--(axis cs:0.918802499771118,0)
--(axis cs:0.923075914382935,0)
--(axis cs:0.923075914382935,0)
--(axis cs:0.927349448204041,0)
--(axis cs:0.927349448204041,0)
--(axis cs:0.931622922420502,0)
--(axis cs:0.931622922420502,0)
--(axis cs:0.935896515846252,0)
--(axis cs:0.935896515846252,0)
--(axis cs:0.940169930458069,0)
--(axis cs:0.940169930458069,0)
--(axis cs:0.944443464279175,0)
--(axis cs:0.944443464279175,0)
--(axis cs:0.948716998100281,0)
--(axis cs:0.948716998100281,0)
--(axis cs:0.952990412712097,0)
--(axis cs:0.952990412712097,0)
--(axis cs:0.957263946533203,0)
--(axis cs:0.957263946533203,0)
--(axis cs:0.961537420749664,0)
--(axis cs:0.961537420749664,0)
--(axis cs:0.965811014175415,0)
--(axis cs:0.965811014175415,0)
--(axis cs:0.970084428787231,0)
--(axis cs:0.970084428787231,0)
--(axis cs:0.974357903003693,0)
--(axis cs:0.974357903003693,0)
--(axis cs:0.978631496429443,0)
--(axis cs:0.978631496429443,0)
--(axis cs:0.98290491104126,0)
--(axis cs:0.98290491104126,0)
--(axis cs:0.987178444862366,0)
--(axis cs:0.987178444862366,0)
--(axis cs:0.991451919078827,0)
--(axis cs:0.991451919078827,0)
--(axis cs:0.995725512504578,0)
--(axis cs:0.995725512504578,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.999998986721039,0)
--(axis cs:0.995725512504578,0)
--(axis cs:0.995725512504578,0)
--(axis cs:0.991451919078827,0)
--(axis cs:0.991451919078827,0)
--(axis cs:0.987178444862366,0)
--(axis cs:0.987178444862366,0)
--(axis cs:0.98290491104126,0)
--(axis cs:0.98290491104126,0)
--(axis cs:0.978631496429443,0)
--(axis cs:0.978631496429443,0)
--(axis cs:0.974357903003693,0)
--(axis cs:0.974357903003693,0)
--(axis cs:0.970084428787231,0)
--(axis cs:0.970084428787231,0)
--(axis cs:0.965811014175415,0)
--(axis cs:0.965811014175415,0)
--(axis cs:0.961537420749664,0)
--(axis cs:0.961537420749664,0)
--(axis cs:0.957263946533203,0)
--(axis cs:0.957263946533203,0)
--(axis cs:0.952990412712097,0)
--(axis cs:0.952990412712097,0)
--(axis cs:0.948716998100281,0)
--(axis cs:0.948716998100281,0)
--(axis cs:0.944443464279175,0)
--(axis cs:0.944443464279175,0)
--(axis cs:0.940169930458069,0)
--(axis cs:0.940169930458069,0)
--(axis cs:0.935896515846252,0)
--(axis cs:0.935896515846252,0)
--(axis cs:0.931622922420502,0)
--(axis cs:0.931622922420502,0)
--(axis cs:0.927349448204041,0)
--(axis cs:0.927349448204041,0)
--(axis cs:0.923075914382935,0)
--(axis cs:0.923075914382935,0)
--(axis cs:0.918802499771118,0)
--(axis cs:0.918802499771118,0)
--(axis cs:0.914528965950012,0)
--(axis cs:0.914528965950012,0)
--(axis cs:0.910255432128906,0)
--(axis cs:0.910255432128906,0)
--(axis cs:0.90598201751709,0)
--(axis cs:0.90598201751709,0)
--(axis cs:0.901708424091339,0)
--(axis cs:0.901708424091339,0)
--(axis cs:0.897434949874878,0)
--(axis cs:0.897434949874878,0)
--(axis cs:0.893161535263062,0)
--(axis cs:0.893161535263062,0)
--(axis cs:0.888887941837311,0)
--(axis cs:0.888887941837311,0)
--(axis cs:0.88461446762085,0)
--(axis cs:0.88461446762085,0)
--(axis cs:0.880340933799744,0)
--(axis cs:0.880340933799744,0)
--(axis cs:0.876067519187927,0)
--(axis cs:0.876067519187927,0)
--(axis cs:0.871793925762177,0)
--(axis cs:0.871793925762177,0)
--(axis cs:0.867520451545715,0)
--(axis cs:0.867520451545715,0)
--(axis cs:0.863247036933899,0)
--(axis cs:0.863247036933899,0)
--(axis cs:0.858973443508148,0)
--(axis cs:0.858973443508148,0)
--(axis cs:0.854699969291687,0)
--(axis cs:0.854699969291687,0)
--(axis cs:0.850426435470581,0)
--(axis cs:0.850426435470581,0)
--(axis cs:0.846153020858765,0)
--(axis cs:0.846153020858765,0)
--(axis cs:0.841879487037659,0)
--(axis cs:0.841879487037659,0)
--(axis cs:0.837605953216553,0)
--(axis cs:0.837605953216553,0)
--(axis cs:0.833332538604736,0)
--(axis cs:0.833332538604736,0)
--(axis cs:0.829058945178986,0)
--(axis cs:0.829058945178986,0)
--(axis cs:0.824785470962524,0)
--(axis cs:0.824785470962524,0)
--(axis cs:0.820511937141418,0)
--(axis cs:0.820511937141418,0)
--(axis cs:0.816238522529602,0)
--(axis cs:0.816238522529602,0)
--(axis cs:0.811964988708496,0)
--(axis cs:0.811964988708496,0)
--(axis cs:0.80769145488739,0)
--(axis cs:0.80769145488739,0)
--(axis cs:0.803418040275574,0)
--(axis cs:0.803418040275574,0)
--(axis cs:0.799144446849823,0)
--(axis cs:0.799144446849823,0)
--(axis cs:0.794870972633362,0)
--(axis cs:0.794870972633362,0)
--(axis cs:0.790597438812256,0)
--(axis cs:0.790597438812256,0)
--(axis cs:0.786324024200439,0)
--(axis cs:0.786324024200439,0)
--(axis cs:0.782050490379333,0)
--(axis cs:0.782050490379333,0)
--(axis cs:0.777776956558228,0)
--(axis cs:0.777776956558228,0)
--(axis cs:0.773503541946411,0)
--(axis cs:0.773503541946411,0)
--(axis cs:0.76922994852066,0)
--(axis cs:0.76922994852066,0)
--(axis cs:0.764956474304199,0)
--(axis cs:0.764956474304199,0)
--(axis cs:0.760683059692383,0)
--(axis cs:0.760683059692383,0)
--(axis cs:0.756409466266632,0)
--(axis cs:0.756409466266632,0)
--(axis cs:0.752135992050171,0)
--(axis cs:0.752135992050171,0)
--(axis cs:0.747862458229065,0)
--(axis cs:0.747862458229065,0)
--(axis cs:0.743589043617249,0)
--(axis cs:0.743589043617249,0)
--(axis cs:0.739315450191498,0)
--(axis cs:0.739315450191498,0)
--(axis cs:0.735041975975037,0)
--(axis cs:0.735041975975037,0)
--(axis cs:0.73076856136322,0)
--(axis cs:0.73076856136322,0)
--(axis cs:0.726494967937469,0)
--(axis cs:0.726494967937469,0)
--(axis cs:0.722221493721008,0)
--(axis cs:0.722221493721008,0)
--(axis cs:0.717947959899902,0)
--(axis cs:0.717947959899902,0)
--(axis cs:0.713674545288086,0)
--(axis cs:0.713674545288086,0)
--(axis cs:0.70940101146698,0)
--(axis cs:0.70940101146698,0)
--(axis cs:0.705127477645874,0)
--(axis cs:0.705127477645874,0)
--(axis cs:0.700854063034058,0)
--(axis cs:0.700854063034058,0)
--(axis cs:0.696580469608307,0)
--(axis cs:0.696580469608307,0)
--(axis cs:0.692306995391846,0)
--(axis cs:0.692306995391846,0)
--(axis cs:0.68803346157074,0)
--(axis cs:0.68803346157074,0)
--(axis cs:0.683760046958923,0)
--(axis cs:0.683760046958923,0)
--(axis cs:0.679486513137817,0)
--(axis cs:0.679486513137817,0)
--(axis cs:0.675212979316711,0)
--(axis cs:0.675212979316711,0)
--(axis cs:0.670939564704895,0)
--(axis cs:0.670939564704895,0)
--(axis cs:0.666665971279144,0)
--(axis cs:0.666665971279144,0)
--(axis cs:0.662392497062683,0)
--(axis cs:0.662392497062683,0)
--(axis cs:0.658118963241577,0)
--(axis cs:0.658118963241577,0)
--(axis cs:0.653845548629761,0)
--(axis cs:0.653845548629761,0)
--(axis cs:0.649572014808655,0)
--(axis cs:0.649572014808655,0)
--(axis cs:0.645298480987549,0)
--(axis cs:0.645298480987549,0)
--(axis cs:0.641025066375732,0)
--(axis cs:0.641025066375732,0)
--(axis cs:0.636751472949982,0)
--(axis cs:0.636751472949982,0)
--(axis cs:0.632477998733521,0)
--(axis cs:0.632477998733521,0)
--(axis cs:0.628204584121704,0)
--(axis cs:0.628204584121704,0)
--(axis cs:0.623930990695953,0)
--(axis cs:0.623930990695953,0)
--(axis cs:0.619657516479492,0)
--(axis cs:0.619657516479492,0)
--(axis cs:0.615383982658386,0)
--(axis cs:0.615383982658386,0)
--(axis cs:0.61111056804657,0)
--(axis cs:0.61111056804657,0)
--(axis cs:0.606836974620819,0)
--(axis cs:0.606836974620819,0)
--(axis cs:0.602563500404358,0)
--(axis cs:0.602563500404358,0)
--(axis cs:0.598290085792542,0)
--(axis cs:0.598290085792542,0)
--(axis cs:0.594016492366791,0)
--(axis cs:0.594016492366791,0)
--(axis cs:0.58974301815033,0)
--(axis cs:0.58974301815033,0)
--(axis cs:0.585469484329224,0)
--(axis cs:0.585469484329224,0)
--(axis cs:0.581196069717407,0)
--(axis cs:0.581196069717407,0)
--(axis cs:0.576922535896301,0)
--(axis cs:0.576922535896301,0)
--(axis cs:0.572649002075195,0)
--(axis cs:0.572649002075195,0)
--(axis cs:0.568375587463379,0)
--(axis cs:0.568375587463379,0)
--(axis cs:0.564101994037628,0)
--(axis cs:0.564101994037628,0)
--(axis cs:0.559828519821167,0)
--(axis cs:0.559828519821167,0)
--(axis cs:0.555554986000061,0)
--(axis cs:0.555554986000061,0)
--(axis cs:0.551281571388245,0)
--(axis cs:0.551281571388245,0)
--(axis cs:0.547008037567139,0)
--(axis cs:0.547008037567139,0)
--(axis cs:0.542734503746033,0)
--(axis cs:0.542734503746033,0)
--(axis cs:0.538461089134216,0)
--(axis cs:0.538461089134216,0)
--(axis cs:0.534187495708466,0)
--(axis cs:0.534187495708466,0)
--(axis cs:0.529914021492004,0)
--(axis cs:0.529914021492004,0)
--(axis cs:0.525640606880188,0)
--(axis cs:0.525640606880188,0)
--(axis cs:0.521367013454437,0)
--(axis cs:0.521367013454437,0)
--(axis cs:0.517093539237976,0)
--(axis cs:0.517093539237976,0)
--(axis cs:0.51282000541687,0)
--(axis cs:0.51282000541687,0)
--(axis cs:0.508546590805054,0)
--(axis cs:0.508546590805054,0)
--(axis cs:0.504272997379303,0)
--(axis cs:0.504272997379303,0)
--(axis cs:0.499999493360519,0)
--(axis cs:0.499999493360519,0)
--(axis cs:0.495725989341736,0)
--(axis cs:0.495725989341736,0)
--(axis cs:0.491452515125275,0)
--(axis cs:0.491452515125275,0)
--(axis cs:0.487178981304169,0)
--(axis cs:0.487178981304169,0)
--(axis cs:0.48290553689003,0)
--(axis cs:0.48290553689003,0)
--(axis cs:0.478632032871246,0)
--(axis cs:0.478632032871246,0)
--(axis cs:0.47435849905014,0)
--(axis cs:0.47435849905014,0)
--(axis cs:0.470085024833679,0)
--(axis cs:0.470085024833679,0)
--(axis cs:0.465811491012573,0)
--(axis cs:0.465811491012573,0)
--(axis cs:0.461538016796112,0)
--(axis cs:0.461538016796112,0)
--(axis cs:0.457264542579651,0)
--(axis cs:0.457264542579651,0)
--(axis cs:0.452991008758545,0)
--(axis cs:0.452991008758545,0)
--(axis cs:0.448717534542084,0)
--(axis cs:0.448717534542084,0)
--(axis cs:0.444444000720978,0)
--(axis cs:0.444444000720978,0)
--(axis cs:0.440170526504517,0)
--(axis cs:0.440170526504517,0)
--(axis cs:0.435896992683411,0)
--(axis cs:0.435896992683411,0)
--(axis cs:0.431623548269272,0)
--(axis cs:0.431623548269272,0)
--(axis cs:0.427350044250488,0)
--(axis cs:0.427350044250488,0)
--(axis cs:0.423076510429382,0)
--(axis cs:0.423076510429382,0)
--(axis cs:0.418803036212921,0)
--(axis cs:0.418803036212921,0)
--(axis cs:0.414529502391815,0)
--(axis cs:0.414529502391815,0)
--(axis cs:0.410256028175354,0)
--(axis cs:0.410256028175354,0)
--(axis cs:0.405982553958893,0)
--(axis cs:0.405982553958893,0)
--(axis cs:0.401709020137787,0)
--(axis cs:0.401709020137787,0)
--(axis cs:0.397435545921326,0)
--(axis cs:0.397435545921326,0)
--(axis cs:0.39316201210022,0)
--(axis cs:0.39316201210022,0)
--(axis cs:0.388888537883759,0)
--(axis cs:0.388888537883759,0)
--(axis cs:0.384615004062653,0)
--(axis cs:0.384615004062653,0)
--(axis cs:0.380341559648514,0)
--(axis cs:0.380341559648514,0)
--(axis cs:0.37606805562973,0)
--(axis cs:0.37606805562973,0)
--(axis cs:0.371794521808624,0)
--(axis cs:0.371794521808624,0)
--(axis cs:0.367521047592163,0)
--(axis cs:0.367521047592163,0)
--(axis cs:0.363247513771057,0)
--(axis cs:0.363247513771057,0)
--(axis cs:0.358974039554596,0)
--(axis cs:0.358974039554596,0)
--(axis cs:0.354700565338135,0)
--(axis cs:0.354700565338135,0)
--(axis cs:0.350427031517029,0)
--(axis cs:0.350427031517029,0)
--(axis cs:0.346153557300568,0)
--(axis cs:0.346153557300568,0)
--(axis cs:0.341880023479462,0)
--(axis cs:0.341880023479462,0)
--(axis cs:0.337606549263,0)
--(axis cs:0.337606549263,0)
--(axis cs:0.333333015441895,0)
--(axis cs:0.333333015441895,0)
--(axis cs:0.329059541225433,0)
--(axis cs:0.329059541225433,0)
--(axis cs:0.324786067008972,0)
--(axis cs:0.324786067008972,0)
--(axis cs:0.320512533187866,0)
--(axis cs:0.320512533187866,0)
--(axis cs:0.316239058971405,0)
--(axis cs:0.316239058971405,0)
--(axis cs:0.311965525150299,0)
--(axis cs:0.311965525150299,0)
--(axis cs:0.307692050933838,0)
--(axis cs:0.307692050933838,0)
--(axis cs:0.303418517112732,0)
--(axis cs:0.303418517112732,0)
--(axis cs:0.299145072698593,0)
--(axis cs:0.299145072698593,0)
--(axis cs:0.29487156867981,0)
--(axis cs:0.29487156867981,0)
--(axis cs:0.290598034858704,0)
--(axis cs:0.290598034858704,0)
--(axis cs:0.286324560642242,0)
--(axis cs:0.286324560642242,0)
--(axis cs:0.282051026821136,0)
--(axis cs:0.282051026821136,0)
--(axis cs:0.277777552604675,0)
--(axis cs:0.277777552604675,0)
--(axis cs:0.273504078388214,0)
--(axis cs:0.273504078388214,0)
--(axis cs:0.269230544567108,0)
--(axis cs:0.269230544567108,0)
--(axis cs:0.264957070350647,0)
--(axis cs:0.264957070350647,0)
--(axis cs:0.260683536529541,0)
--(axis cs:0.260683536529541,0)
--(axis cs:0.25641006231308,0)
--(axis cs:0.25641006231308,0)
--(axis cs:0.252136528491974,0)
--(axis cs:0.252136528491974,504)
--(axis cs:0.247863084077835,504)
--(axis cs:0.247863084077835,732)
--(axis cs:0.24358956515789,732)
--(axis cs:0.24358956515789,852)
--(axis cs:0.239316076040268,852)
--(axis cs:0.239316076040268,1011)
--(axis cs:0.235042572021484,1011)
--(axis cs:0.235042572021484,1173)
--(axis cs:0.230769068002701,1173)
--(axis cs:0.230769068002701,1378)
--(axis cs:0.22649559378624,1378)
--(axis cs:0.22649559378624,1647)
--(axis cs:0.222222074866295,1647)
--(axis cs:0.222222074866295,1878)
--(axis cs:0.217948570847511,1878)
--(axis cs:0.217948570847511,2085)
--(axis cs:0.213675081729889,2085)
--(axis cs:0.213675081729889,2508)
--(axis cs:0.209401577711105,2508)
--(axis cs:0.209401577711105,2698)
--(axis cs:0.205128073692322,2698)
--(axis cs:0.205128073692322,3140)
--(axis cs:0.200854599475861,3140)
--(axis cs:0.200854599475861,3516)
--(axis cs:0.196581080555916,3516)
--(axis cs:0.196581080555916,3988)
--(axis cs:0.192307576537132,3988)
--(axis cs:0.192307576537132,4580)
--(axis cs:0.18803408741951,4580)
--(axis cs:0.18803408741951,4984)
--(axis cs:0.183760583400726,4984)
--(axis cs:0.183760583400726,5471)
--(axis cs:0.179487079381943,5471)
--(axis cs:0.179487079381943,6139)
--(axis cs:0.175213605165482,6139)
--(axis cs:0.175213605165482,6807)
--(axis cs:0.170940086245537,6807)
--(axis cs:0.170940086245537,7422)
--(axis cs:0.166666582226753,7422)
--(axis cs:0.166666582226753,8296)
--(axis cs:0.162393093109131,8296)
--(axis cs:0.162393093109131,9235)
--(axis cs:0.158119589090347,9235)
--(axis cs:0.158119589090347,10077)
--(axis cs:0.153846085071564,10077)
--(axis cs:0.153846085071564,11225)
--(axis cs:0.149572610855103,11225)
--(axis cs:0.149572610855103,11981)
--(axis cs:0.145299091935158,11981)
--(axis cs:0.145299091935158,13060)
--(axis cs:0.141025587916374,13060)
--(axis cs:0.141025587916374,14264)
--(axis cs:0.136752098798752,14264)
--(axis cs:0.136752098798752,14999)
--(axis cs:0.132478594779968,14999)
--(axis cs:0.132478594779968,15958)
--(axis cs:0.128205090761185,15958)
--(axis cs:0.128205090761185,17172)
--(axis cs:0.123931586742401,17172)
--(axis cs:0.123931586742401,17790)
--(axis cs:0.119658097624779,17790)
--(axis cs:0.119658097624779,18719)
--(axis cs:0.115384593605995,18719)
--(axis cs:0.115384593605995,19765)
--(axis cs:0.111111089587212,19765)
--(axis cs:0.111111089587212,20244)
--(axis cs:0.106837600469589,20244)
--(axis cs:0.106837600469589,20841)
--(axis cs:0.102564096450806,20841)
--(axis cs:0.102564096450806,21745)
--(axis cs:0.0982905924320221,21745)
--(axis cs:0.0982905924320221,22089)
--(axis cs:0.0940171033143997,22089)
--(axis cs:0.0940171033143997,22751)
--(axis cs:0.0897435992956161,22751)
--(axis cs:0.0897435992956161,22963)
--(axis cs:0.0854700952768326,22963)
--(axis cs:0.0854700952768326,23432)
--(axis cs:0.0811966061592102,23432)
--(axis cs:0.0811966061592102,24035)
--(axis cs:0.0769231021404266,24035)
--(axis cs:0.0769231021404266,24729)
--(axis cs:0.0726495981216431,24729)
--(axis cs:0.0726495981216431,25092)
--(axis cs:0.0683761090040207,25092)
--(axis cs:0.0683761090040207,25799)
--(axis cs:0.0641026049852371,25799)
--(axis cs:0.0641026049852371,26519)
--(axis cs:0.0598291084170341,26519)
--(axis cs:0.0598291084170341,27531)
--(axis cs:0.0555556043982506,27531)
--(axis cs:0.0555556043982506,28975)
--(axis cs:0.0512821078300476,28975)
--(axis cs:0.0512821078300476,29950)
--(axis cs:0.0470086112618446,29950)
--(axis cs:0.0470086112618446,31397)
--(axis cs:0.0427351072430611,31397)
--(axis cs:0.0427351072430611,32964)
--(axis cs:0.0384616106748581,32964)
--(axis cs:0.0384616106748581,34252)
--(axis cs:0.0341881141066551,34252)
--(axis cs:0.0341881141066551,35883)
--(axis cs:0.0299146119505167,35883)
--(axis cs:0.0299146119505167,37484)
--(axis cs:0.0256411135196686,37484)
--(axis cs:0.0256411135196686,38876)
--(axis cs:0.0213676169514656,38876)
--(axis cs:0.0213676169514656,40037)
--(axis cs:0.0170941166579723,40037)
--(axis cs:0.0170941166579723,40743)
--(axis cs:0.0128206163644791,40743)
--(axis cs:0.0128206163644791,41997)
--(axis cs:0.00854711793363094,41997)
--(axis cs:0.00854711793363094,42965)
--(axis cs:0.00427361857146025,42965)
--(axis cs:0.00427361857146025,42988)
--(axis cs:1.19209289550781e-07,42988)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.0719414949417114 0
0.0719414949417114 45137.4
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.42512920498848 0
0.42512920498848 45137.4
};
\draw (axis cs:0,1) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{57 bus};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0024998240172863, xmax=0.0524963863193989,
xtick style={color=black},
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
y grid style={darkgray176},
%ylabel={Count},
ymin=0, ymax=16113.3,
ytick style={color=black},
ytick={0,5000,10000,15000,20000},
yticklabels={0,5 k,10 k,15 k,20 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:3.72529029846191e-09,9912)
--(axis cs:3.72529029846191e-09,0)
--(axis cs:0.000289001094643027,0)
--(axis cs:0.000289001094643027,0)
--(axis cs:0.000577998522203416,0)
--(axis cs:0.000577998522203416,0)
--(axis cs:0.000866996007971466,0)
--(axis cs:0.000866996007971466,0)
--(axis cs:0.00115599343553185,0)
--(axis cs:0.00115599343553185,0)
--(axis cs:0.00144499074667692,0)
--(axis cs:0.00144499074667692,0)
--(axis cs:0.00173398829065263,0)
--(axis cs:0.00173398829065263,0)
--(axis cs:0.0020229856017977,0)
--(axis cs:0.0020229856017977,0)
--(axis cs:0.00231198268011212,0)
--(axis cs:0.00231198268011212,0)
--(axis cs:0.00260098045691848,0)
--(axis cs:0.00260098045691848,0)
--(axis cs:0.00288997776806355,0)
--(axis cs:0.00288997776806355,0)
--(axis cs:0.00317897507920861,0)
--(axis cs:0.00317897507920861,0)
--(axis cs:0.00346797262318432,0)
--(axis cs:0.00346797262318432,0)
--(axis cs:0.00375696970149875,0)
--(axis cs:0.00375696970149875,0)
--(axis cs:0.00404596794396639,0)
--(axis cs:0.00404596794396639,0)
--(axis cs:0.00433496478945017,0)
--(axis cs:0.00433496478945017,0)
--(axis cs:0.00462396256625652,0)
--(axis cs:0.00462396256625652,0)
--(axis cs:0.0049129594117403,0)
--(axis cs:0.0049129594117403,0)
--(axis cs:0.00520195718854666,0)
--(axis cs:0.00520195718854666,0)
--(axis cs:0.00549095496535301,0)
--(axis cs:0.00549095496535301,0)
--(axis cs:0.00577995181083679,0)
--(axis cs:0.00577995181083679,0)
--(axis cs:0.00606894958764315,0)
--(axis cs:0.00606894958764315,0)
--(axis cs:0.00635794643312693,0)
--(axis cs:0.00635794643312693,0)
--(axis cs:0.00664694420993328,0)
--(axis cs:0.00664694420993328,0)
--(axis cs:0.00693594198673964,0)
--(axis cs:0.00693594198673964,0)
--(axis cs:0.00722493883222342,0)
--(axis cs:0.00722493883222342,0)
--(axis cs:0.00751393660902977,0)
--(axis cs:0.00751393660902977,0)
--(axis cs:0.00780293298885226,0)
--(axis cs:0.00780293298885226,0)
--(axis cs:0.0080919312313199,0)
--(axis cs:0.0080919312313199,0)
--(axis cs:0.00838092900812626,0)
--(axis cs:0.00838092900812626,0)
--(axis cs:0.00866992585361004,0)
--(axis cs:0.00866992585361004,0)
--(axis cs:0.00895892363041639,0)
--(axis cs:0.00895892363041639,0)
--(axis cs:0.00924792140722275,0)
--(axis cs:0.00924792140722275,0)
--(axis cs:0.00953691825270653,0)
--(axis cs:0.00953691825270653,0)
--(axis cs:0.00982591509819031,0)
--(axis cs:0.00982591509819031,0)
--(axis cs:0.0101149138063192,0)
--(axis cs:0.0101149138063192,0)
--(axis cs:0.010403910651803,0)
--(axis cs:0.010403910651803,0)
--(axis cs:0.0106929074972868,0)
--(axis cs:0.0106929074972868,0)
--(axis cs:0.0109819052740932,0)
--(axis cs:0.0109819052740932,0)
--(axis cs:0.0112709030508995,0)
--(axis cs:0.0112709030508995,0)
--(axis cs:0.0115598998963833,0)
--(axis cs:0.0115598998963833,0)
--(axis cs:0.0118488976731896,0)
--(axis cs:0.0118488976731896,0)
--(axis cs:0.012137895449996,0)
--(axis cs:0.012137895449996,0)
--(axis cs:0.0124268922954798,0)
--(axis cs:0.0124268922954798,0)
--(axis cs:0.0127158891409636,0)
--(axis cs:0.0127158891409636,0)
--(axis cs:0.0130048878490925,0)
--(axis cs:0.0130048878490925,0)
--(axis cs:0.0132938846945763,0)
--(axis cs:0.0132938846945763,0)
--(axis cs:0.01358288154006,0)
--(axis cs:0.01358288154006,0)
--(axis cs:0.0138718793168664,0)
--(axis cs:0.0138718793168664,0)
--(axis cs:0.0141608770936728,0)
--(axis cs:0.0141608770936728,0)
--(axis cs:0.0144498739391565,0)
--(axis cs:0.0144498739391565,0)
--(axis cs:0.0147388717159629,0)
--(axis cs:0.0147388717159629,0)
--(axis cs:0.0150278694927692,0)
--(axis cs:0.0150278694927692,0)
--(axis cs:0.015316866338253,0)
--(axis cs:0.015316866338253,0)
--(axis cs:0.0156058641150594,0)
--(axis cs:0.0156058641150594,0)
--(axis cs:0.0158948618918657,0)
--(axis cs:0.0158948618918657,0)
--(axis cs:0.0161838587373495,0)
--(axis cs:0.0161838587373495,0)
--(axis cs:0.0164728555828333,0)
--(axis cs:0.0164728555828333,0)
--(axis cs:0.0167618505656719,0)
--(axis cs:0.0167618505656719,0)
--(axis cs:0.017050851136446,0)
--(axis cs:0.017050851136446,0)
--(axis cs:0.0173398479819298,0)
--(axis cs:0.0173398479819298,0)
--(axis cs:0.0176288448274136,0)
--(axis cs:0.0176288448274136,0)
--(axis cs:0.0179178435355425,0)
--(axis cs:0.0179178435355425,0)
--(axis cs:0.0182068403810263,0)
--(axis cs:0.0182068403810263,0)
--(axis cs:0.0184958353638649,0)
--(axis cs:0.0184958353638649,0)
--(axis cs:0.018784835934639,0)
--(axis cs:0.018784835934639,0)
--(axis cs:0.0190738327801228,0)
--(axis cs:0.0190738327801228,0)
--(axis cs:0.0193628296256065,0)
--(axis cs:0.0193628296256065,0)
--(axis cs:0.0196518264710903,0)
--(axis cs:0.0196518264710903,0)
--(axis cs:0.0199408251792192,0)
--(axis cs:0.0199408251792192,0)
--(axis cs:0.020229822024703,0)
--(axis cs:0.020229822024703,0)
--(axis cs:0.0205188170075417,0)
--(axis cs:0.0205188170075417,0)
--(axis cs:0.0208078175783157,0)
--(axis cs:0.0208078175783157,0)
--(axis cs:0.0210968144237995,0)
--(axis cs:0.0210968144237995,0)
--(axis cs:0.0213858112692833,0)
--(axis cs:0.0213858112692833,0)
--(axis cs:0.0216748099774122,0)
--(axis cs:0.0216748099774122,0)
--(axis cs:0.021963806822896,0)
--(axis cs:0.021963806822896,0)
--(axis cs:0.0222528036683798,0)
--(axis cs:0.0222528036683798,0)
--(axis cs:0.0225417986512184,0)
--(axis cs:0.0225417986512184,0)
--(axis cs:0.0228307992219925,0)
--(axis cs:0.0228307992219925,0)
--(axis cs:0.0231197960674763,0)
--(axis cs:0.0231197960674763,0)
--(axis cs:0.0234087929129601,0)
--(axis cs:0.0234087929129601,0)
--(axis cs:0.023697791621089,0)
--(axis cs:0.023697791621089,0)
--(axis cs:0.0239867884665728,0)
--(axis cs:0.0239867884665728,0)
--(axis cs:0.0242757834494114,0)
--(axis cs:0.0242757834494114,0)
--(axis cs:0.0245647840201855,0)
--(axis cs:0.0245647840201855,0)
--(axis cs:0.0248537808656693,0)
--(axis cs:0.0248537808656693,0)
--(axis cs:0.025142777711153,0)
--(axis cs:0.025142777711153,0)
--(axis cs:0.0254317745566368,0)
--(axis cs:0.0254317745566368,0)
--(axis cs:0.0257207732647657,0)
--(axis cs:0.0257207732647657,0)
--(axis cs:0.0260097701102495,0)
--(axis cs:0.0260097701102495,0)
--(axis cs:0.0262987650930882,0)
--(axis cs:0.0262987650930882,0)
--(axis cs:0.0265877656638622,0)
--(axis cs:0.0265877656638622,0)
--(axis cs:0.026876762509346,0)
--(axis cs:0.026876762509346,0)
--(axis cs:0.0271657593548298,0)
--(axis cs:0.0271657593548298,0)
--(axis cs:0.0274547580629587,0)
--(axis cs:0.0274547580629587,0)
--(axis cs:0.0277437549084425,0)
--(axis cs:0.0277437549084425,0)
--(axis cs:0.0280327517539263,0)
--(axis cs:0.0280327517539263,0)
--(axis cs:0.0283217467367649,0)
--(axis cs:0.0283217467367649,0)
--(axis cs:0.028610747307539,0)
--(axis cs:0.028610747307539,0)
--(axis cs:0.0288997441530228,0)
--(axis cs:0.0288997441530228,0)
--(axis cs:0.0291887409985065,0)
--(axis cs:0.0291887409985065,0)
--(axis cs:0.0294777397066355,0)
--(axis cs:0.0294777397066355,0)
--(axis cs:0.0297667365521193,0)
--(axis cs:0.0297667365521193,0)
--(axis cs:0.0300557315349579,0)
--(axis cs:0.0300557315349579,0)
--(axis cs:0.030344732105732,0)
--(axis cs:0.030344732105732,0)
--(axis cs:0.0306337289512157,0)
--(axis cs:0.0306337289512157,0)
--(axis cs:0.0309227257966995,0)
--(axis cs:0.0309227257966995,0)
--(axis cs:0.0312117245048285,0)
--(axis cs:0.0312117245048285,0)
--(axis cs:0.0315007194876671,0)
--(axis cs:0.0315007194876671,0)
--(axis cs:0.0317897200584412,0)
--(axis cs:0.0317897200584412,0)
--(axis cs:0.0320787206292152,0)
--(axis cs:0.0320787206292152,0)
--(axis cs:0.0323677137494087,0)
--(axis cs:0.0323677137494087,0)
--(axis cs:0.0326567143201828,0)
--(axis cs:0.0326567143201828,0)
--(axis cs:0.0329457074403763,0)
--(axis cs:0.0329457074403763,0)
--(axis cs:0.0332347080111504,0)
--(axis cs:0.0332347080111504,0)
--(axis cs:0.0335237011313438,0)
--(axis cs:0.0335237011313438,0)
--(axis cs:0.0338127017021179,0)
--(axis cs:0.0338127017021179,0)
--(axis cs:0.034101702272892,0)
--(axis cs:0.034101702272892,0)
--(axis cs:0.0343906953930855,0)
--(axis cs:0.0343906953930855,0)
--(axis cs:0.0346796959638596,0)
--(axis cs:0.0346796959638596,0)
--(axis cs:0.034968689084053,0)
--(axis cs:0.034968689084053,0)
--(axis cs:0.0352576896548271,0)
--(axis cs:0.0352576896548271,0)
--(axis cs:0.0355466827750206,0)
--(axis cs:0.0355466827750206,0)
--(axis cs:0.0358356833457947,0)
--(axis cs:0.0358356833457947,0)
--(axis cs:0.0361246839165688,0)
--(axis cs:0.0361246839165688,0)
--(axis cs:0.0364136770367622,0)
--(axis cs:0.0364136770367622,0)
--(axis cs:0.0367026776075363,0)
--(axis cs:0.0367026776075363,0)
--(axis cs:0.0369916707277298,0)
--(axis cs:0.0369916707277298,0)
--(axis cs:0.0372806675732136,0)
--(axis cs:0.0372806675732136,0)
--(axis cs:0.037569671869278,0)
--(axis cs:0.037569671869278,0)
--(axis cs:0.0378586649894714,0)
--(axis cs:0.0378586649894714,0)
--(axis cs:0.0381476655602455,0)
--(axis cs:0.0381476655602455,0)
--(axis cs:0.038436658680439,0)
--(axis cs:0.038436658680439,0)
--(axis cs:0.0387256592512131,0)
--(axis cs:0.0387256592512131,0)
--(axis cs:0.0390146523714066,0)
--(axis cs:0.0390146523714066,0)
--(axis cs:0.0393036492168903,0)
--(axis cs:0.0393036492168903,0)
--(axis cs:0.0395926535129547,0)
--(axis cs:0.0395926535129547,0)
--(axis cs:0.0398816466331482,0)
--(axis cs:0.0398816466331482,0)
--(axis cs:0.0401706472039223,0)
--(axis cs:0.0401706472039223,0)
--(axis cs:0.0404596403241158,0)
--(axis cs:0.0404596403241158,0)
--(axis cs:0.0407486408948898,0)
--(axis cs:0.0407486408948898,0)
--(axis cs:0.0410376340150833,0)
--(axis cs:0.0410376340150833,0)
--(axis cs:0.0413266308605671,0)
--(axis cs:0.0413266308605671,0)
--(axis cs:0.0416156351566315,0)
--(axis cs:0.0416156351566315,0)
--(axis cs:0.041904628276825,0)
--(axis cs:0.041904628276825,0)
--(axis cs:0.042193628847599,0)
--(axis cs:0.042193628847599,0)
--(axis cs:0.0424826219677925,0)
--(axis cs:0.0424826219677925,0)
--(axis cs:0.0427716225385666,0)
--(axis cs:0.0427716225385666,0)
--(axis cs:0.0430606156587601,0)
--(axis cs:0.0430606156587601,0)
--(axis cs:0.0433496162295341,0)
--(axis cs:0.0433496162295341,0)
--(axis cs:0.0436386168003082,0)
--(axis cs:0.0436386168003082,0)
--(axis cs:0.0439276099205017,0)
--(axis cs:0.0439276099205017,0)
--(axis cs:0.0442166104912758,0)
--(axis cs:0.0442166104912758,0)
--(axis cs:0.0445056036114693,0)
--(axis cs:0.0445056036114693,0)
--(axis cs:0.0447946041822433,0)
--(axis cs:0.0447946041822433,0)
--(axis cs:0.0450835973024368,0)
--(axis cs:0.0450835973024368,0)
--(axis cs:0.0453725978732109,0)
--(axis cs:0.0453725978732109,0)
--(axis cs:0.045661598443985,0)
--(axis cs:0.045661598443985,0)
--(axis cs:0.0459505915641785,0)
--(axis cs:0.0459505915641785,0)
--(axis cs:0.0462395921349525,0)
--(axis cs:0.0462395921349525,0)
--(axis cs:0.046528585255146,0)
--(axis cs:0.046528585255146,0)
--(axis cs:0.0468175858259201,0)
--(axis cs:0.0468175858259201,0)
--(axis cs:0.0471065789461136,0)
--(axis cs:0.0471065789461136,0)
--(axis cs:0.0473955795168877,0)
--(axis cs:0.0473955795168877,0)
--(axis cs:0.0476845800876617,0)
--(axis cs:0.0476845800876617,0)
--(axis cs:0.0479735732078552,0)
--(axis cs:0.0479735732078552,0)
--(axis cs:0.0482625737786293,0)
--(axis cs:0.0482625737786293,0)
--(axis cs:0.0485515668988228,0)
--(axis cs:0.0485515668988228,0)
--(axis cs:0.0488405637443066,0)
--(axis cs:0.0488405637443066,0)
--(axis cs:0.0491295680403709,0)
--(axis cs:0.0491295680403709,0)
--(axis cs:0.0494185611605644,0)
--(axis cs:0.0494185611605644,0)
--(axis cs:0.0497075617313385,0)
--(axis cs:0.0497075617313385,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0497075617313385,0)
--(axis cs:0.0497075617313385,0)
--(axis cs:0.0494185611605644,0)
--(axis cs:0.0494185611605644,0)
--(axis cs:0.0491295680403709,0)
--(axis cs:0.0491295680403709,0)
--(axis cs:0.0488405637443066,0)
--(axis cs:0.0488405637443066,0)
--(axis cs:0.0485515668988228,0)
--(axis cs:0.0485515668988228,0)
--(axis cs:0.0482625737786293,0)
--(axis cs:0.0482625737786293,0)
--(axis cs:0.0479735732078552,0)
--(axis cs:0.0479735732078552,0)
--(axis cs:0.0476845800876617,0)
--(axis cs:0.0476845800876617,0)
--(axis cs:0.0473955795168877,0)
--(axis cs:0.0473955795168877,0)
--(axis cs:0.0471065789461136,0)
--(axis cs:0.0471065789461136,0)
--(axis cs:0.0468175858259201,0)
--(axis cs:0.0468175858259201,0)
--(axis cs:0.046528585255146,0)
--(axis cs:0.046528585255146,0)
--(axis cs:0.0462395921349525,0)
--(axis cs:0.0462395921349525,0)
--(axis cs:0.0459505915641785,0)
--(axis cs:0.0459505915641785,0)
--(axis cs:0.045661598443985,0)
--(axis cs:0.045661598443985,0)
--(axis cs:0.0453725978732109,0)
--(axis cs:0.0453725978732109,0)
--(axis cs:0.0450835973024368,0)
--(axis cs:0.0450835973024368,0)
--(axis cs:0.0447946041822433,0)
--(axis cs:0.0447946041822433,0)
--(axis cs:0.0445056036114693,0)
--(axis cs:0.0445056036114693,0)
--(axis cs:0.0442166104912758,0)
--(axis cs:0.0442166104912758,1013)
--(axis cs:0.0439276099205017,1013)
--(axis cs:0.0439276099205017,1420)
--(axis cs:0.0436386168003082,1420)
--(axis cs:0.0436386168003082,1382)
--(axis cs:0.0433496162295341,1382)
--(axis cs:0.0433496162295341,1335)
--(axis cs:0.0430606156587601,1335)
--(axis cs:0.0430606156587601,1442)
--(axis cs:0.0427716225385666,1442)
--(axis cs:0.0427716225385666,1430)
--(axis cs:0.0424826219677925,1430)
--(axis cs:0.0424826219677925,1422)
--(axis cs:0.042193628847599,1422)
--(axis cs:0.042193628847599,1495)
--(axis cs:0.041904628276825,1495)
--(axis cs:0.041904628276825,1565)
--(axis cs:0.0416156351566315,1565)
--(axis cs:0.0416156351566315,1573)
--(axis cs:0.0413266308605671,1573)
--(axis cs:0.0413266308605671,1578)
--(axis cs:0.0410376340150833,1578)
--(axis cs:0.0410376340150833,1658)
--(axis cs:0.0407486408948898,1658)
--(axis cs:0.0407486408948898,1690)
--(axis cs:0.0404596403241158,1690)
--(axis cs:0.0404596403241158,1730)
--(axis cs:0.0401706472039223,1730)
--(axis cs:0.0401706472039223,1702)
--(axis cs:0.0398816466331482,1702)
--(axis cs:0.0398816466331482,1753)
--(axis cs:0.0395926535129547,1753)
--(axis cs:0.0395926535129547,1660)
--(axis cs:0.0393036492168903,1660)
--(axis cs:0.0393036492168903,1788)
--(axis cs:0.0390146523714066,1788)
--(axis cs:0.0390146523714066,1814)
--(axis cs:0.0387256592512131,1814)
--(axis cs:0.0387256592512131,1818)
--(axis cs:0.038436658680439,1818)
--(axis cs:0.038436658680439,1843)
--(axis cs:0.0381476655602455,1843)
--(axis cs:0.0381476655602455,1870)
--(axis cs:0.0378586649894714,1870)
--(axis cs:0.0378586649894714,1864)
--(axis cs:0.037569671869278,1864)
--(axis cs:0.037569671869278,1939)
--(axis cs:0.0372806675732136,1939)
--(axis cs:0.0372806675732136,1914)
--(axis cs:0.0369916707277298,1914)
--(axis cs:0.0369916707277298,1943)
--(axis cs:0.0367026776075363,1943)
--(axis cs:0.0367026776075363,1988)
--(axis cs:0.0364136770367622,1988)
--(axis cs:0.0364136770367622,2029)
--(axis cs:0.0361246839165688,2029)
--(axis cs:0.0361246839165688,2087)
--(axis cs:0.0358356833457947,2087)
--(axis cs:0.0358356833457947,2032)
--(axis cs:0.0355466827750206,2032)
--(axis cs:0.0355466827750206,2118)
--(axis cs:0.0352576896548271,2118)
--(axis cs:0.0352576896548271,2215)
--(axis cs:0.034968689084053,2215)
--(axis cs:0.034968689084053,2237)
--(axis cs:0.0346796959638596,2237)
--(axis cs:0.0346796959638596,2340)
--(axis cs:0.0343906953930855,2340)
--(axis cs:0.0343906953930855,2334)
--(axis cs:0.034101702272892,2334)
--(axis cs:0.034101702272892,2460)
--(axis cs:0.0338127017021179,2460)
--(axis cs:0.0338127017021179,2433)
--(axis cs:0.0335237011313438,2433)
--(axis cs:0.0335237011313438,2542)
--(axis cs:0.0332347080111504,2542)
--(axis cs:0.0332347080111504,2694)
--(axis cs:0.0329457074403763,2694)
--(axis cs:0.0329457074403763,2667)
--(axis cs:0.0326567143201828,2667)
--(axis cs:0.0326567143201828,2777)
--(axis cs:0.0323677137494087,2777)
--(axis cs:0.0323677137494087,2815)
--(axis cs:0.0320787206292152,2815)
--(axis cs:0.0320787206292152,2980)
--(axis cs:0.0317897200584412,2980)
--(axis cs:0.0317897200584412,3025)
--(axis cs:0.0315007194876671,3025)
--(axis cs:0.0315007194876671,3175)
--(axis cs:0.0312117245048285,3175)
--(axis cs:0.0312117245048285,3339)
--(axis cs:0.0309227257966995,3339)
--(axis cs:0.0309227257966995,3320)
--(axis cs:0.0306337289512157,3320)
--(axis cs:0.0306337289512157,3617)
--(axis cs:0.030344732105732,3617)
--(axis cs:0.030344732105732,3710)
--(axis cs:0.0300557315349579,3710)
--(axis cs:0.0300557315349579,3829)
--(axis cs:0.0297667365521193,3829)
--(axis cs:0.0297667365521193,3938)
--(axis cs:0.0294777397066355,3938)
--(axis cs:0.0294777397066355,4128)
--(axis cs:0.0291887409985065,4128)
--(axis cs:0.0291887409985065,4218)
--(axis cs:0.0288997441530228,4218)
--(axis cs:0.0288997441530228,4370)
--(axis cs:0.028610747307539,4370)
--(axis cs:0.028610747307539,4451)
--(axis cs:0.0283217467367649,4451)
--(axis cs:0.0283217467367649,4799)
--(axis cs:0.0280327517539263,4799)
--(axis cs:0.0280327517539263,4791)
--(axis cs:0.0277437549084425,4791)
--(axis cs:0.0277437549084425,4953)
--(axis cs:0.0274547580629587,4953)
--(axis cs:0.0274547580629587,5260)
--(axis cs:0.0271657593548298,5260)
--(axis cs:0.0271657593548298,5187)
--(axis cs:0.026876762509346,5187)
--(axis cs:0.026876762509346,5446)
--(axis cs:0.0265877656638622,5446)
--(axis cs:0.0265877656638622,5331)
--(axis cs:0.0262987650930882,5331)
--(axis cs:0.0262987650930882,5488)
--(axis cs:0.0260097701102495,5488)
--(axis cs:0.0260097701102495,5537)
--(axis cs:0.0257207732647657,5537)
--(axis cs:0.0257207732647657,5517)
--(axis cs:0.0254317745566368,5517)
--(axis cs:0.0254317745566368,5655)
--(axis cs:0.025142777711153,5655)
--(axis cs:0.025142777711153,5635)
--(axis cs:0.0248537808656693,5635)
--(axis cs:0.0248537808656693,5633)
--(axis cs:0.0245647840201855,5633)
--(axis cs:0.0245647840201855,5819)
--(axis cs:0.0242757834494114,5819)
--(axis cs:0.0242757834494114,5960)
--(axis cs:0.0239867884665728,5960)
--(axis cs:0.0239867884665728,5938)
--(axis cs:0.023697791621089,5938)
--(axis cs:0.023697791621089,5961)
--(axis cs:0.0234087929129601,5961)
--(axis cs:0.0234087929129601,6051)
--(axis cs:0.0231197960674763,6051)
--(axis cs:0.0231197960674763,6283)
--(axis cs:0.0228307992219925,6283)
--(axis cs:0.0228307992219925,6240)
--(axis cs:0.0225417986512184,6240)
--(axis cs:0.0225417986512184,6380)
--(axis cs:0.0222528036683798,6380)
--(axis cs:0.0222528036683798,6497)
--(axis cs:0.021963806822896,6497)
--(axis cs:0.021963806822896,6478)
--(axis cs:0.0216748099774122,6478)
--(axis cs:0.0216748099774122,6608)
--(axis cs:0.0213858112692833,6608)
--(axis cs:0.0213858112692833,6778)
--(axis cs:0.0210968144237995,6778)
--(axis cs:0.0210968144237995,6814)
--(axis cs:0.0208078175783157,6814)
--(axis cs:0.0208078175783157,6969)
--(axis cs:0.0205188170075417,6969)
--(axis cs:0.0205188170075417,7078)
--(axis cs:0.020229822024703,7078)
--(axis cs:0.020229822024703,6990)
--(axis cs:0.0199408251792192,6990)
--(axis cs:0.0199408251792192,7398)
--(axis cs:0.0196518264710903,7398)
--(axis cs:0.0196518264710903,7311)
--(axis cs:0.0193628296256065,7311)
--(axis cs:0.0193628296256065,7612)
--(axis cs:0.0190738327801228,7612)
--(axis cs:0.0190738327801228,7579)
--(axis cs:0.018784835934639,7579)
--(axis cs:0.018784835934639,7633)
--(axis cs:0.0184958353638649,7633)
--(axis cs:0.0184958353638649,7661)
--(axis cs:0.0182068403810263,7661)
--(axis cs:0.0182068403810263,7833)
--(axis cs:0.0179178435355425,7833)
--(axis cs:0.0179178435355425,7929)
--(axis cs:0.0176288448274136,7929)
--(axis cs:0.0176288448274136,8020)
--(axis cs:0.0173398479819298,8020)
--(axis cs:0.0173398479819298,8287)
--(axis cs:0.017050851136446,8287)
--(axis cs:0.017050851136446,8140)
--(axis cs:0.0167618505656719,8140)
--(axis cs:0.0167618505656719,8533)
--(axis cs:0.0164728555828333,8533)
--(axis cs:0.0164728555828333,8606)
--(axis cs:0.0161838587373495,8606)
--(axis cs:0.0161838587373495,8755)
--(axis cs:0.0158948618918657,8755)
--(axis cs:0.0158948618918657,8633)
--(axis cs:0.0156058641150594,8633)
--(axis cs:0.0156058641150594,8798)
--(axis cs:0.015316866338253,8798)
--(axis cs:0.015316866338253,8822)
--(axis cs:0.0150278694927692,8822)
--(axis cs:0.0150278694927692,8990)
--(axis cs:0.0147388717159629,8990)
--(axis cs:0.0147388717159629,8946)
--(axis cs:0.0144498739391565,8946)
--(axis cs:0.0144498739391565,8992)
--(axis cs:0.0141608770936728,8992)
--(axis cs:0.0141608770936728,9199)
--(axis cs:0.0138718793168664,9199)
--(axis cs:0.0138718793168664,9202)
--(axis cs:0.01358288154006,9202)
--(axis cs:0.01358288154006,9564)
--(axis cs:0.0132938846945763,9564)
--(axis cs:0.0132938846945763,9332)
--(axis cs:0.0130048878490925,9332)
--(axis cs:0.0130048878490925,9626)
--(axis cs:0.0127158891409636,9626)
--(axis cs:0.0127158891409636,9508)
--(axis cs:0.0124268922954798,9508)
--(axis cs:0.0124268922954798,9927)
--(axis cs:0.012137895449996,9927)
--(axis cs:0.012137895449996,9867)
--(axis cs:0.0118488976731896,9867)
--(axis cs:0.0118488976731896,10275)
--(axis cs:0.0115598998963833,10275)
--(axis cs:0.0115598998963833,10174)
--(axis cs:0.0112709030508995,10174)
--(axis cs:0.0112709030508995,10274)
--(axis cs:0.0109819052740932,10274)
--(axis cs:0.0109819052740932,10330)
--(axis cs:0.0106929074972868,10330)
--(axis cs:0.0106929074972868,10417)
--(axis cs:0.010403910651803,10417)
--(axis cs:0.010403910651803,10616)
--(axis cs:0.0101149138063192,10616)
--(axis cs:0.0101149138063192,10655)
--(axis cs:0.00982591509819031,10655)
--(axis cs:0.00982591509819031,10565)
--(axis cs:0.00953691825270653,10565)
--(axis cs:0.00953691825270653,10561)
--(axis cs:0.00924792140722275,10561)
--(axis cs:0.00924792140722275,10311)
--(axis cs:0.00895892363041639,10311)
--(axis cs:0.00895892363041639,10185)
--(axis cs:0.00866992585361004,10185)
--(axis cs:0.00866992585361004,10211)
--(axis cs:0.00838092900812626,10211)
--(axis cs:0.00838092900812626,9899)
--(axis cs:0.0080919312313199,9899)
--(axis cs:0.0080919312313199,9885)
--(axis cs:0.00780293298885226,9885)
--(axis cs:0.00780293298885226,9905)
--(axis cs:0.00751393660902977,9905)
--(axis cs:0.00751393660902977,10114)
--(axis cs:0.00722493883222342,10114)
--(axis cs:0.00722493883222342,9895)
--(axis cs:0.00693594198673964,9895)
--(axis cs:0.00693594198673964,10042)
--(axis cs:0.00664694420993328,10042)
--(axis cs:0.00664694420993328,9974)
--(axis cs:0.00635794643312693,9974)
--(axis cs:0.00635794643312693,10082)
--(axis cs:0.00606894958764315,10082)
--(axis cs:0.00606894958764315,10206)
--(axis cs:0.00577995181083679,10206)
--(axis cs:0.00577995181083679,10220)
--(axis cs:0.00549095496535301,10220)
--(axis cs:0.00549095496535301,10082)
--(axis cs:0.00520195718854666,10082)
--(axis cs:0.00520195718854666,10339)
--(axis cs:0.0049129594117403,10339)
--(axis cs:0.0049129594117403,10236)
--(axis cs:0.00462396256625652,10236)
--(axis cs:0.00462396256625652,10280)
--(axis cs:0.00433496478945017,10280)
--(axis cs:0.00433496478945017,10239)
--(axis cs:0.00404596794396639,10239)
--(axis cs:0.00404596794396639,10472)
--(axis cs:0.00375696970149875,10472)
--(axis cs:0.00375696970149875,10405)
--(axis cs:0.00346797262318432,10405)
--(axis cs:0.00346797262318432,10439)
--(axis cs:0.00317897507920861,10439)
--(axis cs:0.00317897507920861,10418)
--(axis cs:0.00288997776806355,10418)
--(axis cs:0.00288997776806355,10148)
--(axis cs:0.00260098045691848,10148)
--(axis cs:0.00260098045691848,10015)
--(axis cs:0.00231198268011212,10015)
--(axis cs:0.00231198268011212,10193)
--(axis cs:0.0020229856017977,10193)
--(axis cs:0.0020229856017977,10183)
--(axis cs:0.00173398829065263,10183)
--(axis cs:0.00173398829065263,9971)
--(axis cs:0.00144499074667692,9971)
--(axis cs:0.00144499074667692,9810)
--(axis cs:0.00115599343553185,9810)
--(axis cs:0.00115599343553185,10160)
--(axis cs:0.000866996007971466,10160)
--(axis cs:0.000866996007971466,9972)
--(axis cs:0.000577998522203416,9972)
--(axis cs:0.000577998522203416,9836)
--(axis cs:0.000289001094643027,9836)
--(axis cs:0.000289001094643027,9912)
--(axis cs:3.72529029846191e-09,9912)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:3.72529029846191e-09,15346)
--(axis cs:3.72529029846191e-09,0)
--(axis cs:0.000289001094643027,0)
--(axis cs:0.000289001094643027,0)
--(axis cs:0.000577998522203416,0)
--(axis cs:0.000577998522203416,0)
--(axis cs:0.000866996007971466,0)
--(axis cs:0.000866996007971466,0)
--(axis cs:0.00115599343553185,0)
--(axis cs:0.00115599343553185,0)
--(axis cs:0.00144499074667692,0)
--(axis cs:0.00144499074667692,0)
--(axis cs:0.00173398829065263,0)
--(axis cs:0.00173398829065263,0)
--(axis cs:0.0020229856017977,0)
--(axis cs:0.0020229856017977,0)
--(axis cs:0.00231198268011212,0)
--(axis cs:0.00231198268011212,0)
--(axis cs:0.00260098045691848,0)
--(axis cs:0.00260098045691848,0)
--(axis cs:0.00288997776806355,0)
--(axis cs:0.00288997776806355,0)
--(axis cs:0.00317897507920861,0)
--(axis cs:0.00317897507920861,0)
--(axis cs:0.00346797262318432,0)
--(axis cs:0.00346797262318432,0)
--(axis cs:0.00375696970149875,0)
--(axis cs:0.00375696970149875,0)
--(axis cs:0.00404596794396639,0)
--(axis cs:0.00404596794396639,0)
--(axis cs:0.00433496478945017,0)
--(axis cs:0.00433496478945017,0)
--(axis cs:0.00462396256625652,0)
--(axis cs:0.00462396256625652,0)
--(axis cs:0.0049129594117403,0)
--(axis cs:0.0049129594117403,0)
--(axis cs:0.00520195718854666,0)
--(axis cs:0.00520195718854666,0)
--(axis cs:0.00549095496535301,0)
--(axis cs:0.00549095496535301,0)
--(axis cs:0.00577995181083679,0)
--(axis cs:0.00577995181083679,0)
--(axis cs:0.00606894958764315,0)
--(axis cs:0.00606894958764315,0)
--(axis cs:0.00635794643312693,0)
--(axis cs:0.00635794643312693,0)
--(axis cs:0.00664694420993328,0)
--(axis cs:0.00664694420993328,0)
--(axis cs:0.00693594198673964,0)
--(axis cs:0.00693594198673964,0)
--(axis cs:0.00722493883222342,0)
--(axis cs:0.00722493883222342,0)
--(axis cs:0.00751393660902977,0)
--(axis cs:0.00751393660902977,0)
--(axis cs:0.00780293298885226,0)
--(axis cs:0.00780293298885226,0)
--(axis cs:0.0080919312313199,0)
--(axis cs:0.0080919312313199,0)
--(axis cs:0.00838092900812626,0)
--(axis cs:0.00838092900812626,0)
--(axis cs:0.00866992585361004,0)
--(axis cs:0.00866992585361004,0)
--(axis cs:0.00895892363041639,0)
--(axis cs:0.00895892363041639,0)
--(axis cs:0.00924792140722275,0)
--(axis cs:0.00924792140722275,0)
--(axis cs:0.00953691825270653,0)
--(axis cs:0.00953691825270653,0)
--(axis cs:0.00982591509819031,0)
--(axis cs:0.00982591509819031,0)
--(axis cs:0.0101149138063192,0)
--(axis cs:0.0101149138063192,0)
--(axis cs:0.010403910651803,0)
--(axis cs:0.010403910651803,0)
--(axis cs:0.0106929074972868,0)
--(axis cs:0.0106929074972868,0)
--(axis cs:0.0109819052740932,0)
--(axis cs:0.0109819052740932,0)
--(axis cs:0.0112709030508995,0)
--(axis cs:0.0112709030508995,0)
--(axis cs:0.0115598998963833,0)
--(axis cs:0.0115598998963833,0)
--(axis cs:0.0118488976731896,0)
--(axis cs:0.0118488976731896,0)
--(axis cs:0.012137895449996,0)
--(axis cs:0.012137895449996,0)
--(axis cs:0.0124268922954798,0)
--(axis cs:0.0124268922954798,0)
--(axis cs:0.0127158891409636,0)
--(axis cs:0.0127158891409636,0)
--(axis cs:0.0130048878490925,0)
--(axis cs:0.0130048878490925,0)
--(axis cs:0.0132938846945763,0)
--(axis cs:0.0132938846945763,0)
--(axis cs:0.01358288154006,0)
--(axis cs:0.01358288154006,0)
--(axis cs:0.0138718793168664,0)
--(axis cs:0.0138718793168664,0)
--(axis cs:0.0141608770936728,0)
--(axis cs:0.0141608770936728,0)
--(axis cs:0.0144498739391565,0)
--(axis cs:0.0144498739391565,0)
--(axis cs:0.0147388717159629,0)
--(axis cs:0.0147388717159629,0)
--(axis cs:0.0150278694927692,0)
--(axis cs:0.0150278694927692,0)
--(axis cs:0.015316866338253,0)
--(axis cs:0.015316866338253,0)
--(axis cs:0.0156058641150594,0)
--(axis cs:0.0156058641150594,0)
--(axis cs:0.0158948618918657,0)
--(axis cs:0.0158948618918657,0)
--(axis cs:0.0161838587373495,0)
--(axis cs:0.0161838587373495,0)
--(axis cs:0.0164728555828333,0)
--(axis cs:0.0164728555828333,0)
--(axis cs:0.0167618505656719,0)
--(axis cs:0.0167618505656719,0)
--(axis cs:0.017050851136446,0)
--(axis cs:0.017050851136446,0)
--(axis cs:0.0173398479819298,0)
--(axis cs:0.0173398479819298,0)
--(axis cs:0.0176288448274136,0)
--(axis cs:0.0176288448274136,0)
--(axis cs:0.0179178435355425,0)
--(axis cs:0.0179178435355425,0)
--(axis cs:0.0182068403810263,0)
--(axis cs:0.0182068403810263,0)
--(axis cs:0.0184958353638649,0)
--(axis cs:0.0184958353638649,0)
--(axis cs:0.018784835934639,0)
--(axis cs:0.018784835934639,0)
--(axis cs:0.0190738327801228,0)
--(axis cs:0.0190738327801228,0)
--(axis cs:0.0193628296256065,0)
--(axis cs:0.0193628296256065,0)
--(axis cs:0.0196518264710903,0)
--(axis cs:0.0196518264710903,0)
--(axis cs:0.0199408251792192,0)
--(axis cs:0.0199408251792192,0)
--(axis cs:0.020229822024703,0)
--(axis cs:0.020229822024703,0)
--(axis cs:0.0205188170075417,0)
--(axis cs:0.0205188170075417,0)
--(axis cs:0.0208078175783157,0)
--(axis cs:0.0208078175783157,0)
--(axis cs:0.0210968144237995,0)
--(axis cs:0.0210968144237995,0)
--(axis cs:0.0213858112692833,0)
--(axis cs:0.0213858112692833,0)
--(axis cs:0.0216748099774122,0)
--(axis cs:0.0216748099774122,0)
--(axis cs:0.021963806822896,0)
--(axis cs:0.021963806822896,0)
--(axis cs:0.0222528036683798,0)
--(axis cs:0.0222528036683798,0)
--(axis cs:0.0225417986512184,0)
--(axis cs:0.0225417986512184,0)
--(axis cs:0.0228307992219925,0)
--(axis cs:0.0228307992219925,0)
--(axis cs:0.0231197960674763,0)
--(axis cs:0.0231197960674763,0)
--(axis cs:0.0234087929129601,0)
--(axis cs:0.0234087929129601,0)
--(axis cs:0.023697791621089,0)
--(axis cs:0.023697791621089,0)
--(axis cs:0.0239867884665728,0)
--(axis cs:0.0239867884665728,0)
--(axis cs:0.0242757834494114,0)
--(axis cs:0.0242757834494114,0)
--(axis cs:0.0245647840201855,0)
--(axis cs:0.0245647840201855,0)
--(axis cs:0.0248537808656693,0)
--(axis cs:0.0248537808656693,0)
--(axis cs:0.025142777711153,0)
--(axis cs:0.025142777711153,0)
--(axis cs:0.0254317745566368,0)
--(axis cs:0.0254317745566368,0)
--(axis cs:0.0257207732647657,0)
--(axis cs:0.0257207732647657,0)
--(axis cs:0.0260097701102495,0)
--(axis cs:0.0260097701102495,0)
--(axis cs:0.0262987650930882,0)
--(axis cs:0.0262987650930882,0)
--(axis cs:0.0265877656638622,0)
--(axis cs:0.0265877656638622,0)
--(axis cs:0.026876762509346,0)
--(axis cs:0.026876762509346,0)
--(axis cs:0.0271657593548298,0)
--(axis cs:0.0271657593548298,0)
--(axis cs:0.0274547580629587,0)
--(axis cs:0.0274547580629587,0)
--(axis cs:0.0277437549084425,0)
--(axis cs:0.0277437549084425,0)
--(axis cs:0.0280327517539263,0)
--(axis cs:0.0280327517539263,0)
--(axis cs:0.0283217467367649,0)
--(axis cs:0.0283217467367649,0)
--(axis cs:0.028610747307539,0)
--(axis cs:0.028610747307539,0)
--(axis cs:0.0288997441530228,0)
--(axis cs:0.0288997441530228,0)
--(axis cs:0.0291887409985065,0)
--(axis cs:0.0291887409985065,0)
--(axis cs:0.0294777397066355,0)
--(axis cs:0.0294777397066355,0)
--(axis cs:0.0297667365521193,0)
--(axis cs:0.0297667365521193,0)
--(axis cs:0.0300557315349579,0)
--(axis cs:0.0300557315349579,0)
--(axis cs:0.030344732105732,0)
--(axis cs:0.030344732105732,0)
--(axis cs:0.0306337289512157,0)
--(axis cs:0.0306337289512157,0)
--(axis cs:0.0309227257966995,0)
--(axis cs:0.0309227257966995,0)
--(axis cs:0.0312117245048285,0)
--(axis cs:0.0312117245048285,0)
--(axis cs:0.0315007194876671,0)
--(axis cs:0.0315007194876671,0)
--(axis cs:0.0317897200584412,0)
--(axis cs:0.0317897200584412,0)
--(axis cs:0.0320787206292152,0)
--(axis cs:0.0320787206292152,0)
--(axis cs:0.0323677137494087,0)
--(axis cs:0.0323677137494087,0)
--(axis cs:0.0326567143201828,0)
--(axis cs:0.0326567143201828,0)
--(axis cs:0.0329457074403763,0)
--(axis cs:0.0329457074403763,0)
--(axis cs:0.0332347080111504,0)
--(axis cs:0.0332347080111504,0)
--(axis cs:0.0335237011313438,0)
--(axis cs:0.0335237011313438,0)
--(axis cs:0.0338127017021179,0)
--(axis cs:0.0338127017021179,0)
--(axis cs:0.034101702272892,0)
--(axis cs:0.034101702272892,0)
--(axis cs:0.0343906953930855,0)
--(axis cs:0.0343906953930855,0)
--(axis cs:0.0346796959638596,0)
--(axis cs:0.0346796959638596,0)
--(axis cs:0.034968689084053,0)
--(axis cs:0.034968689084053,0)
--(axis cs:0.0352576896548271,0)
--(axis cs:0.0352576896548271,0)
--(axis cs:0.0355466827750206,0)
--(axis cs:0.0355466827750206,0)
--(axis cs:0.0358356833457947,0)
--(axis cs:0.0358356833457947,0)
--(axis cs:0.0361246839165688,0)
--(axis cs:0.0361246839165688,0)
--(axis cs:0.0364136770367622,0)
--(axis cs:0.0364136770367622,0)
--(axis cs:0.0367026776075363,0)
--(axis cs:0.0367026776075363,0)
--(axis cs:0.0369916707277298,0)
--(axis cs:0.0369916707277298,0)
--(axis cs:0.0372806675732136,0)
--(axis cs:0.0372806675732136,0)
--(axis cs:0.037569671869278,0)
--(axis cs:0.037569671869278,0)
--(axis cs:0.0378586649894714,0)
--(axis cs:0.0378586649894714,0)
--(axis cs:0.0381476655602455,0)
--(axis cs:0.0381476655602455,0)
--(axis cs:0.038436658680439,0)
--(axis cs:0.038436658680439,0)
--(axis cs:0.0387256592512131,0)
--(axis cs:0.0387256592512131,0)
--(axis cs:0.0390146523714066,0)
--(axis cs:0.0390146523714066,0)
--(axis cs:0.0393036492168903,0)
--(axis cs:0.0393036492168903,0)
--(axis cs:0.0395926535129547,0)
--(axis cs:0.0395926535129547,0)
--(axis cs:0.0398816466331482,0)
--(axis cs:0.0398816466331482,0)
--(axis cs:0.0401706472039223,0)
--(axis cs:0.0401706472039223,0)
--(axis cs:0.0404596403241158,0)
--(axis cs:0.0404596403241158,0)
--(axis cs:0.0407486408948898,0)
--(axis cs:0.0407486408948898,0)
--(axis cs:0.0410376340150833,0)
--(axis cs:0.0410376340150833,0)
--(axis cs:0.0413266308605671,0)
--(axis cs:0.0413266308605671,0)
--(axis cs:0.0416156351566315,0)
--(axis cs:0.0416156351566315,0)
--(axis cs:0.041904628276825,0)
--(axis cs:0.041904628276825,0)
--(axis cs:0.042193628847599,0)
--(axis cs:0.042193628847599,0)
--(axis cs:0.0424826219677925,0)
--(axis cs:0.0424826219677925,0)
--(axis cs:0.0427716225385666,0)
--(axis cs:0.0427716225385666,0)
--(axis cs:0.0430606156587601,0)
--(axis cs:0.0430606156587601,0)
--(axis cs:0.0433496162295341,0)
--(axis cs:0.0433496162295341,0)
--(axis cs:0.0436386168003082,0)
--(axis cs:0.0436386168003082,0)
--(axis cs:0.0439276099205017,0)
--(axis cs:0.0439276099205017,0)
--(axis cs:0.0442166104912758,0)
--(axis cs:0.0442166104912758,0)
--(axis cs:0.0445056036114693,0)
--(axis cs:0.0445056036114693,0)
--(axis cs:0.0447946041822433,0)
--(axis cs:0.0447946041822433,0)
--(axis cs:0.0450835973024368,0)
--(axis cs:0.0450835973024368,0)
--(axis cs:0.0453725978732109,0)
--(axis cs:0.0453725978732109,0)
--(axis cs:0.045661598443985,0)
--(axis cs:0.045661598443985,0)
--(axis cs:0.0459505915641785,0)
--(axis cs:0.0459505915641785,0)
--(axis cs:0.0462395921349525,0)
--(axis cs:0.0462395921349525,0)
--(axis cs:0.046528585255146,0)
--(axis cs:0.046528585255146,0)
--(axis cs:0.0468175858259201,0)
--(axis cs:0.0468175858259201,0)
--(axis cs:0.0471065789461136,0)
--(axis cs:0.0471065789461136,0)
--(axis cs:0.0473955795168877,0)
--(axis cs:0.0473955795168877,0)
--(axis cs:0.0476845800876617,0)
--(axis cs:0.0476845800876617,0)
--(axis cs:0.0479735732078552,0)
--(axis cs:0.0479735732078552,0)
--(axis cs:0.0482625737786293,0)
--(axis cs:0.0482625737786293,0)
--(axis cs:0.0485515668988228,0)
--(axis cs:0.0485515668988228,0)
--(axis cs:0.0488405637443066,0)
--(axis cs:0.0488405637443066,0)
--(axis cs:0.0491295680403709,0)
--(axis cs:0.0491295680403709,0)
--(axis cs:0.0494185611605644,0)
--(axis cs:0.0494185611605644,0)
--(axis cs:0.0497075617313385,0)
--(axis cs:0.0497075617313385,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0499965585768223,0)
--(axis cs:0.0499965585768223,3086)
--(axis cs:0.0499965585768223,3086)
--(axis cs:0.0499965585768223,3086)
--(axis cs:0.0497075617313385,3086)
--(axis cs:0.0497075617313385,2986)
--(axis cs:0.0494185611605644,2986)
--(axis cs:0.0494185611605644,2950)
--(axis cs:0.0491295680403709,2950)
--(axis cs:0.0491295680403709,2972)
--(axis cs:0.0488405637443066,2972)
--(axis cs:0.0488405637443066,3019)
--(axis cs:0.0485515668988228,3019)
--(axis cs:0.0485515668988228,2944)
--(axis cs:0.0482625737786293,2944)
--(axis cs:0.0482625737786293,2940)
--(axis cs:0.0479735732078552,2940)
--(axis cs:0.0479735732078552,3044)
--(axis cs:0.0476845800876617,3044)
--(axis cs:0.0476845800876617,3006)
--(axis cs:0.0473955795168877,3006)
--(axis cs:0.0473955795168877,2990)
--(axis cs:0.0471065789461136,2990)
--(axis cs:0.0471065789461136,3033)
--(axis cs:0.0468175858259201,3033)
--(axis cs:0.0468175858259201,2933)
--(axis cs:0.046528585255146,2933)
--(axis cs:0.046528585255146,3080)
--(axis cs:0.0462395921349525,3080)
--(axis cs:0.0462395921349525,3000)
--(axis cs:0.0459505915641785,3000)
--(axis cs:0.0459505915641785,3088)
--(axis cs:0.045661598443985,3088)
--(axis cs:0.045661598443985,3126)
--(axis cs:0.0453725978732109,3126)
--(axis cs:0.0453725978732109,2874)
--(axis cs:0.0450835973024368,2874)
--(axis cs:0.0450835973024368,2910)
--(axis cs:0.0447946041822433,2910)
--(axis cs:0.0447946041822433,3044)
--(axis cs:0.0445056036114693,3044)
--(axis cs:0.0445056036114693,3020)
--(axis cs:0.0442166104912758,3020)
--(axis cs:0.0442166104912758,2974)
--(axis cs:0.0439276099205017,2974)
--(axis cs:0.0439276099205017,2981)
--(axis cs:0.0436386168003082,2981)
--(axis cs:0.0436386168003082,3059)
--(axis cs:0.0433496162295341,3059)
--(axis cs:0.0433496162295341,2936)
--(axis cs:0.0430606156587601,2936)
--(axis cs:0.0430606156587601,2885)
--(axis cs:0.0427716225385666,2885)
--(axis cs:0.0427716225385666,2916)
--(axis cs:0.0424826219677925,2916)
--(axis cs:0.0424826219677925,2908)
--(axis cs:0.042193628847599,2908)
--(axis cs:0.042193628847599,2777)
--(axis cs:0.041904628276825,2777)
--(axis cs:0.041904628276825,2950)
--(axis cs:0.0416156351566315,2950)
--(axis cs:0.0416156351566315,2891)
--(axis cs:0.0413266308605671,2891)
--(axis cs:0.0413266308605671,2802)
--(axis cs:0.0410376340150833,2802)
--(axis cs:0.0410376340150833,2792)
--(axis cs:0.0407486408948898,2792)
--(axis cs:0.0407486408948898,2828)
--(axis cs:0.0404596403241158,2828)
--(axis cs:0.0404596403241158,2821)
--(axis cs:0.0401706472039223,2821)
--(axis cs:0.0401706472039223,2809)
--(axis cs:0.0398816466331482,2809)
--(axis cs:0.0398816466331482,2737)
--(axis cs:0.0395926535129547,2737)
--(axis cs:0.0395926535129547,2839)
--(axis cs:0.0393036492168903,2839)
--(axis cs:0.0393036492168903,2783)
--(axis cs:0.0390146523714066,2783)
--(axis cs:0.0390146523714066,2693)
--(axis cs:0.0387256592512131,2693)
--(axis cs:0.0387256592512131,2581)
--(axis cs:0.038436658680439,2581)
--(axis cs:0.038436658680439,2672)
--(axis cs:0.0381476655602455,2672)
--(axis cs:0.0381476655602455,2683)
--(axis cs:0.0378586649894714,2683)
--(axis cs:0.0378586649894714,2723)
--(axis cs:0.037569671869278,2723)
--(axis cs:0.037569671869278,2680)
--(axis cs:0.0372806675732136,2680)
--(axis cs:0.0372806675732136,2659)
--(axis cs:0.0369916707277298,2659)
--(axis cs:0.0369916707277298,2559)
--(axis cs:0.0367026776075363,2559)
--(axis cs:0.0367026776075363,2524)
--(axis cs:0.0364136770367622,2524)
--(axis cs:0.0364136770367622,2577)
--(axis cs:0.0361246839165688,2577)
--(axis cs:0.0361246839165688,2606)
--(axis cs:0.0358356833457947,2606)
--(axis cs:0.0358356833457947,2627)
--(axis cs:0.0355466827750206,2627)
--(axis cs:0.0355466827750206,2544)
--(axis cs:0.0352576896548271,2544)
--(axis cs:0.0352576896548271,2536)
--(axis cs:0.034968689084053,2536)
--(axis cs:0.034968689084053,2556)
--(axis cs:0.0346796959638596,2556)
--(axis cs:0.0346796959638596,2576)
--(axis cs:0.0343906953930855,2576)
--(axis cs:0.0343906953930855,2521)
--(axis cs:0.034101702272892,2521)
--(axis cs:0.034101702272892,2583)
--(axis cs:0.0338127017021179,2583)
--(axis cs:0.0338127017021179,2608)
--(axis cs:0.0335237011313438,2608)
--(axis cs:0.0335237011313438,2559)
--(axis cs:0.0332347080111504,2559)
--(axis cs:0.0332347080111504,2489)
--(axis cs:0.0329457074403763,2489)
--(axis cs:0.0329457074403763,2564)
--(axis cs:0.0326567143201828,2564)
--(axis cs:0.0326567143201828,2535)
--(axis cs:0.0323677137494087,2535)
--(axis cs:0.0323677137494087,2559)
--(axis cs:0.0320787206292152,2559)
--(axis cs:0.0320787206292152,2495)
--(axis cs:0.0317897200584412,2495)
--(axis cs:0.0317897200584412,2479)
--(axis cs:0.0315007194876671,2479)
--(axis cs:0.0315007194876671,2563)
--(axis cs:0.0312117245048285,2563)
--(axis cs:0.0312117245048285,2559)
--(axis cs:0.0309227257966995,2559)
--(axis cs:0.0309227257966995,2585)
--(axis cs:0.0306337289512157,2585)
--(axis cs:0.0306337289512157,2463)
--(axis cs:0.030344732105732,2463)
--(axis cs:0.030344732105732,2460)
--(axis cs:0.0300557315349579,2460)
--(axis cs:0.0300557315349579,2478)
--(axis cs:0.0297667365521193,2478)
--(axis cs:0.0297667365521193,2429)
--(axis cs:0.0294777397066355,2429)
--(axis cs:0.0294777397066355,2494)
--(axis cs:0.0291887409985065,2494)
--(axis cs:0.0291887409985065,2474)
--(axis cs:0.0288997441530228,2474)
--(axis cs:0.0288997441530228,2513)
--(axis cs:0.028610747307539,2513)
--(axis cs:0.028610747307539,2610)
--(axis cs:0.0283217467367649,2610)
--(axis cs:0.0283217467367649,2605)
--(axis cs:0.0280327517539263,2605)
--(axis cs:0.0280327517539263,2652)
--(axis cs:0.0277437549084425,2652)
--(axis cs:0.0277437549084425,2577)
--(axis cs:0.0274547580629587,2577)
--(axis cs:0.0274547580629587,2777)
--(axis cs:0.0271657593548298,2777)
--(axis cs:0.0271657593548298,2900)
--(axis cs:0.026876762509346,2900)
--(axis cs:0.026876762509346,2893)
--(axis cs:0.0265877656638622,2893)
--(axis cs:0.0265877656638622,3142)
--(axis cs:0.0262987650930882,3142)
--(axis cs:0.0262987650930882,2989)
--(axis cs:0.0260097701102495,2989)
--(axis cs:0.0260097701102495,2958)
--(axis cs:0.0257207732647657,2958)
--(axis cs:0.0257207732647657,3016)
--(axis cs:0.0254317745566368,3016)
--(axis cs:0.0254317745566368,3052)
--(axis cs:0.025142777711153,3052)
--(axis cs:0.025142777711153,3083)
--(axis cs:0.0248537808656693,3083)
--(axis cs:0.0248537808656693,3154)
--(axis cs:0.0245647840201855,3154)
--(axis cs:0.0245647840201855,3223)
--(axis cs:0.0242757834494114,3223)
--(axis cs:0.0242757834494114,3104)
--(axis cs:0.0239867884665728,3104)
--(axis cs:0.0239867884665728,3005)
--(axis cs:0.023697791621089,3005)
--(axis cs:0.023697791621089,3032)
--(axis cs:0.0234087929129601,3032)
--(axis cs:0.0234087929129601,2953)
--(axis cs:0.0231197960674763,2953)
--(axis cs:0.0231197960674763,3010)
--(axis cs:0.0228307992219925,3010)
--(axis cs:0.0228307992219925,2997)
--(axis cs:0.0225417986512184,2997)
--(axis cs:0.0225417986512184,3092)
--(axis cs:0.0222528036683798,3092)
--(axis cs:0.0222528036683798,3125)
--(axis cs:0.021963806822896,3125)
--(axis cs:0.021963806822896,3112)
--(axis cs:0.0216748099774122,3112)
--(axis cs:0.0216748099774122,3309)
--(axis cs:0.0213858112692833,3309)
--(axis cs:0.0213858112692833,3436)
--(axis cs:0.0210968144237995,3436)
--(axis cs:0.0210968144237995,3739)
--(axis cs:0.0208078175783157,3739)
--(axis cs:0.0208078175783157,3918)
--(axis cs:0.0205188170075417,3918)
--(axis cs:0.0205188170075417,4303)
--(axis cs:0.020229822024703,4303)
--(axis cs:0.020229822024703,4321)
--(axis cs:0.0199408251792192,4321)
--(axis cs:0.0199408251792192,4614)
--(axis cs:0.0196518264710903,4614)
--(axis cs:0.0196518264710903,4745)
--(axis cs:0.0193628296256065,4745)
--(axis cs:0.0193628296256065,4686)
--(axis cs:0.0190738327801228,4686)
--(axis cs:0.0190738327801228,4825)
--(axis cs:0.018784835934639,4825)
--(axis cs:0.018784835934639,5049)
--(axis cs:0.0184958353638649,5049)
--(axis cs:0.0184958353638649,4831)
--(axis cs:0.0182068403810263,4831)
--(axis cs:0.0182068403810263,4925)
--(axis cs:0.0179178435355425,4925)
--(axis cs:0.0179178435355425,5007)
--(axis cs:0.0176288448274136,5007)
--(axis cs:0.0176288448274136,5003)
--(axis cs:0.0173398479819298,5003)
--(axis cs:0.0173398479819298,5178)
--(axis cs:0.017050851136446,5178)
--(axis cs:0.017050851136446,5235)
--(axis cs:0.0167618505656719,5235)
--(axis cs:0.0167618505656719,5221)
--(axis cs:0.0164728555828333,5221)
--(axis cs:0.0164728555828333,5256)
--(axis cs:0.0161838587373495,5256)
--(axis cs:0.0161838587373495,5352)
--(axis cs:0.0158948618918657,5352)
--(axis cs:0.0158948618918657,5572)
--(axis cs:0.0156058641150594,5572)
--(axis cs:0.0156058641150594,5567)
--(axis cs:0.015316866338253,5567)
--(axis cs:0.015316866338253,5736)
--(axis cs:0.0150278694927692,5736)
--(axis cs:0.0150278694927692,5835)
--(axis cs:0.0147388717159629,5835)
--(axis cs:0.0147388717159629,6181)
--(axis cs:0.0144498739391565,6181)
--(axis cs:0.0144498739391565,6384)
--(axis cs:0.0141608770936728,6384)
--(axis cs:0.0141608770936728,6536)
--(axis cs:0.0138718793168664,6536)
--(axis cs:0.0138718793168664,6849)
--(axis cs:0.01358288154006,6849)
--(axis cs:0.01358288154006,7276)
--(axis cs:0.0132938846945763,7276)
--(axis cs:0.0132938846945763,7281)
--(axis cs:0.0130048878490925,7281)
--(axis cs:0.0130048878490925,7802)
--(axis cs:0.0127158891409636,7802)
--(axis cs:0.0127158891409636,7814)
--(axis cs:0.0124268922954798,7814)
--(axis cs:0.0124268922954798,7963)
--(axis cs:0.012137895449996,7963)
--(axis cs:0.012137895449996,8435)
--(axis cs:0.0118488976731896,8435)
--(axis cs:0.0118488976731896,8351)
--(axis cs:0.0115598998963833,8351)
--(axis cs:0.0115598998963833,8417)
--(axis cs:0.0112709030508995,8417)
--(axis cs:0.0112709030508995,8735)
--(axis cs:0.0109819052740932,8735)
--(axis cs:0.0109819052740932,8753)
--(axis cs:0.0106929074972868,8753)
--(axis cs:0.0106929074972868,8656)
--(axis cs:0.010403910651803,8656)
--(axis cs:0.010403910651803,8620)
--(axis cs:0.0101149138063192,8620)
--(axis cs:0.0101149138063192,8818)
--(axis cs:0.00982591509819031,8818)
--(axis cs:0.00982591509819031,8971)
--(axis cs:0.00953691825270653,8971)
--(axis cs:0.00953691825270653,9060)
--(axis cs:0.00924792140722275,9060)
--(axis cs:0.00924792140722275,8892)
--(axis cs:0.00895892363041639,8892)
--(axis cs:0.00895892363041639,9046)
--(axis cs:0.00866992585361004,9046)
--(axis cs:0.00866992585361004,9198)
--(axis cs:0.00838092900812626,9198)
--(axis cs:0.00838092900812626,9137)
--(axis cs:0.0080919312313199,9137)
--(axis cs:0.0080919312313199,9267)
--(axis cs:0.00780293298885226,9267)
--(axis cs:0.00780293298885226,9343)
--(axis cs:0.00751393660902977,9343)
--(axis cs:0.00751393660902977,9435)
--(axis cs:0.00722493883222342,9435)
--(axis cs:0.00722493883222342,9468)
--(axis cs:0.00693594198673964,9468)
--(axis cs:0.00693594198673964,9849)
--(axis cs:0.00664694420993328,9849)
--(axis cs:0.00664694420993328,10107)
--(axis cs:0.00635794643312693,10107)
--(axis cs:0.00635794643312693,10333)
--(axis cs:0.00606894958764315,10333)
--(axis cs:0.00606894958764315,10624)
--(axis cs:0.00577995181083679,10624)
--(axis cs:0.00577995181083679,10664)
--(axis cs:0.00549095496535301,10664)
--(axis cs:0.00549095496535301,10940)
--(axis cs:0.00520195718854666,10940)
--(axis cs:0.00520195718854666,10708)
--(axis cs:0.0049129594117403,10708)
--(axis cs:0.0049129594117403,10836)
--(axis cs:0.00462396256625652,10836)
--(axis cs:0.00462396256625652,10882)
--(axis cs:0.00433496478945017,10882)
--(axis cs:0.00433496478945017,11031)
--(axis cs:0.00404596794396639,11031)
--(axis cs:0.00404596794396639,10964)
--(axis cs:0.00375696970149875,10964)
--(axis cs:0.00375696970149875,10989)
--(axis cs:0.00346797262318432,10989)
--(axis cs:0.00346797262318432,11074)
--(axis cs:0.00317897507920861,11074)
--(axis cs:0.00317897507920861,11319)
--(axis cs:0.00288997776806355,11319)
--(axis cs:0.00288997776806355,11642)
--(axis cs:0.00260098045691848,11642)
--(axis cs:0.00260098045691848,11825)
--(axis cs:0.00231198268011212,11825)
--(axis cs:0.00231198268011212,12332)
--(axis cs:0.0020229856017977,12332)
--(axis cs:0.0020229856017977,12499)
--(axis cs:0.00173398829065263,12499)
--(axis cs:0.00173398829065263,13193)
--(axis cs:0.00144499074667692,13193)
--(axis cs:0.00144499074667692,13842)
--(axis cs:0.00115599343553185,13842)
--(axis cs:0.00115599343553185,14094)
--(axis cs:0.000866996007971466,14094)
--(axis cs:0.000866996007971466,14469)
--(axis cs:0.000577998522203416,14469)
--(axis cs:0.000577998522203416,14929)
--(axis cs:0.000289001094643027,14929)
--(axis cs:0.000289001094643027,15346)
--(axis cs:3.72529029846191e-09,15346)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.0228836890310049 0
0.0228836890310049 16113.3
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.0194330848753452 0
0.0194330848753452 16113.3
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Voltage MAE in pu.},
xmin=-0.049999975413084, xmax=1.04999981150031,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=130126.5,
ytick style={color=black},
ytick={0,50000,100000,150000},
yticklabels={0,50 k,100 k,150 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:1.49011611938477e-08,6014)
--(axis cs:1.49011611938477e-08,0)
--(axis cs:0.00213676644489169,0)
--(axis cs:0.00213676644489169,0)
--(axis cs:0.00427351798862219,0)
--(axis cs:0.00427351798862219,0)
--(axis cs:0.0064102690666914,0)
--(axis cs:0.0064102690666914,0)
--(axis cs:0.00854702107608318,0)
--(axis cs:0.00854702107608318,0)
--(axis cs:0.010683773085475,0)
--(axis cs:0.010683773085475,0)
--(axis cs:0.0128205241635442,0)
--(axis cs:0.0128205241635442,0)
--(axis cs:0.0149572752416134,0)
--(axis cs:0.0149572752416134,0)
--(axis cs:0.0170940272510052,0)
--(axis cs:0.0170940272510052,0)
--(axis cs:0.019230779260397,0)
--(axis cs:0.019230779260397,0)
--(axis cs:0.0213675312697887,0)
--(axis cs:0.0213675312697887,0)
--(axis cs:0.0235042832791805,0)
--(axis cs:0.0235042832791805,0)
--(axis cs:0.0256410334259272,0)
--(axis cs:0.0256410334259272,0)
--(axis cs:0.0277777854353189,0)
--(axis cs:0.0277777854353189,0)
--(axis cs:0.0299145355820656,0)
--(axis cs:0.0299145355820656,0)
--(axis cs:0.0320512875914574,0)
--(axis cs:0.0320512875914574,0)
--(axis cs:0.0341880396008492,0)
--(axis cs:0.0341880396008492,0)
--(axis cs:0.0363247916102409,0)
--(axis cs:0.0363247916102409,0)
--(axis cs:0.0384615436196327,0)
--(axis cs:0.0384615436196327,0)
--(axis cs:0.0405982956290245,0)
--(axis cs:0.0405982956290245,0)
--(axis cs:0.0427350476384163,0)
--(axis cs:0.0427350476384163,0)
--(axis cs:0.0448717996478081,0)
--(axis cs:0.0448717996478081,0)
--(axis cs:0.0470085516571999,0)
--(axis cs:0.0470085516571999,0)
--(axis cs:0.0491452999413013,0)
--(axis cs:0.0491452999413013,0)
--(axis cs:0.0512820519506931,0)
--(axis cs:0.0512820519506931,0)
--(axis cs:0.0534188039600849,0)
--(axis cs:0.0534188039600849,0)
--(axis cs:0.0555555559694767,0)
--(axis cs:0.0555555559694767,0)
--(axis cs:0.0576923079788685,0)
--(axis cs:0.0576923079788685,0)
--(axis cs:0.0598290599882603,0)
--(axis cs:0.0598290599882603,0)
--(axis cs:0.0619658082723618,0)
--(axis cs:0.0619658082723618,0)
--(axis cs:0.0641025602817535,0)
--(axis cs:0.0641025602817535,0)
--(axis cs:0.0662393122911453,0)
--(axis cs:0.0662393122911453,0)
--(axis cs:0.0683760643005371,0)
--(axis cs:0.0683760643005371,0)
--(axis cs:0.0705128163099289,0)
--(axis cs:0.0705128163099289,0)
--(axis cs:0.0726495683193207,0)
--(axis cs:0.0726495683193207,0)
--(axis cs:0.0747863203287125,0)
--(axis cs:0.0747863203287125,0)
--(axis cs:0.0769230723381042,0)
--(axis cs:0.0769230723381042,0)
--(axis cs:0.079059824347496,0)
--(axis cs:0.079059824347496,0)
--(axis cs:0.0811965763568878,0)
--(axis cs:0.0811965763568878,0)
--(axis cs:0.0833333283662796,0)
--(axis cs:0.0833333283662796,0)
--(axis cs:0.0854700803756714,0)
--(axis cs:0.0854700803756714,0)
--(axis cs:0.0876068323850632,0)
--(axis cs:0.0876068323850632,0)
--(axis cs:0.089743584394455,0)
--(axis cs:0.089743584394455,0)
--(axis cs:0.0918803364038467,0)
--(axis cs:0.0918803364038467,0)
--(axis cs:0.0940170884132385,0)
--(axis cs:0.0940170884132385,0)
--(axis cs:0.0961538404226303,0)
--(axis cs:0.0961538404226303,0)
--(axis cs:0.0982905849814415,0)
--(axis cs:0.0982905849814415,0)
--(axis cs:0.100427336990833,0)
--(axis cs:0.100427336990833,0)
--(axis cs:0.102564089000225,0)
--(axis cs:0.102564089000225,0)
--(axis cs:0.104700841009617,0)
--(axis cs:0.104700841009617,0)
--(axis cs:0.106837593019009,0)
--(axis cs:0.106837593019009,0)
--(axis cs:0.1089743450284,0)
--(axis cs:0.1089743450284,0)
--(axis cs:0.111111097037792,0)
--(axis cs:0.111111097037792,0)
--(axis cs:0.113247849047184,0)
--(axis cs:0.113247849047184,0)
--(axis cs:0.115384601056576,0)
--(axis cs:0.115384601056576,0)
--(axis cs:0.117521353065968,0)
--(axis cs:0.117521353065968,0)
--(axis cs:0.119658105075359,0)
--(axis cs:0.119658105075359,0)
--(axis cs:0.121794857084751,0)
--(axis cs:0.121794857084751,0)
--(axis cs:0.123931616544724,0)
--(axis cs:0.123931616544724,0)
--(axis cs:0.126068353652954,0)
--(axis cs:0.126068353652954,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.130341857671738,0)
--(axis cs:0.130341857671738,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.134615361690521,0)
--(axis cs:0.134615361690521,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.138888865709305,0)
--(axis cs:0.138888865709305,0)
--(axis cs:0.141025602817535,0)
--(axis cs:0.141025602817535,0)
--(axis cs:0.143162369728088,0)
--(axis cs:0.143162369728088,0)
--(axis cs:0.145299106836319,0)
--(axis cs:0.145299106836319,0)
--(axis cs:0.147435873746872,0)
--(axis cs:0.147435873746872,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.151709377765656,0)
--(axis cs:0.151709377765656,0)
--(axis cs:0.153846114873886,0)
--(axis cs:0.153846114873886,0)
--(axis cs:0.155982881784439,0)
--(axis cs:0.155982881784439,0)
--(axis cs:0.15811961889267,0)
--(axis cs:0.15811961889267,0)
--(axis cs:0.160256385803223,0)
--(axis cs:0.160256385803223,0)
--(axis cs:0.162393122911453,0)
--(axis cs:0.162393122911453,0)
--(axis cs:0.164529889822006,0)
--(axis cs:0.164529889822006,0)
--(axis cs:0.166666626930237,0)
--(axis cs:0.166666626930237,0)
--(axis cs:0.16880339384079,0)
--(axis cs:0.16880339384079,0)
--(axis cs:0.17094013094902,0)
--(axis cs:0.17094013094902,0)
--(axis cs:0.173076897859573,0)
--(axis cs:0.173076897859573,0)
--(axis cs:0.175213634967804,0)
--(axis cs:0.175213634967804,0)
--(axis cs:0.177350401878357,0)
--(axis cs:0.177350401878357,0)
--(axis cs:0.179487138986588,0)
--(axis cs:0.179487138986588,0)
--(axis cs:0.181623905897141,0)
--(axis cs:0.181623905897141,0)
--(axis cs:0.183760643005371,0)
--(axis cs:0.183760643005371,0)
--(axis cs:0.185897409915924,0)
--(axis cs:0.185897409915924,0)
--(axis cs:0.188034147024155,0)
--(axis cs:0.188034147024155,0)
--(axis cs:0.190170913934708,0)
--(axis cs:0.190170913934708,0)
--(axis cs:0.192307651042938,0)
--(axis cs:0.192307651042938,0)
--(axis cs:0.194444388151169,0)
--(axis cs:0.194444388151169,0)
--(axis cs:0.196581155061722,0)
--(axis cs:0.196581155061722,0)
--(axis cs:0.198717892169952,0)
--(axis cs:0.198717892169952,0)
--(axis cs:0.200854659080505,0)
--(axis cs:0.200854659080505,0)
--(axis cs:0.202991396188736,0)
--(axis cs:0.202991396188736,0)
--(axis cs:0.205128163099289,0)
--(axis cs:0.205128163099289,0)
--(axis cs:0.20726490020752,0)
--(axis cs:0.20726490020752,0)
--(axis cs:0.209401667118073,0)
--(axis cs:0.209401667118073,0)
--(axis cs:0.211538404226303,0)
--(axis cs:0.211538404226303,0)
--(axis cs:0.213675171136856,0)
--(axis cs:0.213675171136856,0)
--(axis cs:0.215811908245087,0)
--(axis cs:0.215811908245087,0)
--(axis cs:0.21794867515564,0)
--(axis cs:0.21794867515564,0)
--(axis cs:0.22008541226387,0)
--(axis cs:0.22008541226387,0)
--(axis cs:0.222222179174423,0)
--(axis cs:0.222222179174423,0)
--(axis cs:0.224358916282654,0)
--(axis cs:0.224358916282654,0)
--(axis cs:0.226495683193207,0)
--(axis cs:0.226495683193207,0)
--(axis cs:0.228632420301437,0)
--(axis cs:0.228632420301437,0)
--(axis cs:0.23076918721199,0)
--(axis cs:0.23076918721199,0)
--(axis cs:0.232905924320221,0)
--(axis cs:0.232905924320221,0)
--(axis cs:0.235042691230774,0)
--(axis cs:0.235042691230774,0)
--(axis cs:0.237179428339005,0)
--(axis cs:0.237179428339005,0)
--(axis cs:0.239316195249557,0)
--(axis cs:0.239316195249557,0)
--(axis cs:0.241452932357788,0)
--(axis cs:0.241452932357788,0)
--(axis cs:0.243589699268341,0)
--(axis cs:0.243589699268341,0)
--(axis cs:0.245726436376572,0)
--(axis cs:0.245726436376572,0)
--(axis cs:0.247863203287125,0)
--(axis cs:0.247863203287125,0)
--(axis cs:0.249999940395355,0)
--(axis cs:0.249999940395355,0)
--(axis cs:0.252136707305908,0)
--(axis cs:0.252136707305908,0)
--(axis cs:0.254273444414139,0)
--(axis cs:0.254273444414139,0)
--(axis cs:0.256410241127014,0)
--(axis cs:0.256410241127014,0)
--(axis cs:0.258546948432922,0)
--(axis cs:0.258546948432922,0)
--(axis cs:0.260683715343475,0)
--(axis cs:0.260683715343475,0)
--(axis cs:0.262820452451706,0)
--(axis cs:0.262820452451706,0)
--(axis cs:0.264957249164581,0)
--(axis cs:0.264957249164581,0)
--(axis cs:0.26709395647049,0)
--(axis cs:0.26709395647049,0)
--(axis cs:0.269230723381042,0)
--(axis cs:0.269230723381042,0)
--(axis cs:0.271367460489273,0)
--(axis cs:0.271367460489273,0)
--(axis cs:0.273504257202148,0)
--(axis cs:0.273504257202148,0)
--(axis cs:0.275640964508057,0)
--(axis cs:0.275640964508057,0)
--(axis cs:0.27777773141861,0)
--(axis cs:0.27777773141861,0)
--(axis cs:0.27991446852684,0)
--(axis cs:0.27991446852684,0)
--(axis cs:0.282051265239716,0)
--(axis cs:0.282051265239716,0)
--(axis cs:0.284187972545624,0)
--(axis cs:0.284187972545624,0)
--(axis cs:0.286324739456177,0)
--(axis cs:0.286324739456177,0)
--(axis cs:0.288461476564407,0)
--(axis cs:0.288461476564407,0)
--(axis cs:0.290598273277283,0)
--(axis cs:0.290598273277283,0)
--(axis cs:0.292734980583191,0)
--(axis cs:0.292734980583191,0)
--(axis cs:0.294871747493744,0)
--(axis cs:0.294871747493744,0)
--(axis cs:0.297008484601974,0)
--(axis cs:0.297008484601974,0)
--(axis cs:0.29914528131485,0)
--(axis cs:0.29914528131485,0)
--(axis cs:0.301281988620758,0)
--(axis cs:0.301281988620758,0)
--(axis cs:0.303418755531311,0)
--(axis cs:0.303418755531311,0)
--(axis cs:0.305555522441864,0)
--(axis cs:0.305555522441864,0)
--(axis cs:0.307692229747772,0)
--(axis cs:0.307692229747772,0)
--(axis cs:0.309828996658325,0)
--(axis cs:0.309828996658325,0)
--(axis cs:0.311965733766556,0)
--(axis cs:0.311965733766556,0)
--(axis cs:0.314102530479431,0)
--(axis cs:0.314102530479431,0)
--(axis cs:0.316239237785339,0)
--(axis cs:0.316239237785339,0)
--(axis cs:0.318376004695892,0)
--(axis cs:0.318376004695892,0)
--(axis cs:0.320512741804123,0)
--(axis cs:0.320512741804123,0)
--(axis cs:0.322649538516998,0)
--(axis cs:0.322649538516998,0)
--(axis cs:0.324786245822906,0)
--(axis cs:0.324786245822906,0)
--(axis cs:0.326923012733459,0)
--(axis cs:0.326923012733459,0)
--(axis cs:0.32905974984169,0)
--(axis cs:0.32905974984169,0)
--(axis cs:0.331196546554565,0)
--(axis cs:0.331196546554565,0)
--(axis cs:0.333333253860474,0)
--(axis cs:0.333333253860474,0)
--(axis cs:0.335470020771027,0)
--(axis cs:0.335470020771027,0)
--(axis cs:0.337606757879257,0)
--(axis cs:0.337606757879257,0)
--(axis cs:0.339743554592133,0)
--(axis cs:0.339743554592133,0)
--(axis cs:0.341880261898041,0)
--(axis cs:0.341880261898041,0)
--(axis cs:0.344017028808594,0)
--(axis cs:0.344017028808594,0)
--(axis cs:0.346153765916824,0)
--(axis cs:0.346153765916824,0)
--(axis cs:0.3482905626297,0)
--(axis cs:0.3482905626297,0)
--(axis cs:0.350427269935608,0)
--(axis cs:0.350427269935608,0)
--(axis cs:0.352564036846161,0)
--(axis cs:0.352564036846161,0)
--(axis cs:0.354700773954391,0)
--(axis cs:0.354700773954391,0)
--(axis cs:0.356837570667267,0)
--(axis cs:0.356837570667267,0)
--(axis cs:0.358974277973175,0)
--(axis cs:0.358974277973175,0)
--(axis cs:0.361111044883728,0)
--(axis cs:0.361111044883728,0)
--(axis cs:0.363247781991959,0)
--(axis cs:0.363247781991959,0)
--(axis cs:0.365384578704834,0)
--(axis cs:0.365384578704834,0)
--(axis cs:0.367521286010742,0)
--(axis cs:0.367521286010742,0)
--(axis cs:0.369658052921295,0)
--(axis cs:0.369658052921295,0)
--(axis cs:0.371794790029526,0)
--(axis cs:0.371794790029526,0)
--(axis cs:0.373931586742401,0)
--(axis cs:0.373931586742401,0)
--(axis cs:0.376068294048309,0)
--(axis cs:0.376068294048309,0)
--(axis cs:0.378205060958862,0)
--(axis cs:0.378205060958862,0)
--(axis cs:0.380341798067093,0)
--(axis cs:0.380341798067093,0)
--(axis cs:0.382478594779968,0)
--(axis cs:0.382478594779968,0)
--(axis cs:0.384615302085876,0)
--(axis cs:0.384615302085876,0)
--(axis cs:0.386752039194107,0)
--(axis cs:0.386752039194107,0)
--(axis cs:0.388888835906982,0)
--(axis cs:0.388888835906982,0)
--(axis cs:0.391025543212891,0)
--(axis cs:0.391025543212891,0)
--(axis cs:0.393162310123444,0)
--(axis cs:0.393162310123444,0)
--(axis cs:0.395299047231674,0)
--(axis cs:0.395299047231674,0)
--(axis cs:0.39743584394455,0)
--(axis cs:0.39743584394455,0)
--(axis cs:0.399572551250458,0)
--(axis cs:0.399572551250458,0)
--(axis cs:0.401709318161011,0)
--(axis cs:0.401709318161011,0)
--(axis cs:0.403846055269241,0)
--(axis cs:0.403846055269241,0)
--(axis cs:0.405982851982117,0)
--(axis cs:0.405982851982117,0)
--(axis cs:0.408119559288025,0)
--(axis cs:0.408119559288025,0)
--(axis cs:0.410256326198578,0)
--(axis cs:0.410256326198578,0)
--(axis cs:0.412393063306808,0)
--(axis cs:0.412393063306808,0)
--(axis cs:0.414529860019684,0)
--(axis cs:0.414529860019684,0)
--(axis cs:0.416666567325592,0)
--(axis cs:0.416666567325592,0)
--(axis cs:0.418803334236145,0)
--(axis cs:0.418803334236145,0)
--(axis cs:0.420940071344376,0)
--(axis cs:0.420940071344376,0)
--(axis cs:0.423076868057251,0)
--(axis cs:0.423076868057251,0)
--(axis cs:0.425213575363159,0)
--(axis cs:0.425213575363159,0)
--(axis cs:0.427350342273712,0)
--(axis cs:0.427350342273712,0)
--(axis cs:0.429487079381943,0)
--(axis cs:0.429487079381943,0)
--(axis cs:0.431623876094818,0)
--(axis cs:0.431623876094818,0)
--(axis cs:0.433760583400726,0)
--(axis cs:0.433760583400726,0)
--(axis cs:0.435897350311279,0)
--(axis cs:0.435897350311279,0)
--(axis cs:0.43803408741951,0)
--(axis cs:0.43803408741951,0)
--(axis cs:0.440170884132385,0)
--(axis cs:0.440170884132385,0)
--(axis cs:0.442307591438293,0)
--(axis cs:0.442307591438293,0)
--(axis cs:0.444444358348846,0)
--(axis cs:0.444444358348846,0)
--(axis cs:0.446581095457077,0)
--(axis cs:0.446581095457077,0)
--(axis cs:0.448717892169952,0)
--(axis cs:0.448717892169952,0)
--(axis cs:0.450854599475861,0)
--(axis cs:0.450854599475861,0)
--(axis cs:0.452991366386414,0)
--(axis cs:0.452991366386414,0)
--(axis cs:0.455128103494644,0)
--(axis cs:0.455128103494644,0)
--(axis cs:0.45726490020752,0)
--(axis cs:0.45726490020752,0)
--(axis cs:0.459401607513428,0)
--(axis cs:0.459401607513428,0)
--(axis cs:0.461538374423981,0)
--(axis cs:0.461538374423981,0)
--(axis cs:0.463675141334534,0)
--(axis cs:0.463675141334534,0)
--(axis cs:0.465811848640442,0)
--(axis cs:0.465811848640442,0)
--(axis cs:0.467948615550995,0)
--(axis cs:0.467948615550995,0)
--(axis cs:0.470085352659225,0)
--(axis cs:0.470085352659225,0)
--(axis cs:0.472222149372101,0)
--(axis cs:0.472222149372101,0)
--(axis cs:0.474358856678009,0)
--(axis cs:0.474358856678009,0)
--(axis cs:0.476495623588562,0)
--(axis cs:0.476495623588562,0)
--(axis cs:0.478632360696793,0)
--(axis cs:0.478632360696793,0)
--(axis cs:0.480769157409668,0)
--(axis cs:0.480769157409668,0)
--(axis cs:0.482905864715576,0)
--(axis cs:0.482905864715576,0)
--(axis cs:0.485042631626129,0)
--(axis cs:0.485042631626129,0)
--(axis cs:0.48717936873436,0)
--(axis cs:0.48717936873436,0)
--(axis cs:0.489316165447235,0)
--(axis cs:0.489316165447235,0)
--(axis cs:0.491452872753143,0)
--(axis cs:0.491452872753143,0)
--(axis cs:0.493589639663696,0)
--(axis cs:0.493589639663696,0)
--(axis cs:0.495726376771927,0)
--(axis cs:0.495726376771927,0)
--(axis cs:0.497863173484802,0)
--(axis cs:0.497863173484802,0)
--(axis cs:0.499999850988388,0)
--(axis cs:0.499999850988388,0)
--(axis cs:0.502136707305908,0)
--(axis cs:0.502136707305908,0)
--(axis cs:0.504273414611816,0)
--(axis cs:0.504273414611816,0)
--(axis cs:0.506410121917725,0)
--(axis cs:0.506410121917725,0)
--(axis cs:0.508546948432922,0)
--(axis cs:0.508546948432922,0)
--(axis cs:0.510683655738831,0)
--(axis cs:0.510683655738831,0)
--(axis cs:0.512820422649384,0)
--(axis cs:0.512820422649384,0)
--(axis cs:0.514957189559937,0)
--(axis cs:0.514957189559937,0)
--(axis cs:0.517093896865845,0)
--(axis cs:0.517093896865845,0)
--(axis cs:0.519230723381042,0)
--(axis cs:0.519230723381042,0)
--(axis cs:0.521367430686951,0)
--(axis cs:0.521367430686951,0)
--(axis cs:0.523504137992859,0)
--(axis cs:0.523504137992859,0)
--(axis cs:0.525640964508057,0)
--(axis cs:0.525640964508057,0)
--(axis cs:0.527777671813965,0)
--(axis cs:0.527777671813965,0)
--(axis cs:0.529914438724518,0)
--(axis cs:0.529914438724518,0)
--(axis cs:0.532051205635071,0)
--(axis cs:0.532051205635071,0)
--(axis cs:0.534187912940979,0)
--(axis cs:0.534187912940979,0)
--(axis cs:0.536324739456177,0)
--(axis cs:0.536324739456177,0)
--(axis cs:0.538461446762085,0)
--(axis cs:0.538461446762085,0)
--(axis cs:0.540598154067993,0)
--(axis cs:0.540598154067993,0)
--(axis cs:0.542734980583191,0)
--(axis cs:0.542734980583191,0)
--(axis cs:0.544871687889099,0)
--(axis cs:0.544871687889099,0)
--(axis cs:0.547008395195007,0)
--(axis cs:0.547008395195007,0)
--(axis cs:0.549145221710205,0)
--(axis cs:0.549145221710205,0)
--(axis cs:0.551281929016113,0)
--(axis cs:0.551281929016113,0)
--(axis cs:0.553418695926666,0)
--(axis cs:0.553418695926666,0)
--(axis cs:0.555555462837219,0)
--(axis cs:0.555555462837219,0)
--(axis cs:0.557692170143127,0)
--(axis cs:0.557692170143127,0)
--(axis cs:0.559828996658325,0)
--(axis cs:0.559828996658325,0)
--(axis cs:0.561965703964233,0)
--(axis cs:0.561965703964233,0)
--(axis cs:0.564102411270142,0)
--(axis cs:0.564102411270142,0)
--(axis cs:0.566239237785339,0)
--(axis cs:0.566239237785339,0)
--(axis cs:0.568375945091248,0)
--(axis cs:0.568375945091248,0)
--(axis cs:0.570512712001801,0)
--(axis cs:0.570512712001801,0)
--(axis cs:0.572649478912354,0)
--(axis cs:0.572649478912354,0)
--(axis cs:0.574786186218262,0)
--(axis cs:0.574786186218262,0)
--(axis cs:0.576923012733459,0)
--(axis cs:0.576923012733459,0)
--(axis cs:0.579059720039368,0)
--(axis cs:0.579059720039368,0)
--(axis cs:0.581196427345276,0)
--(axis cs:0.581196427345276,0)
--(axis cs:0.583333253860474,0)
--(axis cs:0.583333253860474,0)
--(axis cs:0.585469961166382,0)
--(axis cs:0.585469961166382,0)
--(axis cs:0.587606728076935,0)
--(axis cs:0.587606728076935,0)
--(axis cs:0.589743494987488,0)
--(axis cs:0.589743494987488,0)
--(axis cs:0.591880202293396,0)
--(axis cs:0.591880202293396,0)
--(axis cs:0.594017028808594,0)
--(axis cs:0.594017028808594,0)
--(axis cs:0.596153736114502,0)
--(axis cs:0.596153736114502,0)
--(axis cs:0.59829044342041,0)
--(axis cs:0.59829044342041,0)
--(axis cs:0.600427269935608,0)
--(axis cs:0.600427269935608,0)
--(axis cs:0.602563977241516,0)
--(axis cs:0.602563977241516,0)
--(axis cs:0.604700744152069,0)
--(axis cs:0.604700744152069,0)
--(axis cs:0.606837511062622,0)
--(axis cs:0.606837511062622,0)
--(axis cs:0.60897421836853,0)
--(axis cs:0.60897421836853,0)
--(axis cs:0.611111044883728,0)
--(axis cs:0.611111044883728,0)
--(axis cs:0.613247752189636,0)
--(axis cs:0.613247752189636,0)
--(axis cs:0.615384459495544,0)
--(axis cs:0.615384459495544,0)
--(axis cs:0.617521286010742,0)
--(axis cs:0.617521286010742,0)
--(axis cs:0.61965799331665,0)
--(axis cs:0.61965799331665,0)
--(axis cs:0.621794700622559,0)
--(axis cs:0.621794700622559,0)
--(axis cs:0.623931527137756,0)
--(axis cs:0.623931527137756,0)
--(axis cs:0.626068234443665,0)
--(axis cs:0.626068234443665,0)
--(axis cs:0.628205001354218,0)
--(axis cs:0.628205001354218,0)
--(axis cs:0.630341768264771,0)
--(axis cs:0.630341768264771,0)
--(axis cs:0.632478475570679,0)
--(axis cs:0.632478475570679,0)
--(axis cs:0.634615302085876,0)
--(axis cs:0.634615302085876,0)
--(axis cs:0.636752009391785,0)
--(axis cs:0.636752009391785,0)
--(axis cs:0.638888716697693,0)
--(axis cs:0.638888716697693,0)
--(axis cs:0.641025543212891,0)
--(axis cs:0.641025543212891,0)
--(axis cs:0.643162250518799,0)
--(axis cs:0.643162250518799,0)
--(axis cs:0.645299017429352,0)
--(axis cs:0.645299017429352,0)
--(axis cs:0.647435784339905,0)
--(axis cs:0.647435784339905,0)
--(axis cs:0.649572491645813,0)
--(axis cs:0.649572491645813,0)
--(axis cs:0.651709318161011,0)
--(axis cs:0.651709318161011,0)
--(axis cs:0.653846025466919,0)
--(axis cs:0.653846025466919,0)
--(axis cs:0.655982732772827,0)
--(axis cs:0.655982732772827,0)
--(axis cs:0.658119559288025,0)
--(axis cs:0.658119559288025,0)
--(axis cs:0.660256266593933,0)
--(axis cs:0.660256266593933,0)
--(axis cs:0.662393033504486,0)
--(axis cs:0.662393033504486,0)
--(axis cs:0.664529800415039,0)
--(axis cs:0.664529800415039,0)
--(axis cs:0.666666507720947,0)
--(axis cs:0.666666507720947,0)
--(axis cs:0.668803334236145,0)
--(axis cs:0.668803334236145,0)
--(axis cs:0.670940041542053,0)
--(axis cs:0.670940041542053,0)
--(axis cs:0.673076748847961,0)
--(axis cs:0.673076748847961,0)
--(axis cs:0.675213575363159,0)
--(axis cs:0.675213575363159,0)
--(axis cs:0.677350282669067,0)
--(axis cs:0.677350282669067,0)
--(axis cs:0.67948704957962,0)
--(axis cs:0.67948704957962,0)
--(axis cs:0.681623816490173,0)
--(axis cs:0.681623816490173,0)
--(axis cs:0.683760523796082,0)
--(axis cs:0.683760523796082,0)
--(axis cs:0.685897350311279,0)
--(axis cs:0.685897350311279,0)
--(axis cs:0.688034057617188,0)
--(axis cs:0.688034057617188,0)
--(axis cs:0.690170764923096,0)
--(axis cs:0.690170764923096,0)
--(axis cs:0.692307591438293,0)
--(axis cs:0.692307591438293,0)
--(axis cs:0.694444298744202,0)
--(axis cs:0.694444298744202,0)
--(axis cs:0.69658100605011,0)
--(axis cs:0.69658100605011,0)
--(axis cs:0.698717832565308,0)
--(axis cs:0.698717832565308,0)
--(axis cs:0.700854539871216,0)
--(axis cs:0.700854539871216,0)
--(axis cs:0.702991306781769,0)
--(axis cs:0.702991306781769,0)
--(axis cs:0.705128073692322,0)
--(axis cs:0.705128073692322,0)
--(axis cs:0.70726478099823,0)
--(axis cs:0.70726478099823,0)
--(axis cs:0.709401607513428,0)
--(axis cs:0.709401607513428,0)
--(axis cs:0.711538314819336,0)
--(axis cs:0.711538314819336,0)
--(axis cs:0.713675022125244,0)
--(axis cs:0.713675022125244,0)
--(axis cs:0.715811848640442,0)
--(axis cs:0.715811848640442,0)
--(axis cs:0.71794855594635,0)
--(axis cs:0.71794855594635,0)
--(axis cs:0.720085322856903,0)
--(axis cs:0.720085322856903,0)
--(axis cs:0.722222089767456,0)
--(axis cs:0.722222089767456,0)
--(axis cs:0.724358797073364,0)
--(axis cs:0.724358797073364,0)
--(axis cs:0.726495623588562,0)
--(axis cs:0.726495623588562,0)
--(axis cs:0.72863233089447,0)
--(axis cs:0.72863233089447,0)
--(axis cs:0.730769038200378,0)
--(axis cs:0.730769038200378,0)
--(axis cs:0.732905864715576,0)
--(axis cs:0.732905864715576,0)
--(axis cs:0.735042572021484,0)
--(axis cs:0.735042572021484,0)
--(axis cs:0.737179338932037,0)
--(axis cs:0.737179338932037,0)
--(axis cs:0.73931610584259,0)
--(axis cs:0.73931610584259,0)
--(axis cs:0.741452813148499,0)
--(axis cs:0.741452813148499,0)
--(axis cs:0.743589639663696,0)
--(axis cs:0.743589639663696,0)
--(axis cs:0.745726346969604,0)
--(axis cs:0.745726346969604,0)
--(axis cs:0.747863054275513,0)
--(axis cs:0.747863054275513,0)
--(axis cs:0.74999988079071,0)
--(axis cs:0.74999988079071,0)
--(axis cs:0.752136588096619,0)
--(axis cs:0.752136588096619,0)
--(axis cs:0.754273355007172,0)
--(axis cs:0.754273355007172,0)
--(axis cs:0.756410121917725,0)
--(axis cs:0.756410121917725,0)
--(axis cs:0.758546829223633,0)
--(axis cs:0.758546829223633,0)
--(axis cs:0.760683655738831,0)
--(axis cs:0.760683655738831,0)
--(axis cs:0.762820363044739,0)
--(axis cs:0.762820363044739,0)
--(axis cs:0.764957070350647,0)
--(axis cs:0.764957070350647,0)
--(axis cs:0.767093896865845,0)
--(axis cs:0.767093896865845,0)
--(axis cs:0.769230604171753,0)
--(axis cs:0.769230604171753,0)
--(axis cs:0.771367311477661,0)
--(axis cs:0.771367311477661,0)
--(axis cs:0.773504137992859,0)
--(axis cs:0.773504137992859,0)
--(axis cs:0.775640845298767,0)
--(axis cs:0.775640845298767,0)
--(axis cs:0.77777761220932,0)
--(axis cs:0.77777761220932,0)
--(axis cs:0.779914379119873,0)
--(axis cs:0.779914379119873,0)
--(axis cs:0.782051086425781,0)
--(axis cs:0.782051086425781,0)
--(axis cs:0.784187912940979,0)
--(axis cs:0.784187912940979,0)
--(axis cs:0.786324620246887,0)
--(axis cs:0.786324620246887,0)
--(axis cs:0.788461327552795,0)
--(axis cs:0.788461327552795,0)
--(axis cs:0.790598154067993,0)
--(axis cs:0.790598154067993,0)
--(axis cs:0.792734861373901,0)
--(axis cs:0.792734861373901,0)
--(axis cs:0.794871628284454,0)
--(axis cs:0.794871628284454,0)
--(axis cs:0.797008395195007,0)
--(axis cs:0.797008395195007,0)
--(axis cs:0.799145102500916,0)
--(axis cs:0.799145102500916,0)
--(axis cs:0.801281929016113,0)
--(axis cs:0.801281929016113,0)
--(axis cs:0.803418636322021,0)
--(axis cs:0.803418636322021,0)
--(axis cs:0.80555534362793,0)
--(axis cs:0.80555534362793,0)
--(axis cs:0.807692170143127,0)
--(axis cs:0.807692170143127,0)
--(axis cs:0.809828877449036,0)
--(axis cs:0.809828877449036,0)
--(axis cs:0.811965644359589,0)
--(axis cs:0.811965644359589,0)
--(axis cs:0.814102411270142,0)
--(axis cs:0.814102411270142,0)
--(axis cs:0.81623911857605,0)
--(axis cs:0.81623911857605,0)
--(axis cs:0.818375945091248,0)
--(axis cs:0.818375945091248,0)
--(axis cs:0.820512652397156,0)
--(axis cs:0.820512652397156,0)
--(axis cs:0.822649359703064,0)
--(axis cs:0.822649359703064,0)
--(axis cs:0.824786186218262,0)
--(axis cs:0.824786186218262,0)
--(axis cs:0.82692289352417,0)
--(axis cs:0.82692289352417,0)
--(axis cs:0.829059660434723,0)
--(axis cs:0.829059660434723,0)
--(axis cs:0.831196427345276,0)
--(axis cs:0.831196427345276,0)
--(axis cs:0.833333134651184,0)
--(axis cs:0.833333134651184,0)
--(axis cs:0.835469961166382,0)
--(axis cs:0.835469961166382,0)
--(axis cs:0.83760666847229,0)
--(axis cs:0.83760666847229,0)
--(axis cs:0.839743375778198,0)
--(axis cs:0.839743375778198,0)
--(axis cs:0.841880202293396,0)
--(axis cs:0.841880202293396,0)
--(axis cs:0.844016909599304,0)
--(axis cs:0.844016909599304,0)
--(axis cs:0.846153616905212,0)
--(axis cs:0.846153616905212,0)
--(axis cs:0.84829044342041,0)
--(axis cs:0.84829044342041,0)
--(axis cs:0.850427150726318,0)
--(axis cs:0.850427150726318,0)
--(axis cs:0.852563917636871,0)
--(axis cs:0.852563917636871,0)
--(axis cs:0.854700684547424,0)
--(axis cs:0.854700684547424,0)
--(axis cs:0.856837391853333,0)
--(axis cs:0.856837391853333,0)
--(axis cs:0.85897421836853,0)
--(axis cs:0.85897421836853,0)
--(axis cs:0.861110925674438,0)
--(axis cs:0.861110925674438,0)
--(axis cs:0.863247632980347,0)
--(axis cs:0.863247632980347,0)
--(axis cs:0.865384459495544,0)
--(axis cs:0.865384459495544,0)
--(axis cs:0.867521166801453,0)
--(axis cs:0.867521166801453,0)
--(axis cs:0.869657933712006,0)
--(axis cs:0.869657933712006,0)
--(axis cs:0.871794700622559,0)
--(axis cs:0.871794700622559,0)
--(axis cs:0.873931407928467,0)
--(axis cs:0.873931407928467,0)
--(axis cs:0.876068234443665,0)
--(axis cs:0.876068234443665,0)
--(axis cs:0.878204941749573,0)
--(axis cs:0.878204941749573,0)
--(axis cs:0.880341649055481,0)
--(axis cs:0.880341649055481,0)
--(axis cs:0.882478475570679,0)
--(axis cs:0.882478475570679,0)
--(axis cs:0.884615182876587,0)
--(axis cs:0.884615182876587,0)
--(axis cs:0.88675194978714,0)
--(axis cs:0.88675194978714,0)
--(axis cs:0.888888716697693,0)
--(axis cs:0.888888716697693,0)
--(axis cs:0.891025424003601,0)
--(axis cs:0.891025424003601,0)
--(axis cs:0.893162250518799,0)
--(axis cs:0.893162250518799,0)
--(axis cs:0.895298957824707,0)
--(axis cs:0.895298957824707,0)
--(axis cs:0.897435665130615,0)
--(axis cs:0.897435665130615,0)
--(axis cs:0.899572491645813,0)
--(axis cs:0.899572491645813,0)
--(axis cs:0.901709198951721,0)
--(axis cs:0.901709198951721,0)
--(axis cs:0.903845965862274,0)
--(axis cs:0.903845965862274,0)
--(axis cs:0.905982732772827,0)
--(axis cs:0.905982732772827,0)
--(axis cs:0.908119440078735,0)
--(axis cs:0.908119440078735,0)
--(axis cs:0.910256266593933,0)
--(axis cs:0.910256266593933,0)
--(axis cs:0.912392973899841,0)
--(axis cs:0.912392973899841,0)
--(axis cs:0.91452968120575,0)
--(axis cs:0.91452968120575,0)
--(axis cs:0.916666507720947,0)
--(axis cs:0.916666507720947,0)
--(axis cs:0.918803215026855,0)
--(axis cs:0.918803215026855,0)
--(axis cs:0.920939981937408,0)
--(axis cs:0.920939981937408,0)
--(axis cs:0.923076748847961,0)
--(axis cs:0.923076748847961,0)
--(axis cs:0.92521345615387,0)
--(axis cs:0.92521345615387,0)
--(axis cs:0.927350223064423,0)
--(axis cs:0.927350223064423,0)
--(axis cs:0.929486989974976,0)
--(axis cs:0.929486989974976,0)
--(axis cs:0.931623697280884,0)
--(axis cs:0.931623697280884,0)
--(axis cs:0.933760523796082,0)
--(axis cs:0.933760523796082,0)
--(axis cs:0.93589723110199,0)
--(axis cs:0.93589723110199,0)
--(axis cs:0.938033938407898,0)
--(axis cs:0.938033938407898,0)
--(axis cs:0.940170764923096,0)
--(axis cs:0.940170764923096,0)
--(axis cs:0.942307472229004,0)
--(axis cs:0.942307472229004,0)
--(axis cs:0.944444239139557,0)
--(axis cs:0.944444239139557,0)
--(axis cs:0.94658100605011,0)
--(axis cs:0.94658100605011,0)
--(axis cs:0.948717713356018,0)
--(axis cs:0.948717713356018,0)
--(axis cs:0.950854539871216,0)
--(axis cs:0.950854539871216,0)
--(axis cs:0.952991247177124,0)
--(axis cs:0.952991247177124,0)
--(axis cs:0.955127954483032,0)
--(axis cs:0.955127954483032,0)
--(axis cs:0.95726478099823,0)
--(axis cs:0.95726478099823,0)
--(axis cs:0.959401488304138,0)
--(axis cs:0.959401488304138,0)
--(axis cs:0.961538255214691,0)
--(axis cs:0.961538255214691,0)
--(axis cs:0.963675022125244,0)
--(axis cs:0.963675022125244,0)
--(axis cs:0.965811729431152,0)
--(axis cs:0.965811729431152,0)
--(axis cs:0.96794855594635,0)
--(axis cs:0.96794855594635,0)
--(axis cs:0.970085263252258,0)
--(axis cs:0.970085263252258,0)
--(axis cs:0.972221970558167,0)
--(axis cs:0.972221970558167,0)
--(axis cs:0.974358797073364,0)
--(axis cs:0.974358797073364,0)
--(axis cs:0.976495504379272,0)
--(axis cs:0.976495504379272,0)
--(axis cs:0.978632271289825,0)
--(axis cs:0.978632271289825,0)
--(axis cs:0.980769038200378,0)
--(axis cs:0.980769038200378,0)
--(axis cs:0.982905745506287,0)
--(axis cs:0.982905745506287,0)
--(axis cs:0.985042572021484,0)
--(axis cs:0.985042572021484,0)
--(axis cs:0.987179279327393,0)
--(axis cs:0.987179279327393,0)
--(axis cs:0.989315986633301,0)
--(axis cs:0.989315986633301,0)
--(axis cs:0.991452813148499,0)
--(axis cs:0.991452813148499,0)
--(axis cs:0.993589520454407,0)
--(axis cs:0.993589520454407,0)
--(axis cs:0.99572628736496,0)
--(axis cs:0.99572628736496,0)
--(axis cs:0.997863054275513,0)
--(axis cs:0.997863054275513,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.999999821186066,1659)
--(axis cs:0.999999821186066,1659)
--(axis cs:0.999999821186066,1659)
--(axis cs:0.997863054275513,1659)
--(axis cs:0.997863054275513,1623)
--(axis cs:0.99572628736496,1623)
--(axis cs:0.99572628736496,1668)
--(axis cs:0.993589520454407,1668)
--(axis cs:0.993589520454407,1801)
--(axis cs:0.991452813148499,1801)
--(axis cs:0.991452813148499,1716)
--(axis cs:0.989315986633301,1716)
--(axis cs:0.989315986633301,1753)
--(axis cs:0.987179279327393,1753)
--(axis cs:0.987179279327393,1719)
--(axis cs:0.985042572021484,1719)
--(axis cs:0.985042572021484,1752)
--(axis cs:0.982905745506287,1752)
--(axis cs:0.982905745506287,1715)
--(axis cs:0.980769038200378,1715)
--(axis cs:0.980769038200378,1762)
--(axis cs:0.978632271289825,1762)
--(axis cs:0.978632271289825,1716)
--(axis cs:0.976495504379272,1716)
--(axis cs:0.976495504379272,1793)
--(axis cs:0.974358797073364,1793)
--(axis cs:0.974358797073364,1764)
--(axis cs:0.972221970558167,1764)
--(axis cs:0.972221970558167,1701)
--(axis cs:0.970085263252258,1701)
--(axis cs:0.970085263252258,1734)
--(axis cs:0.96794855594635,1734)
--(axis cs:0.96794855594635,1639)
--(axis cs:0.965811729431152,1639)
--(axis cs:0.965811729431152,1708)
--(axis cs:0.963675022125244,1708)
--(axis cs:0.963675022125244,1676)
--(axis cs:0.961538255214691,1676)
--(axis cs:0.961538255214691,1751)
--(axis cs:0.959401488304138,1751)
--(axis cs:0.959401488304138,1803)
--(axis cs:0.95726478099823,1803)
--(axis cs:0.95726478099823,1755)
--(axis cs:0.955127954483032,1755)
--(axis cs:0.955127954483032,1685)
--(axis cs:0.952991247177124,1685)
--(axis cs:0.952991247177124,1715)
--(axis cs:0.950854539871216,1715)
--(axis cs:0.950854539871216,1698)
--(axis cs:0.948717713356018,1698)
--(axis cs:0.948717713356018,1671)
--(axis cs:0.94658100605011,1671)
--(axis cs:0.94658100605011,1723)
--(axis cs:0.944444239139557,1723)
--(axis cs:0.944444239139557,1742)
--(axis cs:0.942307472229004,1742)
--(axis cs:0.942307472229004,1694)
--(axis cs:0.940170764923096,1694)
--(axis cs:0.940170764923096,1663)
--(axis cs:0.938033938407898,1663)
--(axis cs:0.938033938407898,1723)
--(axis cs:0.93589723110199,1723)
--(axis cs:0.93589723110199,1788)
--(axis cs:0.933760523796082,1788)
--(axis cs:0.933760523796082,1720)
--(axis cs:0.931623697280884,1720)
--(axis cs:0.931623697280884,1688)
--(axis cs:0.929486989974976,1688)
--(axis cs:0.929486989974976,1767)
--(axis cs:0.927350223064423,1767)
--(axis cs:0.927350223064423,1801)
--(axis cs:0.92521345615387,1801)
--(axis cs:0.92521345615387,1800)
--(axis cs:0.923076748847961,1800)
--(axis cs:0.923076748847961,1805)
--(axis cs:0.920939981937408,1805)
--(axis cs:0.920939981937408,1801)
--(axis cs:0.918803215026855,1801)
--(axis cs:0.918803215026855,1808)
--(axis cs:0.916666507720947,1808)
--(axis cs:0.916666507720947,1869)
--(axis cs:0.91452968120575,1869)
--(axis cs:0.91452968120575,1861)
--(axis cs:0.912392973899841,1861)
--(axis cs:0.912392973899841,1812)
--(axis cs:0.910256266593933,1812)
--(axis cs:0.910256266593933,1889)
--(axis cs:0.908119440078735,1889)
--(axis cs:0.908119440078735,1887)
--(axis cs:0.905982732772827,1887)
--(axis cs:0.905982732772827,1917)
--(axis cs:0.903845965862274,1917)
--(axis cs:0.903845965862274,1873)
--(axis cs:0.901709198951721,1873)
--(axis cs:0.901709198951721,1823)
--(axis cs:0.899572491645813,1823)
--(axis cs:0.899572491645813,1885)
--(axis cs:0.897435665130615,1885)
--(axis cs:0.897435665130615,1883)
--(axis cs:0.895298957824707,1883)
--(axis cs:0.895298957824707,1921)
--(axis cs:0.893162250518799,1921)
--(axis cs:0.893162250518799,1840)
--(axis cs:0.891025424003601,1840)
--(axis cs:0.891025424003601,1895)
--(axis cs:0.888888716697693,1895)
--(axis cs:0.888888716697693,1928)
--(axis cs:0.88675194978714,1928)
--(axis cs:0.88675194978714,1955)
--(axis cs:0.884615182876587,1955)
--(axis cs:0.884615182876587,1766)
--(axis cs:0.882478475570679,1766)
--(axis cs:0.882478475570679,1833)
--(axis cs:0.880341649055481,1833)
--(axis cs:0.880341649055481,1933)
--(axis cs:0.878204941749573,1933)
--(axis cs:0.878204941749573,1885)
--(axis cs:0.876068234443665,1885)
--(axis cs:0.876068234443665,1902)
--(axis cs:0.873931407928467,1902)
--(axis cs:0.873931407928467,1954)
--(axis cs:0.871794700622559,1954)
--(axis cs:0.871794700622559,1912)
--(axis cs:0.869657933712006,1912)
--(axis cs:0.869657933712006,1943)
--(axis cs:0.867521166801453,1943)
--(axis cs:0.867521166801453,1997)
--(axis cs:0.865384459495544,1997)
--(axis cs:0.865384459495544,2006)
--(axis cs:0.863247632980347,2006)
--(axis cs:0.863247632980347,2057)
--(axis cs:0.861110925674438,2057)
--(axis cs:0.861110925674438,2032)
--(axis cs:0.85897421836853,2032)
--(axis cs:0.85897421836853,2057)
--(axis cs:0.856837391853333,2057)
--(axis cs:0.856837391853333,1956)
--(axis cs:0.854700684547424,1956)
--(axis cs:0.854700684547424,2019)
--(axis cs:0.852563917636871,2019)
--(axis cs:0.852563917636871,2117)
--(axis cs:0.850427150726318,2117)
--(axis cs:0.850427150726318,2133)
--(axis cs:0.84829044342041,2133)
--(axis cs:0.84829044342041,2001)
--(axis cs:0.846153616905212,2001)
--(axis cs:0.846153616905212,2149)
--(axis cs:0.844016909599304,2149)
--(axis cs:0.844016909599304,2013)
--(axis cs:0.841880202293396,2013)
--(axis cs:0.841880202293396,2182)
--(axis cs:0.839743375778198,2182)
--(axis cs:0.839743375778198,2049)
--(axis cs:0.83760666847229,2049)
--(axis cs:0.83760666847229,2108)
--(axis cs:0.835469961166382,2108)
--(axis cs:0.835469961166382,2128)
--(axis cs:0.833333134651184,2128)
--(axis cs:0.833333134651184,2135)
--(axis cs:0.831196427345276,2135)
--(axis cs:0.831196427345276,2094)
--(axis cs:0.829059660434723,2094)
--(axis cs:0.829059660434723,2061)
--(axis cs:0.82692289352417,2061)
--(axis cs:0.82692289352417,2029)
--(axis cs:0.824786186218262,2029)
--(axis cs:0.824786186218262,2100)
--(axis cs:0.822649359703064,2100)
--(axis cs:0.822649359703064,2052)
--(axis cs:0.820512652397156,2052)
--(axis cs:0.820512652397156,2128)
--(axis cs:0.818375945091248,2128)
--(axis cs:0.818375945091248,2190)
--(axis cs:0.81623911857605,2190)
--(axis cs:0.81623911857605,2161)
--(axis cs:0.814102411270142,2161)
--(axis cs:0.814102411270142,2216)
--(axis cs:0.811965644359589,2216)
--(axis cs:0.811965644359589,2111)
--(axis cs:0.809828877449036,2111)
--(axis cs:0.809828877449036,2071)
--(axis cs:0.807692170143127,2071)
--(axis cs:0.807692170143127,2123)
--(axis cs:0.80555534362793,2123)
--(axis cs:0.80555534362793,2163)
--(axis cs:0.803418636322021,2163)
--(axis cs:0.803418636322021,2073)
--(axis cs:0.801281929016113,2073)
--(axis cs:0.801281929016113,2122)
--(axis cs:0.799145102500916,2122)
--(axis cs:0.799145102500916,2133)
--(axis cs:0.797008395195007,2133)
--(axis cs:0.797008395195007,2208)
--(axis cs:0.794871628284454,2208)
--(axis cs:0.794871628284454,2212)
--(axis cs:0.792734861373901,2212)
--(axis cs:0.792734861373901,2168)
--(axis cs:0.790598154067993,2168)
--(axis cs:0.790598154067993,2227)
--(axis cs:0.788461327552795,2227)
--(axis cs:0.788461327552795,2161)
--(axis cs:0.786324620246887,2161)
--(axis cs:0.786324620246887,2244)
--(axis cs:0.784187912940979,2244)
--(axis cs:0.784187912940979,2186)
--(axis cs:0.782051086425781,2186)
--(axis cs:0.782051086425781,2286)
--(axis cs:0.779914379119873,2286)
--(axis cs:0.779914379119873,2226)
--(axis cs:0.77777761220932,2226)
--(axis cs:0.77777761220932,2268)
--(axis cs:0.775640845298767,2268)
--(axis cs:0.775640845298767,2335)
--(axis cs:0.773504137992859,2335)
--(axis cs:0.773504137992859,2291)
--(axis cs:0.771367311477661,2291)
--(axis cs:0.771367311477661,2224)
--(axis cs:0.769230604171753,2224)
--(axis cs:0.769230604171753,2338)
--(axis cs:0.767093896865845,2338)
--(axis cs:0.767093896865845,2203)
--(axis cs:0.764957070350647,2203)
--(axis cs:0.764957070350647,2372)
--(axis cs:0.762820363044739,2372)
--(axis cs:0.762820363044739,2231)
--(axis cs:0.760683655738831,2231)
--(axis cs:0.760683655738831,2273)
--(axis cs:0.758546829223633,2273)
--(axis cs:0.758546829223633,2263)
--(axis cs:0.756410121917725,2263)
--(axis cs:0.756410121917725,2325)
--(axis cs:0.754273355007172,2325)
--(axis cs:0.754273355007172,2273)
--(axis cs:0.752136588096619,2273)
--(axis cs:0.752136588096619,2338)
--(axis cs:0.74999988079071,2338)
--(axis cs:0.74999988079071,2310)
--(axis cs:0.747863054275513,2310)
--(axis cs:0.747863054275513,2268)
--(axis cs:0.745726346969604,2268)
--(axis cs:0.745726346969604,2389)
--(axis cs:0.743589639663696,2389)
--(axis cs:0.743589639663696,2368)
--(axis cs:0.741452813148499,2368)
--(axis cs:0.741452813148499,2288)
--(axis cs:0.73931610584259,2288)
--(axis cs:0.73931610584259,2321)
--(axis cs:0.737179338932037,2321)
--(axis cs:0.737179338932037,2287)
--(axis cs:0.735042572021484,2287)
--(axis cs:0.735042572021484,2265)
--(axis cs:0.732905864715576,2265)
--(axis cs:0.732905864715576,2281)
--(axis cs:0.730769038200378,2281)
--(axis cs:0.730769038200378,2246)
--(axis cs:0.72863233089447,2246)
--(axis cs:0.72863233089447,2285)
--(axis cs:0.726495623588562,2285)
--(axis cs:0.726495623588562,2235)
--(axis cs:0.724358797073364,2235)
--(axis cs:0.724358797073364,2313)
--(axis cs:0.722222089767456,2313)
--(axis cs:0.722222089767456,2245)
--(axis cs:0.720085322856903,2245)
--(axis cs:0.720085322856903,2304)
--(axis cs:0.71794855594635,2304)
--(axis cs:0.71794855594635,2310)
--(axis cs:0.715811848640442,2310)
--(axis cs:0.715811848640442,2312)
--(axis cs:0.713675022125244,2312)
--(axis cs:0.713675022125244,2358)
--(axis cs:0.711538314819336,2358)
--(axis cs:0.711538314819336,2281)
--(axis cs:0.709401607513428,2281)
--(axis cs:0.709401607513428,2317)
--(axis cs:0.70726478099823,2317)
--(axis cs:0.70726478099823,2361)
--(axis cs:0.705128073692322,2361)
--(axis cs:0.705128073692322,2353)
--(axis cs:0.702991306781769,2353)
--(axis cs:0.702991306781769,2440)
--(axis cs:0.700854539871216,2440)
--(axis cs:0.700854539871216,2332)
--(axis cs:0.698717832565308,2332)
--(axis cs:0.698717832565308,2346)
--(axis cs:0.69658100605011,2346)
--(axis cs:0.69658100605011,2368)
--(axis cs:0.694444298744202,2368)
--(axis cs:0.694444298744202,2476)
--(axis cs:0.692307591438293,2476)
--(axis cs:0.692307591438293,2402)
--(axis cs:0.690170764923096,2402)
--(axis cs:0.690170764923096,2507)
--(axis cs:0.688034057617188,2507)
--(axis cs:0.688034057617188,2375)
--(axis cs:0.685897350311279,2375)
--(axis cs:0.685897350311279,2398)
--(axis cs:0.683760523796082,2398)
--(axis cs:0.683760523796082,2339)
--(axis cs:0.681623816490173,2339)
--(axis cs:0.681623816490173,2369)
--(axis cs:0.67948704957962,2369)
--(axis cs:0.67948704957962,2409)
--(axis cs:0.677350282669067,2409)
--(axis cs:0.677350282669067,2409)
--(axis cs:0.675213575363159,2409)
--(axis cs:0.675213575363159,2312)
--(axis cs:0.673076748847961,2312)
--(axis cs:0.673076748847961,2464)
--(axis cs:0.670940041542053,2464)
--(axis cs:0.670940041542053,2502)
--(axis cs:0.668803334236145,2502)
--(axis cs:0.668803334236145,2444)
--(axis cs:0.666666507720947,2444)
--(axis cs:0.666666507720947,2465)
--(axis cs:0.664529800415039,2465)
--(axis cs:0.664529800415039,2446)
--(axis cs:0.662393033504486,2446)
--(axis cs:0.662393033504486,2487)
--(axis cs:0.660256266593933,2487)
--(axis cs:0.660256266593933,2474)
--(axis cs:0.658119559288025,2474)
--(axis cs:0.658119559288025,2403)
--(axis cs:0.655982732772827,2403)
--(axis cs:0.655982732772827,2412)
--(axis cs:0.653846025466919,2412)
--(axis cs:0.653846025466919,2607)
--(axis cs:0.651709318161011,2607)
--(axis cs:0.651709318161011,2524)
--(axis cs:0.649572491645813,2524)
--(axis cs:0.649572491645813,2493)
--(axis cs:0.647435784339905,2493)
--(axis cs:0.647435784339905,2497)
--(axis cs:0.645299017429352,2497)
--(axis cs:0.645299017429352,2607)
--(axis cs:0.643162250518799,2607)
--(axis cs:0.643162250518799,2562)
--(axis cs:0.641025543212891,2562)
--(axis cs:0.641025543212891,2518)
--(axis cs:0.638888716697693,2518)
--(axis cs:0.638888716697693,2546)
--(axis cs:0.636752009391785,2546)
--(axis cs:0.636752009391785,2657)
--(axis cs:0.634615302085876,2657)
--(axis cs:0.634615302085876,2576)
--(axis cs:0.632478475570679,2576)
--(axis cs:0.632478475570679,2662)
--(axis cs:0.630341768264771,2662)
--(axis cs:0.630341768264771,2555)
--(axis cs:0.628205001354218,2555)
--(axis cs:0.628205001354218,2647)
--(axis cs:0.626068234443665,2647)
--(axis cs:0.626068234443665,2648)
--(axis cs:0.623931527137756,2648)
--(axis cs:0.623931527137756,2739)
--(axis cs:0.621794700622559,2739)
--(axis cs:0.621794700622559,2737)
--(axis cs:0.61965799331665,2737)
--(axis cs:0.61965799331665,2793)
--(axis cs:0.617521286010742,2793)
--(axis cs:0.617521286010742,2817)
--(axis cs:0.615384459495544,2817)
--(axis cs:0.615384459495544,2806)
--(axis cs:0.613247752189636,2806)
--(axis cs:0.613247752189636,2740)
--(axis cs:0.611111044883728,2740)
--(axis cs:0.611111044883728,2803)
--(axis cs:0.60897421836853,2803)
--(axis cs:0.60897421836853,2775)
--(axis cs:0.606837511062622,2775)
--(axis cs:0.606837511062622,2774)
--(axis cs:0.604700744152069,2774)
--(axis cs:0.604700744152069,2787)
--(axis cs:0.602563977241516,2787)
--(axis cs:0.602563977241516,2838)
--(axis cs:0.600427269935608,2838)
--(axis cs:0.600427269935608,2720)
--(axis cs:0.59829044342041,2720)
--(axis cs:0.59829044342041,2799)
--(axis cs:0.596153736114502,2799)
--(axis cs:0.596153736114502,2785)
--(axis cs:0.594017028808594,2785)
--(axis cs:0.594017028808594,2825)
--(axis cs:0.591880202293396,2825)
--(axis cs:0.591880202293396,2690)
--(axis cs:0.589743494987488,2690)
--(axis cs:0.589743494987488,2785)
--(axis cs:0.587606728076935,2785)
--(axis cs:0.587606728076935,2807)
--(axis cs:0.585469961166382,2807)
--(axis cs:0.585469961166382,2707)
--(axis cs:0.583333253860474,2707)
--(axis cs:0.583333253860474,2809)
--(axis cs:0.581196427345276,2809)
--(axis cs:0.581196427345276,2780)
--(axis cs:0.579059720039368,2780)
--(axis cs:0.579059720039368,2734)
--(axis cs:0.576923012733459,2734)
--(axis cs:0.576923012733459,2815)
--(axis cs:0.574786186218262,2815)
--(axis cs:0.574786186218262,2797)
--(axis cs:0.572649478912354,2797)
--(axis cs:0.572649478912354,2824)
--(axis cs:0.570512712001801,2824)
--(axis cs:0.570512712001801,2786)
--(axis cs:0.568375945091248,2786)
--(axis cs:0.568375945091248,2772)
--(axis cs:0.566239237785339,2772)
--(axis cs:0.566239237785339,2810)
--(axis cs:0.564102411270142,2810)
--(axis cs:0.564102411270142,2845)
--(axis cs:0.561965703964233,2845)
--(axis cs:0.561965703964233,2890)
--(axis cs:0.559828996658325,2890)
--(axis cs:0.559828996658325,2874)
--(axis cs:0.557692170143127,2874)
--(axis cs:0.557692170143127,2903)
--(axis cs:0.555555462837219,2903)
--(axis cs:0.555555462837219,2910)
--(axis cs:0.553418695926666,2910)
--(axis cs:0.553418695926666,2853)
--(axis cs:0.551281929016113,2853)
--(axis cs:0.551281929016113,2997)
--(axis cs:0.549145221710205,2997)
--(axis cs:0.549145221710205,2900)
--(axis cs:0.547008395195007,2900)
--(axis cs:0.547008395195007,2928)
--(axis cs:0.544871687889099,2928)
--(axis cs:0.544871687889099,3031)
--(axis cs:0.542734980583191,3031)
--(axis cs:0.542734980583191,2934)
--(axis cs:0.540598154067993,2934)
--(axis cs:0.540598154067993,3065)
--(axis cs:0.538461446762085,3065)
--(axis cs:0.538461446762085,3014)
--(axis cs:0.536324739456177,3014)
--(axis cs:0.536324739456177,3071)
--(axis cs:0.534187912940979,3071)
--(axis cs:0.534187912940979,3174)
--(axis cs:0.532051205635071,3174)
--(axis cs:0.532051205635071,3089)
--(axis cs:0.529914438724518,3089)
--(axis cs:0.529914438724518,3162)
--(axis cs:0.527777671813965,3162)
--(axis cs:0.527777671813965,3161)
--(axis cs:0.525640964508057,3161)
--(axis cs:0.525640964508057,3088)
--(axis cs:0.523504137992859,3088)
--(axis cs:0.523504137992859,3157)
--(axis cs:0.521367430686951,3157)
--(axis cs:0.521367430686951,3136)
--(axis cs:0.519230723381042,3136)
--(axis cs:0.519230723381042,3143)
--(axis cs:0.517093896865845,3143)
--(axis cs:0.517093896865845,3196)
--(axis cs:0.514957189559937,3196)
--(axis cs:0.514957189559937,3187)
--(axis cs:0.512820422649384,3187)
--(axis cs:0.512820422649384,3129)
--(axis cs:0.510683655738831,3129)
--(axis cs:0.510683655738831,3179)
--(axis cs:0.508546948432922,3179)
--(axis cs:0.508546948432922,3217)
--(axis cs:0.506410121917725,3217)
--(axis cs:0.506410121917725,3348)
--(axis cs:0.504273414611816,3348)
--(axis cs:0.504273414611816,3268)
--(axis cs:0.502136707305908,3268)
--(axis cs:0.502136707305908,3311)
--(axis cs:0.499999850988388,3311)
--(axis cs:0.499999850988388,3321)
--(axis cs:0.497863173484802,3321)
--(axis cs:0.497863173484802,3449)
--(axis cs:0.495726376771927,3449)
--(axis cs:0.495726376771927,3456)
--(axis cs:0.493589639663696,3456)
--(axis cs:0.493589639663696,3344)
--(axis cs:0.491452872753143,3344)
--(axis cs:0.491452872753143,3300)
--(axis cs:0.489316165447235,3300)
--(axis cs:0.489316165447235,3412)
--(axis cs:0.48717936873436,3412)
--(axis cs:0.48717936873436,3429)
--(axis cs:0.485042631626129,3429)
--(axis cs:0.485042631626129,3399)
--(axis cs:0.482905864715576,3399)
--(axis cs:0.482905864715576,3352)
--(axis cs:0.480769157409668,3352)
--(axis cs:0.480769157409668,3543)
--(axis cs:0.478632360696793,3543)
--(axis cs:0.478632360696793,3485)
--(axis cs:0.476495623588562,3485)
--(axis cs:0.476495623588562,3357)
--(axis cs:0.474358856678009,3357)
--(axis cs:0.474358856678009,3495)
--(axis cs:0.472222149372101,3495)
--(axis cs:0.472222149372101,3602)
--(axis cs:0.470085352659225,3602)
--(axis cs:0.470085352659225,3617)
--(axis cs:0.467948615550995,3617)
--(axis cs:0.467948615550995,3441)
--(axis cs:0.465811848640442,3441)
--(axis cs:0.465811848640442,3578)
--(axis cs:0.463675141334534,3578)
--(axis cs:0.463675141334534,3426)
--(axis cs:0.461538374423981,3426)
--(axis cs:0.461538374423981,3546)
--(axis cs:0.459401607513428,3546)
--(axis cs:0.459401607513428,3507)
--(axis cs:0.45726490020752,3507)
--(axis cs:0.45726490020752,3461)
--(axis cs:0.455128103494644,3461)
--(axis cs:0.455128103494644,3548)
--(axis cs:0.452991366386414,3548)
--(axis cs:0.452991366386414,3495)
--(axis cs:0.450854599475861,3495)
--(axis cs:0.450854599475861,3558)
--(axis cs:0.448717892169952,3558)
--(axis cs:0.448717892169952,3512)
--(axis cs:0.446581095457077,3512)
--(axis cs:0.446581095457077,3578)
--(axis cs:0.444444358348846,3578)
--(axis cs:0.444444358348846,3605)
--(axis cs:0.442307591438293,3605)
--(axis cs:0.442307591438293,3533)
--(axis cs:0.440170884132385,3533)
--(axis cs:0.440170884132385,3607)
--(axis cs:0.43803408741951,3607)
--(axis cs:0.43803408741951,3658)
--(axis cs:0.435897350311279,3658)
--(axis cs:0.435897350311279,3591)
--(axis cs:0.433760583400726,3591)
--(axis cs:0.433760583400726,3740)
--(axis cs:0.431623876094818,3740)
--(axis cs:0.431623876094818,3655)
--(axis cs:0.429487079381943,3655)
--(axis cs:0.429487079381943,3576)
--(axis cs:0.427350342273712,3576)
--(axis cs:0.427350342273712,3648)
--(axis cs:0.425213575363159,3648)
--(axis cs:0.425213575363159,3668)
--(axis cs:0.423076868057251,3668)
--(axis cs:0.423076868057251,3755)
--(axis cs:0.420940071344376,3755)
--(axis cs:0.420940071344376,3812)
--(axis cs:0.418803334236145,3812)
--(axis cs:0.418803334236145,3776)
--(axis cs:0.416666567325592,3776)
--(axis cs:0.416666567325592,3794)
--(axis cs:0.414529860019684,3794)
--(axis cs:0.414529860019684,3664)
--(axis cs:0.412393063306808,3664)
--(axis cs:0.412393063306808,3777)
--(axis cs:0.410256326198578,3777)
--(axis cs:0.410256326198578,3862)
--(axis cs:0.408119559288025,3862)
--(axis cs:0.408119559288025,3880)
--(axis cs:0.405982851982117,3880)
--(axis cs:0.405982851982117,3891)
--(axis cs:0.403846055269241,3891)
--(axis cs:0.403846055269241,3884)
--(axis cs:0.401709318161011,3884)
--(axis cs:0.401709318161011,3793)
--(axis cs:0.399572551250458,3793)
--(axis cs:0.399572551250458,3764)
--(axis cs:0.39743584394455,3764)
--(axis cs:0.39743584394455,3775)
--(axis cs:0.395299047231674,3775)
--(axis cs:0.395299047231674,3858)
--(axis cs:0.393162310123444,3858)
--(axis cs:0.393162310123444,3810)
--(axis cs:0.391025543212891,3810)
--(axis cs:0.391025543212891,3914)
--(axis cs:0.388888835906982,3914)
--(axis cs:0.388888835906982,3963)
--(axis cs:0.386752039194107,3963)
--(axis cs:0.386752039194107,3845)
--(axis cs:0.384615302085876,3845)
--(axis cs:0.384615302085876,3978)
--(axis cs:0.382478594779968,3978)
--(axis cs:0.382478594779968,3988)
--(axis cs:0.380341798067093,3988)
--(axis cs:0.380341798067093,4048)
--(axis cs:0.378205060958862,4048)
--(axis cs:0.378205060958862,3927)
--(axis cs:0.376068294048309,3927)
--(axis cs:0.376068294048309,3931)
--(axis cs:0.373931586742401,3931)
--(axis cs:0.373931586742401,3970)
--(axis cs:0.371794790029526,3970)
--(axis cs:0.371794790029526,4014)
--(axis cs:0.369658052921295,4014)
--(axis cs:0.369658052921295,3942)
--(axis cs:0.367521286010742,3942)
--(axis cs:0.367521286010742,3954)
--(axis cs:0.365384578704834,3954)
--(axis cs:0.365384578704834,3984)
--(axis cs:0.363247781991959,3984)
--(axis cs:0.363247781991959,4158)
--(axis cs:0.361111044883728,4158)
--(axis cs:0.361111044883728,4062)
--(axis cs:0.358974277973175,4062)
--(axis cs:0.358974277973175,4053)
--(axis cs:0.356837570667267,4053)
--(axis cs:0.356837570667267,4119)
--(axis cs:0.354700773954391,4119)
--(axis cs:0.354700773954391,4265)
--(axis cs:0.352564036846161,4265)
--(axis cs:0.352564036846161,4192)
--(axis cs:0.350427269935608,4192)
--(axis cs:0.350427269935608,4260)
--(axis cs:0.3482905626297,4260)
--(axis cs:0.3482905626297,4372)
--(axis cs:0.346153765916824,4372)
--(axis cs:0.346153765916824,4268)
--(axis cs:0.344017028808594,4268)
--(axis cs:0.344017028808594,4254)
--(axis cs:0.341880261898041,4254)
--(axis cs:0.341880261898041,4355)
--(axis cs:0.339743554592133,4355)
--(axis cs:0.339743554592133,4284)
--(axis cs:0.337606757879257,4284)
--(axis cs:0.337606757879257,4166)
--(axis cs:0.335470020771027,4166)
--(axis cs:0.335470020771027,4407)
--(axis cs:0.333333253860474,4407)
--(axis cs:0.333333253860474,4172)
--(axis cs:0.331196546554565,4172)
--(axis cs:0.331196546554565,4334)
--(axis cs:0.32905974984169,4334)
--(axis cs:0.32905974984169,4244)
--(axis cs:0.326923012733459,4244)
--(axis cs:0.326923012733459,4217)
--(axis cs:0.324786245822906,4217)
--(axis cs:0.324786245822906,4205)
--(axis cs:0.322649538516998,4205)
--(axis cs:0.322649538516998,4332)
--(axis cs:0.320512741804123,4332)
--(axis cs:0.320512741804123,4312)
--(axis cs:0.318376004695892,4312)
--(axis cs:0.318376004695892,4358)
--(axis cs:0.316239237785339,4358)
--(axis cs:0.316239237785339,4090)
--(axis cs:0.314102530479431,4090)
--(axis cs:0.314102530479431,4288)
--(axis cs:0.311965733766556,4288)
--(axis cs:0.311965733766556,4429)
--(axis cs:0.309828996658325,4429)
--(axis cs:0.309828996658325,4333)
--(axis cs:0.307692229747772,4333)
--(axis cs:0.307692229747772,4282)
--(axis cs:0.305555522441864,4282)
--(axis cs:0.305555522441864,4379)
--(axis cs:0.303418755531311,4379)
--(axis cs:0.303418755531311,4390)
--(axis cs:0.301281988620758,4390)
--(axis cs:0.301281988620758,4324)
--(axis cs:0.29914528131485,4324)
--(axis cs:0.29914528131485,4360)
--(axis cs:0.297008484601974,4360)
--(axis cs:0.297008484601974,4361)
--(axis cs:0.294871747493744,4361)
--(axis cs:0.294871747493744,4350)
--(axis cs:0.292734980583191,4350)
--(axis cs:0.292734980583191,4509)
--(axis cs:0.290598273277283,4509)
--(axis cs:0.290598273277283,4523)
--(axis cs:0.288461476564407,4523)
--(axis cs:0.288461476564407,4537)
--(axis cs:0.286324739456177,4537)
--(axis cs:0.286324739456177,4509)
--(axis cs:0.284187972545624,4509)
--(axis cs:0.284187972545624,4509)
--(axis cs:0.282051265239716,4509)
--(axis cs:0.282051265239716,4505)
--(axis cs:0.27991446852684,4505)
--(axis cs:0.27991446852684,4434)
--(axis cs:0.27777773141861,4434)
--(axis cs:0.27777773141861,4670)
--(axis cs:0.275640964508057,4670)
--(axis cs:0.275640964508057,4487)
--(axis cs:0.273504257202148,4487)
--(axis cs:0.273504257202148,4528)
--(axis cs:0.271367460489273,4528)
--(axis cs:0.271367460489273,4655)
--(axis cs:0.269230723381042,4655)
--(axis cs:0.269230723381042,4544)
--(axis cs:0.26709395647049,4544)
--(axis cs:0.26709395647049,4570)
--(axis cs:0.264957249164581,4570)
--(axis cs:0.264957249164581,4714)
--(axis cs:0.262820452451706,4714)
--(axis cs:0.262820452451706,4543)
--(axis cs:0.260683715343475,4543)
--(axis cs:0.260683715343475,4639)
--(axis cs:0.258546948432922,4639)
--(axis cs:0.258546948432922,4583)
--(axis cs:0.256410241127014,4583)
--(axis cs:0.256410241127014,4601)
--(axis cs:0.254273444414139,4601)
--(axis cs:0.254273444414139,4786)
--(axis cs:0.252136707305908,4786)
--(axis cs:0.252136707305908,4647)
--(axis cs:0.249999940395355,4647)
--(axis cs:0.249999940395355,4635)
--(axis cs:0.247863203287125,4635)
--(axis cs:0.247863203287125,4618)
--(axis cs:0.245726436376572,4618)
--(axis cs:0.245726436376572,4786)
--(axis cs:0.243589699268341,4786)
--(axis cs:0.243589699268341,4722)
--(axis cs:0.241452932357788,4722)
--(axis cs:0.241452932357788,4762)
--(axis cs:0.239316195249557,4762)
--(axis cs:0.239316195249557,4686)
--(axis cs:0.237179428339005,4686)
--(axis cs:0.237179428339005,4657)
--(axis cs:0.235042691230774,4657)
--(axis cs:0.235042691230774,4728)
--(axis cs:0.232905924320221,4728)
--(axis cs:0.232905924320221,4579)
--(axis cs:0.23076918721199,4579)
--(axis cs:0.23076918721199,4663)
--(axis cs:0.228632420301437,4663)
--(axis cs:0.228632420301437,4774)
--(axis cs:0.226495683193207,4774)
--(axis cs:0.226495683193207,4708)
--(axis cs:0.224358916282654,4708)
--(axis cs:0.224358916282654,4656)
--(axis cs:0.222222179174423,4656)
--(axis cs:0.222222179174423,4761)
--(axis cs:0.22008541226387,4761)
--(axis cs:0.22008541226387,4647)
--(axis cs:0.21794867515564,4647)
--(axis cs:0.21794867515564,4741)
--(axis cs:0.215811908245087,4741)
--(axis cs:0.215811908245087,4879)
--(axis cs:0.213675171136856,4879)
--(axis cs:0.213675171136856,4760)
--(axis cs:0.211538404226303,4760)
--(axis cs:0.211538404226303,4819)
--(axis cs:0.209401667118073,4819)
--(axis cs:0.209401667118073,4943)
--(axis cs:0.20726490020752,4943)
--(axis cs:0.20726490020752,4941)
--(axis cs:0.205128163099289,4941)
--(axis cs:0.205128163099289,4886)
--(axis cs:0.202991396188736,4886)
--(axis cs:0.202991396188736,4844)
--(axis cs:0.200854659080505,4844)
--(axis cs:0.200854659080505,4852)
--(axis cs:0.198717892169952,4852)
--(axis cs:0.198717892169952,4921)
--(axis cs:0.196581155061722,4921)
--(axis cs:0.196581155061722,4839)
--(axis cs:0.194444388151169,4839)
--(axis cs:0.194444388151169,4912)
--(axis cs:0.192307651042938,4912)
--(axis cs:0.192307651042938,4904)
--(axis cs:0.190170913934708,4904)
--(axis cs:0.190170913934708,4961)
--(axis cs:0.188034147024155,4961)
--(axis cs:0.188034147024155,5025)
--(axis cs:0.185897409915924,5025)
--(axis cs:0.185897409915924,4997)
--(axis cs:0.183760643005371,4997)
--(axis cs:0.183760643005371,5015)
--(axis cs:0.181623905897141,5015)
--(axis cs:0.181623905897141,5050)
--(axis cs:0.179487138986588,5050)
--(axis cs:0.179487138986588,5155)
--(axis cs:0.177350401878357,5155)
--(axis cs:0.177350401878357,5205)
--(axis cs:0.175213634967804,5205)
--(axis cs:0.175213634967804,5060)
--(axis cs:0.173076897859573,5060)
--(axis cs:0.173076897859573,5165)
--(axis cs:0.17094013094902,5165)
--(axis cs:0.17094013094902,5214)
--(axis cs:0.16880339384079,5214)
--(axis cs:0.16880339384079,5254)
--(axis cs:0.166666626930237,5254)
--(axis cs:0.166666626930237,5098)
--(axis cs:0.164529889822006,5098)
--(axis cs:0.164529889822006,5267)
--(axis cs:0.162393122911453,5267)
--(axis cs:0.162393122911453,5226)
--(axis cs:0.160256385803223,5226)
--(axis cs:0.160256385803223,5232)
--(axis cs:0.15811961889267,5232)
--(axis cs:0.15811961889267,5315)
--(axis cs:0.155982881784439,5315)
--(axis cs:0.155982881784439,5329)
--(axis cs:0.153846114873886,5329)
--(axis cs:0.153846114873886,5330)
--(axis cs:0.151709377765656,5330)
--(axis cs:0.151709377765656,5369)
--(axis cs:0.149572610855103,5369)
--(axis cs:0.149572610855103,5367)
--(axis cs:0.147435873746872,5367)
--(axis cs:0.147435873746872,5551)
--(axis cs:0.145299106836319,5551)
--(axis cs:0.145299106836319,5481)
--(axis cs:0.143162369728088,5481)
--(axis cs:0.143162369728088,5140)
--(axis cs:0.141025602817535,5140)
--(axis cs:0.141025602817535,5388)
--(axis cs:0.138888865709305,5388)
--(axis cs:0.138888865709305,5413)
--(axis cs:0.136752098798752,5413)
--(axis cs:0.136752098798752,5347)
--(axis cs:0.134615361690521,5347)
--(axis cs:0.134615361690521,5255)
--(axis cs:0.132478594779968,5255)
--(axis cs:0.132478594779968,5312)
--(axis cs:0.130341857671738,5312)
--(axis cs:0.130341857671738,5357)
--(axis cs:0.128205090761185,5357)
--(axis cs:0.128205090761185,5331)
--(axis cs:0.126068353652954,5331)
--(axis cs:0.126068353652954,5583)
--(axis cs:0.123931616544724,5583)
--(axis cs:0.123931616544724,5415)
--(axis cs:0.121794857084751,5415)
--(axis cs:0.121794857084751,5440)
--(axis cs:0.119658105075359,5440)
--(axis cs:0.119658105075359,5340)
--(axis cs:0.117521353065968,5340)
--(axis cs:0.117521353065968,5428)
--(axis cs:0.115384601056576,5428)
--(axis cs:0.115384601056576,5299)
--(axis cs:0.113247849047184,5299)
--(axis cs:0.113247849047184,5293)
--(axis cs:0.111111097037792,5293)
--(axis cs:0.111111097037792,5513)
--(axis cs:0.1089743450284,5513)
--(axis cs:0.1089743450284,5403)
--(axis cs:0.106837593019009,5403)
--(axis cs:0.106837593019009,5396)
--(axis cs:0.104700841009617,5396)
--(axis cs:0.104700841009617,5385)
--(axis cs:0.102564089000225,5385)
--(axis cs:0.102564089000225,5332)
--(axis cs:0.100427336990833,5332)
--(axis cs:0.100427336990833,5330)
--(axis cs:0.0982905849814415,5330)
--(axis cs:0.0982905849814415,5342)
--(axis cs:0.0961538404226303,5342)
--(axis cs:0.0961538404226303,5292)
--(axis cs:0.0940170884132385,5292)
--(axis cs:0.0940170884132385,5380)
--(axis cs:0.0918803364038467,5380)
--(axis cs:0.0918803364038467,5425)
--(axis cs:0.089743584394455,5425)
--(axis cs:0.089743584394455,5509)
--(axis cs:0.0876068323850632,5509)
--(axis cs:0.0876068323850632,5471)
--(axis cs:0.0854700803756714,5471)
--(axis cs:0.0854700803756714,5545)
--(axis cs:0.0833333283662796,5545)
--(axis cs:0.0833333283662796,5517)
--(axis cs:0.0811965763568878,5517)
--(axis cs:0.0811965763568878,5612)
--(axis cs:0.079059824347496,5612)
--(axis cs:0.079059824347496,5440)
--(axis cs:0.0769230723381042,5440)
--(axis cs:0.0769230723381042,5551)
--(axis cs:0.0747863203287125,5551)
--(axis cs:0.0747863203287125,5510)
--(axis cs:0.0726495683193207,5510)
--(axis cs:0.0726495683193207,5601)
--(axis cs:0.0705128163099289,5601)
--(axis cs:0.0705128163099289,5701)
--(axis cs:0.0683760643005371,5701)
--(axis cs:0.0683760643005371,5606)
--(axis cs:0.0662393122911453,5606)
--(axis cs:0.0662393122911453,5612)
--(axis cs:0.0641025602817535,5612)
--(axis cs:0.0641025602817535,5535)
--(axis cs:0.0619658082723618,5535)
--(axis cs:0.0619658082723618,5579)
--(axis cs:0.0598290599882603,5579)
--(axis cs:0.0598290599882603,5887)
--(axis cs:0.0576923079788685,5887)
--(axis cs:0.0576923079788685,5603)
--(axis cs:0.0555555559694767,5603)
--(axis cs:0.0555555559694767,5921)
--(axis cs:0.0534188039600849,5921)
--(axis cs:0.0534188039600849,5632)
--(axis cs:0.0512820519506931,5632)
--(axis cs:0.0512820519506931,5723)
--(axis cs:0.0491452999413013,5723)
--(axis cs:0.0491452999413013,5809)
--(axis cs:0.0470085516571999,5809)
--(axis cs:0.0470085516571999,5743)
--(axis cs:0.0448717996478081,5743)
--(axis cs:0.0448717996478081,5663)
--(axis cs:0.0427350476384163,5663)
--(axis cs:0.0427350476384163,5720)
--(axis cs:0.0405982956290245,5720)
--(axis cs:0.0405982956290245,5736)
--(axis cs:0.0384615436196327,5736)
--(axis cs:0.0384615436196327,5865)
--(axis cs:0.0363247916102409,5865)
--(axis cs:0.0363247916102409,5868)
--(axis cs:0.0341880396008492,5868)
--(axis cs:0.0341880396008492,5883)
--(axis cs:0.0320512875914574,5883)
--(axis cs:0.0320512875914574,5899)
--(axis cs:0.0299145355820656,5899)
--(axis cs:0.0299145355820656,6150)
--(axis cs:0.0277777854353189,6150)
--(axis cs:0.0277777854353189,6180)
--(axis cs:0.0256410334259272,6180)
--(axis cs:0.0256410334259272,6233)
--(axis cs:0.0235042832791805,6233)
--(axis cs:0.0235042832791805,6212)
--(axis cs:0.0213675312697887,6212)
--(axis cs:0.0213675312697887,6164)
--(axis cs:0.019230779260397,6164)
--(axis cs:0.019230779260397,6343)
--(axis cs:0.0170940272510052,6343)
--(axis cs:0.0170940272510052,6248)
--(axis cs:0.0149572752416134,6248)
--(axis cs:0.0149572752416134,6335)
--(axis cs:0.0128205241635442,6335)
--(axis cs:0.0128205241635442,6410)
--(axis cs:0.010683773085475,6410)
--(axis cs:0.010683773085475,6497)
--(axis cs:0.00854702107608318,6497)
--(axis cs:0.00854702107608318,6130)
--(axis cs:0.0064102690666914,6130)
--(axis cs:0.0064102690666914,6139)
--(axis cs:0.00427351798862219,6139)
--(axis cs:0.00427351798862219,6014)
--(axis cs:0.00213676644489169,6014)
--(axis cs:0.00213676644489169,6014)
--(axis cs:1.49011611938477e-08,6014)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:1.49011611938477e-08,123930)
--(axis cs:1.49011611938477e-08,0)
--(axis cs:0.00213676644489169,0)
--(axis cs:0.00213676644489169,0)
--(axis cs:0.00427351798862219,0)
--(axis cs:0.00427351798862219,0)
--(axis cs:0.0064102690666914,0)
--(axis cs:0.0064102690666914,0)
--(axis cs:0.00854702107608318,0)
--(axis cs:0.00854702107608318,0)
--(axis cs:0.010683773085475,0)
--(axis cs:0.010683773085475,0)
--(axis cs:0.0128205241635442,0)
--(axis cs:0.0128205241635442,0)
--(axis cs:0.0149572752416134,0)
--(axis cs:0.0149572752416134,0)
--(axis cs:0.0170940272510052,0)
--(axis cs:0.0170940272510052,0)
--(axis cs:0.019230779260397,0)
--(axis cs:0.019230779260397,0)
--(axis cs:0.0213675312697887,0)
--(axis cs:0.0213675312697887,0)
--(axis cs:0.0235042832791805,0)
--(axis cs:0.0235042832791805,0)
--(axis cs:0.0256410334259272,0)
--(axis cs:0.0256410334259272,0)
--(axis cs:0.0277777854353189,0)
--(axis cs:0.0277777854353189,0)
--(axis cs:0.0299145355820656,0)
--(axis cs:0.0299145355820656,0)
--(axis cs:0.0320512875914574,0)
--(axis cs:0.0320512875914574,0)
--(axis cs:0.0341880396008492,0)
--(axis cs:0.0341880396008492,0)
--(axis cs:0.0363247916102409,0)
--(axis cs:0.0363247916102409,0)
--(axis cs:0.0384615436196327,0)
--(axis cs:0.0384615436196327,0)
--(axis cs:0.0405982956290245,0)
--(axis cs:0.0405982956290245,0)
--(axis cs:0.0427350476384163,0)
--(axis cs:0.0427350476384163,0)
--(axis cs:0.0448717996478081,0)
--(axis cs:0.0448717996478081,0)
--(axis cs:0.0470085516571999,0)
--(axis cs:0.0470085516571999,0)
--(axis cs:0.0491452999413013,0)
--(axis cs:0.0491452999413013,0)
--(axis cs:0.0512820519506931,0)
--(axis cs:0.0512820519506931,0)
--(axis cs:0.0534188039600849,0)
--(axis cs:0.0534188039600849,0)
--(axis cs:0.0555555559694767,0)
--(axis cs:0.0555555559694767,0)
--(axis cs:0.0576923079788685,0)
--(axis cs:0.0576923079788685,0)
--(axis cs:0.0598290599882603,0)
--(axis cs:0.0598290599882603,0)
--(axis cs:0.0619658082723618,0)
--(axis cs:0.0619658082723618,0)
--(axis cs:0.0641025602817535,0)
--(axis cs:0.0641025602817535,0)
--(axis cs:0.0662393122911453,0)
--(axis cs:0.0662393122911453,0)
--(axis cs:0.0683760643005371,0)
--(axis cs:0.0683760643005371,0)
--(axis cs:0.0705128163099289,0)
--(axis cs:0.0705128163099289,0)
--(axis cs:0.0726495683193207,0)
--(axis cs:0.0726495683193207,0)
--(axis cs:0.0747863203287125,0)
--(axis cs:0.0747863203287125,0)
--(axis cs:0.0769230723381042,0)
--(axis cs:0.0769230723381042,0)
--(axis cs:0.079059824347496,0)
--(axis cs:0.079059824347496,0)
--(axis cs:0.0811965763568878,0)
--(axis cs:0.0811965763568878,0)
--(axis cs:0.0833333283662796,0)
--(axis cs:0.0833333283662796,0)
--(axis cs:0.0854700803756714,0)
--(axis cs:0.0854700803756714,0)
--(axis cs:0.0876068323850632,0)
--(axis cs:0.0876068323850632,0)
--(axis cs:0.089743584394455,0)
--(axis cs:0.089743584394455,0)
--(axis cs:0.0918803364038467,0)
--(axis cs:0.0918803364038467,0)
--(axis cs:0.0940170884132385,0)
--(axis cs:0.0940170884132385,0)
--(axis cs:0.0961538404226303,0)
--(axis cs:0.0961538404226303,0)
--(axis cs:0.0982905849814415,0)
--(axis cs:0.0982905849814415,0)
--(axis cs:0.100427336990833,0)
--(axis cs:0.100427336990833,0)
--(axis cs:0.102564089000225,0)
--(axis cs:0.102564089000225,0)
--(axis cs:0.104700841009617,0)
--(axis cs:0.104700841009617,0)
--(axis cs:0.106837593019009,0)
--(axis cs:0.106837593019009,0)
--(axis cs:0.1089743450284,0)
--(axis cs:0.1089743450284,0)
--(axis cs:0.111111097037792,0)
--(axis cs:0.111111097037792,0)
--(axis cs:0.113247849047184,0)
--(axis cs:0.113247849047184,0)
--(axis cs:0.115384601056576,0)
--(axis cs:0.115384601056576,0)
--(axis cs:0.117521353065968,0)
--(axis cs:0.117521353065968,0)
--(axis cs:0.119658105075359,0)
--(axis cs:0.119658105075359,0)
--(axis cs:0.121794857084751,0)
--(axis cs:0.121794857084751,0)
--(axis cs:0.123931616544724,0)
--(axis cs:0.123931616544724,0)
--(axis cs:0.126068353652954,0)
--(axis cs:0.126068353652954,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.128205090761185,0)
--(axis cs:0.130341857671738,0)
--(axis cs:0.130341857671738,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.132478594779968,0)
--(axis cs:0.134615361690521,0)
--(axis cs:0.134615361690521,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.136752098798752,0)
--(axis cs:0.138888865709305,0)
--(axis cs:0.138888865709305,0)
--(axis cs:0.141025602817535,0)
--(axis cs:0.141025602817535,0)
--(axis cs:0.143162369728088,0)
--(axis cs:0.143162369728088,0)
--(axis cs:0.145299106836319,0)
--(axis cs:0.145299106836319,0)
--(axis cs:0.147435873746872,0)
--(axis cs:0.147435873746872,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.151709377765656,0)
--(axis cs:0.151709377765656,0)
--(axis cs:0.153846114873886,0)
--(axis cs:0.153846114873886,0)
--(axis cs:0.155982881784439,0)
--(axis cs:0.155982881784439,0)
--(axis cs:0.15811961889267,0)
--(axis cs:0.15811961889267,0)
--(axis cs:0.160256385803223,0)
--(axis cs:0.160256385803223,0)
--(axis cs:0.162393122911453,0)
--(axis cs:0.162393122911453,0)
--(axis cs:0.164529889822006,0)
--(axis cs:0.164529889822006,0)
--(axis cs:0.166666626930237,0)
--(axis cs:0.166666626930237,0)
--(axis cs:0.16880339384079,0)
--(axis cs:0.16880339384079,0)
--(axis cs:0.17094013094902,0)
--(axis cs:0.17094013094902,0)
--(axis cs:0.173076897859573,0)
--(axis cs:0.173076897859573,0)
--(axis cs:0.175213634967804,0)
--(axis cs:0.175213634967804,0)
--(axis cs:0.177350401878357,0)
--(axis cs:0.177350401878357,0)
--(axis cs:0.179487138986588,0)
--(axis cs:0.179487138986588,0)
--(axis cs:0.181623905897141,0)
--(axis cs:0.181623905897141,0)
--(axis cs:0.183760643005371,0)
--(axis cs:0.183760643005371,0)
--(axis cs:0.185897409915924,0)
--(axis cs:0.185897409915924,0)
--(axis cs:0.188034147024155,0)
--(axis cs:0.188034147024155,0)
--(axis cs:0.190170913934708,0)
--(axis cs:0.190170913934708,0)
--(axis cs:0.192307651042938,0)
--(axis cs:0.192307651042938,0)
--(axis cs:0.194444388151169,0)
--(axis cs:0.194444388151169,0)
--(axis cs:0.196581155061722,0)
--(axis cs:0.196581155061722,0)
--(axis cs:0.198717892169952,0)
--(axis cs:0.198717892169952,0)
--(axis cs:0.200854659080505,0)
--(axis cs:0.200854659080505,0)
--(axis cs:0.202991396188736,0)
--(axis cs:0.202991396188736,0)
--(axis cs:0.205128163099289,0)
--(axis cs:0.205128163099289,0)
--(axis cs:0.20726490020752,0)
--(axis cs:0.20726490020752,0)
--(axis cs:0.209401667118073,0)
--(axis cs:0.209401667118073,0)
--(axis cs:0.211538404226303,0)
--(axis cs:0.211538404226303,0)
--(axis cs:0.213675171136856,0)
--(axis cs:0.213675171136856,0)
--(axis cs:0.215811908245087,0)
--(axis cs:0.215811908245087,0)
--(axis cs:0.21794867515564,0)
--(axis cs:0.21794867515564,0)
--(axis cs:0.22008541226387,0)
--(axis cs:0.22008541226387,0)
--(axis cs:0.222222179174423,0)
--(axis cs:0.222222179174423,0)
--(axis cs:0.224358916282654,0)
--(axis cs:0.224358916282654,0)
--(axis cs:0.226495683193207,0)
--(axis cs:0.226495683193207,0)
--(axis cs:0.228632420301437,0)
--(axis cs:0.228632420301437,0)
--(axis cs:0.23076918721199,0)
--(axis cs:0.23076918721199,0)
--(axis cs:0.232905924320221,0)
--(axis cs:0.232905924320221,0)
--(axis cs:0.235042691230774,0)
--(axis cs:0.235042691230774,0)
--(axis cs:0.237179428339005,0)
--(axis cs:0.237179428339005,0)
--(axis cs:0.239316195249557,0)
--(axis cs:0.239316195249557,0)
--(axis cs:0.241452932357788,0)
--(axis cs:0.241452932357788,0)
--(axis cs:0.243589699268341,0)
--(axis cs:0.243589699268341,0)
--(axis cs:0.245726436376572,0)
--(axis cs:0.245726436376572,0)
--(axis cs:0.247863203287125,0)
--(axis cs:0.247863203287125,0)
--(axis cs:0.249999940395355,0)
--(axis cs:0.249999940395355,0)
--(axis cs:0.252136707305908,0)
--(axis cs:0.252136707305908,0)
--(axis cs:0.254273444414139,0)
--(axis cs:0.254273444414139,0)
--(axis cs:0.256410241127014,0)
--(axis cs:0.256410241127014,0)
--(axis cs:0.258546948432922,0)
--(axis cs:0.258546948432922,0)
--(axis cs:0.260683715343475,0)
--(axis cs:0.260683715343475,0)
--(axis cs:0.262820452451706,0)
--(axis cs:0.262820452451706,0)
--(axis cs:0.264957249164581,0)
--(axis cs:0.264957249164581,0)
--(axis cs:0.26709395647049,0)
--(axis cs:0.26709395647049,0)
--(axis cs:0.269230723381042,0)
--(axis cs:0.269230723381042,0)
--(axis cs:0.271367460489273,0)
--(axis cs:0.271367460489273,0)
--(axis cs:0.273504257202148,0)
--(axis cs:0.273504257202148,0)
--(axis cs:0.275640964508057,0)
--(axis cs:0.275640964508057,0)
--(axis cs:0.27777773141861,0)
--(axis cs:0.27777773141861,0)
--(axis cs:0.27991446852684,0)
--(axis cs:0.27991446852684,0)
--(axis cs:0.282051265239716,0)
--(axis cs:0.282051265239716,0)
--(axis cs:0.284187972545624,0)
--(axis cs:0.284187972545624,0)
--(axis cs:0.286324739456177,0)
--(axis cs:0.286324739456177,0)
--(axis cs:0.288461476564407,0)
--(axis cs:0.288461476564407,0)
--(axis cs:0.290598273277283,0)
--(axis cs:0.290598273277283,0)
--(axis cs:0.292734980583191,0)
--(axis cs:0.292734980583191,0)
--(axis cs:0.294871747493744,0)
--(axis cs:0.294871747493744,0)
--(axis cs:0.297008484601974,0)
--(axis cs:0.297008484601974,0)
--(axis cs:0.29914528131485,0)
--(axis cs:0.29914528131485,0)
--(axis cs:0.301281988620758,0)
--(axis cs:0.301281988620758,0)
--(axis cs:0.303418755531311,0)
--(axis cs:0.303418755531311,0)
--(axis cs:0.305555522441864,0)
--(axis cs:0.305555522441864,0)
--(axis cs:0.307692229747772,0)
--(axis cs:0.307692229747772,0)
--(axis cs:0.309828996658325,0)
--(axis cs:0.309828996658325,0)
--(axis cs:0.311965733766556,0)
--(axis cs:0.311965733766556,0)
--(axis cs:0.314102530479431,0)
--(axis cs:0.314102530479431,0)
--(axis cs:0.316239237785339,0)
--(axis cs:0.316239237785339,0)
--(axis cs:0.318376004695892,0)
--(axis cs:0.318376004695892,0)
--(axis cs:0.320512741804123,0)
--(axis cs:0.320512741804123,0)
--(axis cs:0.322649538516998,0)
--(axis cs:0.322649538516998,0)
--(axis cs:0.324786245822906,0)
--(axis cs:0.324786245822906,0)
--(axis cs:0.326923012733459,0)
--(axis cs:0.326923012733459,0)
--(axis cs:0.32905974984169,0)
--(axis cs:0.32905974984169,0)
--(axis cs:0.331196546554565,0)
--(axis cs:0.331196546554565,0)
--(axis cs:0.333333253860474,0)
--(axis cs:0.333333253860474,0)
--(axis cs:0.335470020771027,0)
--(axis cs:0.335470020771027,0)
--(axis cs:0.337606757879257,0)
--(axis cs:0.337606757879257,0)
--(axis cs:0.339743554592133,0)
--(axis cs:0.339743554592133,0)
--(axis cs:0.341880261898041,0)
--(axis cs:0.341880261898041,0)
--(axis cs:0.344017028808594,0)
--(axis cs:0.344017028808594,0)
--(axis cs:0.346153765916824,0)
--(axis cs:0.346153765916824,0)
--(axis cs:0.3482905626297,0)
--(axis cs:0.3482905626297,0)
--(axis cs:0.350427269935608,0)
--(axis cs:0.350427269935608,0)
--(axis cs:0.352564036846161,0)
--(axis cs:0.352564036846161,0)
--(axis cs:0.354700773954391,0)
--(axis cs:0.354700773954391,0)
--(axis cs:0.356837570667267,0)
--(axis cs:0.356837570667267,0)
--(axis cs:0.358974277973175,0)
--(axis cs:0.358974277973175,0)
--(axis cs:0.361111044883728,0)
--(axis cs:0.361111044883728,0)
--(axis cs:0.363247781991959,0)
--(axis cs:0.363247781991959,0)
--(axis cs:0.365384578704834,0)
--(axis cs:0.365384578704834,0)
--(axis cs:0.367521286010742,0)
--(axis cs:0.367521286010742,0)
--(axis cs:0.369658052921295,0)
--(axis cs:0.369658052921295,0)
--(axis cs:0.371794790029526,0)
--(axis cs:0.371794790029526,0)
--(axis cs:0.373931586742401,0)
--(axis cs:0.373931586742401,0)
--(axis cs:0.376068294048309,0)
--(axis cs:0.376068294048309,0)
--(axis cs:0.378205060958862,0)
--(axis cs:0.378205060958862,0)
--(axis cs:0.380341798067093,0)
--(axis cs:0.380341798067093,0)
--(axis cs:0.382478594779968,0)
--(axis cs:0.382478594779968,0)
--(axis cs:0.384615302085876,0)
--(axis cs:0.384615302085876,0)
--(axis cs:0.386752039194107,0)
--(axis cs:0.386752039194107,0)
--(axis cs:0.388888835906982,0)
--(axis cs:0.388888835906982,0)
--(axis cs:0.391025543212891,0)
--(axis cs:0.391025543212891,0)
--(axis cs:0.393162310123444,0)
--(axis cs:0.393162310123444,0)
--(axis cs:0.395299047231674,0)
--(axis cs:0.395299047231674,0)
--(axis cs:0.39743584394455,0)
--(axis cs:0.39743584394455,0)
--(axis cs:0.399572551250458,0)
--(axis cs:0.399572551250458,0)
--(axis cs:0.401709318161011,0)
--(axis cs:0.401709318161011,0)
--(axis cs:0.403846055269241,0)
--(axis cs:0.403846055269241,0)
--(axis cs:0.405982851982117,0)
--(axis cs:0.405982851982117,0)
--(axis cs:0.408119559288025,0)
--(axis cs:0.408119559288025,0)
--(axis cs:0.410256326198578,0)
--(axis cs:0.410256326198578,0)
--(axis cs:0.412393063306808,0)
--(axis cs:0.412393063306808,0)
--(axis cs:0.414529860019684,0)
--(axis cs:0.414529860019684,0)
--(axis cs:0.416666567325592,0)
--(axis cs:0.416666567325592,0)
--(axis cs:0.418803334236145,0)
--(axis cs:0.418803334236145,0)
--(axis cs:0.420940071344376,0)
--(axis cs:0.420940071344376,0)
--(axis cs:0.423076868057251,0)
--(axis cs:0.423076868057251,0)
--(axis cs:0.425213575363159,0)
--(axis cs:0.425213575363159,0)
--(axis cs:0.427350342273712,0)
--(axis cs:0.427350342273712,0)
--(axis cs:0.429487079381943,0)
--(axis cs:0.429487079381943,0)
--(axis cs:0.431623876094818,0)
--(axis cs:0.431623876094818,0)
--(axis cs:0.433760583400726,0)
--(axis cs:0.433760583400726,0)
--(axis cs:0.435897350311279,0)
--(axis cs:0.435897350311279,0)
--(axis cs:0.43803408741951,0)
--(axis cs:0.43803408741951,0)
--(axis cs:0.440170884132385,0)
--(axis cs:0.440170884132385,0)
--(axis cs:0.442307591438293,0)
--(axis cs:0.442307591438293,0)
--(axis cs:0.444444358348846,0)
--(axis cs:0.444444358348846,0)
--(axis cs:0.446581095457077,0)
--(axis cs:0.446581095457077,0)
--(axis cs:0.448717892169952,0)
--(axis cs:0.448717892169952,0)
--(axis cs:0.450854599475861,0)
--(axis cs:0.450854599475861,0)
--(axis cs:0.452991366386414,0)
--(axis cs:0.452991366386414,0)
--(axis cs:0.455128103494644,0)
--(axis cs:0.455128103494644,0)
--(axis cs:0.45726490020752,0)
--(axis cs:0.45726490020752,0)
--(axis cs:0.459401607513428,0)
--(axis cs:0.459401607513428,0)
--(axis cs:0.461538374423981,0)
--(axis cs:0.461538374423981,0)
--(axis cs:0.463675141334534,0)
--(axis cs:0.463675141334534,0)
--(axis cs:0.465811848640442,0)
--(axis cs:0.465811848640442,0)
--(axis cs:0.467948615550995,0)
--(axis cs:0.467948615550995,0)
--(axis cs:0.470085352659225,0)
--(axis cs:0.470085352659225,0)
--(axis cs:0.472222149372101,0)
--(axis cs:0.472222149372101,0)
--(axis cs:0.474358856678009,0)
--(axis cs:0.474358856678009,0)
--(axis cs:0.476495623588562,0)
--(axis cs:0.476495623588562,0)
--(axis cs:0.478632360696793,0)
--(axis cs:0.478632360696793,0)
--(axis cs:0.480769157409668,0)
--(axis cs:0.480769157409668,0)
--(axis cs:0.482905864715576,0)
--(axis cs:0.482905864715576,0)
--(axis cs:0.485042631626129,0)
--(axis cs:0.485042631626129,0)
--(axis cs:0.48717936873436,0)
--(axis cs:0.48717936873436,0)
--(axis cs:0.489316165447235,0)
--(axis cs:0.489316165447235,0)
--(axis cs:0.491452872753143,0)
--(axis cs:0.491452872753143,0)
--(axis cs:0.493589639663696,0)
--(axis cs:0.493589639663696,0)
--(axis cs:0.495726376771927,0)
--(axis cs:0.495726376771927,0)
--(axis cs:0.497863173484802,0)
--(axis cs:0.497863173484802,0)
--(axis cs:0.499999850988388,0)
--(axis cs:0.499999850988388,0)
--(axis cs:0.502136707305908,0)
--(axis cs:0.502136707305908,0)
--(axis cs:0.504273414611816,0)
--(axis cs:0.504273414611816,0)
--(axis cs:0.506410121917725,0)
--(axis cs:0.506410121917725,0)
--(axis cs:0.508546948432922,0)
--(axis cs:0.508546948432922,0)
--(axis cs:0.510683655738831,0)
--(axis cs:0.510683655738831,0)
--(axis cs:0.512820422649384,0)
--(axis cs:0.512820422649384,0)
--(axis cs:0.514957189559937,0)
--(axis cs:0.514957189559937,0)
--(axis cs:0.517093896865845,0)
--(axis cs:0.517093896865845,0)
--(axis cs:0.519230723381042,0)
--(axis cs:0.519230723381042,0)
--(axis cs:0.521367430686951,0)
--(axis cs:0.521367430686951,0)
--(axis cs:0.523504137992859,0)
--(axis cs:0.523504137992859,0)
--(axis cs:0.525640964508057,0)
--(axis cs:0.525640964508057,0)
--(axis cs:0.527777671813965,0)
--(axis cs:0.527777671813965,0)
--(axis cs:0.529914438724518,0)
--(axis cs:0.529914438724518,0)
--(axis cs:0.532051205635071,0)
--(axis cs:0.532051205635071,0)
--(axis cs:0.534187912940979,0)
--(axis cs:0.534187912940979,0)
--(axis cs:0.536324739456177,0)
--(axis cs:0.536324739456177,0)
--(axis cs:0.538461446762085,0)
--(axis cs:0.538461446762085,0)
--(axis cs:0.540598154067993,0)
--(axis cs:0.540598154067993,0)
--(axis cs:0.542734980583191,0)
--(axis cs:0.542734980583191,0)
--(axis cs:0.544871687889099,0)
--(axis cs:0.544871687889099,0)
--(axis cs:0.547008395195007,0)
--(axis cs:0.547008395195007,0)
--(axis cs:0.549145221710205,0)
--(axis cs:0.549145221710205,0)
--(axis cs:0.551281929016113,0)
--(axis cs:0.551281929016113,0)
--(axis cs:0.553418695926666,0)
--(axis cs:0.553418695926666,0)
--(axis cs:0.555555462837219,0)
--(axis cs:0.555555462837219,0)
--(axis cs:0.557692170143127,0)
--(axis cs:0.557692170143127,0)
--(axis cs:0.559828996658325,0)
--(axis cs:0.559828996658325,0)
--(axis cs:0.561965703964233,0)
--(axis cs:0.561965703964233,0)
--(axis cs:0.564102411270142,0)
--(axis cs:0.564102411270142,0)
--(axis cs:0.566239237785339,0)
--(axis cs:0.566239237785339,0)
--(axis cs:0.568375945091248,0)
--(axis cs:0.568375945091248,0)
--(axis cs:0.570512712001801,0)
--(axis cs:0.570512712001801,0)
--(axis cs:0.572649478912354,0)
--(axis cs:0.572649478912354,0)
--(axis cs:0.574786186218262,0)
--(axis cs:0.574786186218262,0)
--(axis cs:0.576923012733459,0)
--(axis cs:0.576923012733459,0)
--(axis cs:0.579059720039368,0)
--(axis cs:0.579059720039368,0)
--(axis cs:0.581196427345276,0)
--(axis cs:0.581196427345276,0)
--(axis cs:0.583333253860474,0)
--(axis cs:0.583333253860474,0)
--(axis cs:0.585469961166382,0)
--(axis cs:0.585469961166382,0)
--(axis cs:0.587606728076935,0)
--(axis cs:0.587606728076935,0)
--(axis cs:0.589743494987488,0)
--(axis cs:0.589743494987488,0)
--(axis cs:0.591880202293396,0)
--(axis cs:0.591880202293396,0)
--(axis cs:0.594017028808594,0)
--(axis cs:0.594017028808594,0)
--(axis cs:0.596153736114502,0)
--(axis cs:0.596153736114502,0)
--(axis cs:0.59829044342041,0)
--(axis cs:0.59829044342041,0)
--(axis cs:0.600427269935608,0)
--(axis cs:0.600427269935608,0)
--(axis cs:0.602563977241516,0)
--(axis cs:0.602563977241516,0)
--(axis cs:0.604700744152069,0)
--(axis cs:0.604700744152069,0)
--(axis cs:0.606837511062622,0)
--(axis cs:0.606837511062622,0)
--(axis cs:0.60897421836853,0)
--(axis cs:0.60897421836853,0)
--(axis cs:0.611111044883728,0)
--(axis cs:0.611111044883728,0)
--(axis cs:0.613247752189636,0)
--(axis cs:0.613247752189636,0)
--(axis cs:0.615384459495544,0)
--(axis cs:0.615384459495544,0)
--(axis cs:0.617521286010742,0)
--(axis cs:0.617521286010742,0)
--(axis cs:0.61965799331665,0)
--(axis cs:0.61965799331665,0)
--(axis cs:0.621794700622559,0)
--(axis cs:0.621794700622559,0)
--(axis cs:0.623931527137756,0)
--(axis cs:0.623931527137756,0)
--(axis cs:0.626068234443665,0)
--(axis cs:0.626068234443665,0)
--(axis cs:0.628205001354218,0)
--(axis cs:0.628205001354218,0)
--(axis cs:0.630341768264771,0)
--(axis cs:0.630341768264771,0)
--(axis cs:0.632478475570679,0)
--(axis cs:0.632478475570679,0)
--(axis cs:0.634615302085876,0)
--(axis cs:0.634615302085876,0)
--(axis cs:0.636752009391785,0)
--(axis cs:0.636752009391785,0)
--(axis cs:0.638888716697693,0)
--(axis cs:0.638888716697693,0)
--(axis cs:0.641025543212891,0)
--(axis cs:0.641025543212891,0)
--(axis cs:0.643162250518799,0)
--(axis cs:0.643162250518799,0)
--(axis cs:0.645299017429352,0)
--(axis cs:0.645299017429352,0)
--(axis cs:0.647435784339905,0)
--(axis cs:0.647435784339905,0)
--(axis cs:0.649572491645813,0)
--(axis cs:0.649572491645813,0)
--(axis cs:0.651709318161011,0)
--(axis cs:0.651709318161011,0)
--(axis cs:0.653846025466919,0)
--(axis cs:0.653846025466919,0)
--(axis cs:0.655982732772827,0)
--(axis cs:0.655982732772827,0)
--(axis cs:0.658119559288025,0)
--(axis cs:0.658119559288025,0)
--(axis cs:0.660256266593933,0)
--(axis cs:0.660256266593933,0)
--(axis cs:0.662393033504486,0)
--(axis cs:0.662393033504486,0)
--(axis cs:0.664529800415039,0)
--(axis cs:0.664529800415039,0)
--(axis cs:0.666666507720947,0)
--(axis cs:0.666666507720947,0)
--(axis cs:0.668803334236145,0)
--(axis cs:0.668803334236145,0)
--(axis cs:0.670940041542053,0)
--(axis cs:0.670940041542053,0)
--(axis cs:0.673076748847961,0)
--(axis cs:0.673076748847961,0)
--(axis cs:0.675213575363159,0)
--(axis cs:0.675213575363159,0)
--(axis cs:0.677350282669067,0)
--(axis cs:0.677350282669067,0)
--(axis cs:0.67948704957962,0)
--(axis cs:0.67948704957962,0)
--(axis cs:0.681623816490173,0)
--(axis cs:0.681623816490173,0)
--(axis cs:0.683760523796082,0)
--(axis cs:0.683760523796082,0)
--(axis cs:0.685897350311279,0)
--(axis cs:0.685897350311279,0)
--(axis cs:0.688034057617188,0)
--(axis cs:0.688034057617188,0)
--(axis cs:0.690170764923096,0)
--(axis cs:0.690170764923096,0)
--(axis cs:0.692307591438293,0)
--(axis cs:0.692307591438293,0)
--(axis cs:0.694444298744202,0)
--(axis cs:0.694444298744202,0)
--(axis cs:0.69658100605011,0)
--(axis cs:0.69658100605011,0)
--(axis cs:0.698717832565308,0)
--(axis cs:0.698717832565308,0)
--(axis cs:0.700854539871216,0)
--(axis cs:0.700854539871216,0)
--(axis cs:0.702991306781769,0)
--(axis cs:0.702991306781769,0)
--(axis cs:0.705128073692322,0)
--(axis cs:0.705128073692322,0)
--(axis cs:0.70726478099823,0)
--(axis cs:0.70726478099823,0)
--(axis cs:0.709401607513428,0)
--(axis cs:0.709401607513428,0)
--(axis cs:0.711538314819336,0)
--(axis cs:0.711538314819336,0)
--(axis cs:0.713675022125244,0)
--(axis cs:0.713675022125244,0)
--(axis cs:0.715811848640442,0)
--(axis cs:0.715811848640442,0)
--(axis cs:0.71794855594635,0)
--(axis cs:0.71794855594635,0)
--(axis cs:0.720085322856903,0)
--(axis cs:0.720085322856903,0)
--(axis cs:0.722222089767456,0)
--(axis cs:0.722222089767456,0)
--(axis cs:0.724358797073364,0)
--(axis cs:0.724358797073364,0)
--(axis cs:0.726495623588562,0)
--(axis cs:0.726495623588562,0)
--(axis cs:0.72863233089447,0)
--(axis cs:0.72863233089447,0)
--(axis cs:0.730769038200378,0)
--(axis cs:0.730769038200378,0)
--(axis cs:0.732905864715576,0)
--(axis cs:0.732905864715576,0)
--(axis cs:0.735042572021484,0)
--(axis cs:0.735042572021484,0)
--(axis cs:0.737179338932037,0)
--(axis cs:0.737179338932037,0)
--(axis cs:0.73931610584259,0)
--(axis cs:0.73931610584259,0)
--(axis cs:0.741452813148499,0)
--(axis cs:0.741452813148499,0)
--(axis cs:0.743589639663696,0)
--(axis cs:0.743589639663696,0)
--(axis cs:0.745726346969604,0)
--(axis cs:0.745726346969604,0)
--(axis cs:0.747863054275513,0)
--(axis cs:0.747863054275513,0)
--(axis cs:0.74999988079071,0)
--(axis cs:0.74999988079071,0)
--(axis cs:0.752136588096619,0)
--(axis cs:0.752136588096619,0)
--(axis cs:0.754273355007172,0)
--(axis cs:0.754273355007172,0)
--(axis cs:0.756410121917725,0)
--(axis cs:0.756410121917725,0)
--(axis cs:0.758546829223633,0)
--(axis cs:0.758546829223633,0)
--(axis cs:0.760683655738831,0)
--(axis cs:0.760683655738831,0)
--(axis cs:0.762820363044739,0)
--(axis cs:0.762820363044739,0)
--(axis cs:0.764957070350647,0)
--(axis cs:0.764957070350647,0)
--(axis cs:0.767093896865845,0)
--(axis cs:0.767093896865845,0)
--(axis cs:0.769230604171753,0)
--(axis cs:0.769230604171753,0)
--(axis cs:0.771367311477661,0)
--(axis cs:0.771367311477661,0)
--(axis cs:0.773504137992859,0)
--(axis cs:0.773504137992859,0)
--(axis cs:0.775640845298767,0)
--(axis cs:0.775640845298767,0)
--(axis cs:0.77777761220932,0)
--(axis cs:0.77777761220932,0)
--(axis cs:0.779914379119873,0)
--(axis cs:0.779914379119873,0)
--(axis cs:0.782051086425781,0)
--(axis cs:0.782051086425781,0)
--(axis cs:0.784187912940979,0)
--(axis cs:0.784187912940979,0)
--(axis cs:0.786324620246887,0)
--(axis cs:0.786324620246887,0)
--(axis cs:0.788461327552795,0)
--(axis cs:0.788461327552795,0)
--(axis cs:0.790598154067993,0)
--(axis cs:0.790598154067993,0)
--(axis cs:0.792734861373901,0)
--(axis cs:0.792734861373901,0)
--(axis cs:0.794871628284454,0)
--(axis cs:0.794871628284454,0)
--(axis cs:0.797008395195007,0)
--(axis cs:0.797008395195007,0)
--(axis cs:0.799145102500916,0)
--(axis cs:0.799145102500916,0)
--(axis cs:0.801281929016113,0)
--(axis cs:0.801281929016113,0)
--(axis cs:0.803418636322021,0)
--(axis cs:0.803418636322021,0)
--(axis cs:0.80555534362793,0)
--(axis cs:0.80555534362793,0)
--(axis cs:0.807692170143127,0)
--(axis cs:0.807692170143127,0)
--(axis cs:0.809828877449036,0)
--(axis cs:0.809828877449036,0)
--(axis cs:0.811965644359589,0)
--(axis cs:0.811965644359589,0)
--(axis cs:0.814102411270142,0)
--(axis cs:0.814102411270142,0)
--(axis cs:0.81623911857605,0)
--(axis cs:0.81623911857605,0)
--(axis cs:0.818375945091248,0)
--(axis cs:0.818375945091248,0)
--(axis cs:0.820512652397156,0)
--(axis cs:0.820512652397156,0)
--(axis cs:0.822649359703064,0)
--(axis cs:0.822649359703064,0)
--(axis cs:0.824786186218262,0)
--(axis cs:0.824786186218262,0)
--(axis cs:0.82692289352417,0)
--(axis cs:0.82692289352417,0)
--(axis cs:0.829059660434723,0)
--(axis cs:0.829059660434723,0)
--(axis cs:0.831196427345276,0)
--(axis cs:0.831196427345276,0)
--(axis cs:0.833333134651184,0)
--(axis cs:0.833333134651184,0)
--(axis cs:0.835469961166382,0)
--(axis cs:0.835469961166382,0)
--(axis cs:0.83760666847229,0)
--(axis cs:0.83760666847229,0)
--(axis cs:0.839743375778198,0)
--(axis cs:0.839743375778198,0)
--(axis cs:0.841880202293396,0)
--(axis cs:0.841880202293396,0)
--(axis cs:0.844016909599304,0)
--(axis cs:0.844016909599304,0)
--(axis cs:0.846153616905212,0)
--(axis cs:0.846153616905212,0)
--(axis cs:0.84829044342041,0)
--(axis cs:0.84829044342041,0)
--(axis cs:0.850427150726318,0)
--(axis cs:0.850427150726318,0)
--(axis cs:0.852563917636871,0)
--(axis cs:0.852563917636871,0)
--(axis cs:0.854700684547424,0)
--(axis cs:0.854700684547424,0)
--(axis cs:0.856837391853333,0)
--(axis cs:0.856837391853333,0)
--(axis cs:0.85897421836853,0)
--(axis cs:0.85897421836853,0)
--(axis cs:0.861110925674438,0)
--(axis cs:0.861110925674438,0)
--(axis cs:0.863247632980347,0)
--(axis cs:0.863247632980347,0)
--(axis cs:0.865384459495544,0)
--(axis cs:0.865384459495544,0)
--(axis cs:0.867521166801453,0)
--(axis cs:0.867521166801453,0)
--(axis cs:0.869657933712006,0)
--(axis cs:0.869657933712006,0)
--(axis cs:0.871794700622559,0)
--(axis cs:0.871794700622559,0)
--(axis cs:0.873931407928467,0)
--(axis cs:0.873931407928467,0)
--(axis cs:0.876068234443665,0)
--(axis cs:0.876068234443665,0)
--(axis cs:0.878204941749573,0)
--(axis cs:0.878204941749573,0)
--(axis cs:0.880341649055481,0)
--(axis cs:0.880341649055481,0)
--(axis cs:0.882478475570679,0)
--(axis cs:0.882478475570679,0)
--(axis cs:0.884615182876587,0)
--(axis cs:0.884615182876587,0)
--(axis cs:0.88675194978714,0)
--(axis cs:0.88675194978714,0)
--(axis cs:0.888888716697693,0)
--(axis cs:0.888888716697693,0)
--(axis cs:0.891025424003601,0)
--(axis cs:0.891025424003601,0)
--(axis cs:0.893162250518799,0)
--(axis cs:0.893162250518799,0)
--(axis cs:0.895298957824707,0)
--(axis cs:0.895298957824707,0)
--(axis cs:0.897435665130615,0)
--(axis cs:0.897435665130615,0)
--(axis cs:0.899572491645813,0)
--(axis cs:0.899572491645813,0)
--(axis cs:0.901709198951721,0)
--(axis cs:0.901709198951721,0)
--(axis cs:0.903845965862274,0)
--(axis cs:0.903845965862274,0)
--(axis cs:0.905982732772827,0)
--(axis cs:0.905982732772827,0)
--(axis cs:0.908119440078735,0)
--(axis cs:0.908119440078735,0)
--(axis cs:0.910256266593933,0)
--(axis cs:0.910256266593933,0)
--(axis cs:0.912392973899841,0)
--(axis cs:0.912392973899841,0)
--(axis cs:0.91452968120575,0)
--(axis cs:0.91452968120575,0)
--(axis cs:0.916666507720947,0)
--(axis cs:0.916666507720947,0)
--(axis cs:0.918803215026855,0)
--(axis cs:0.918803215026855,0)
--(axis cs:0.920939981937408,0)
--(axis cs:0.920939981937408,0)
--(axis cs:0.923076748847961,0)
--(axis cs:0.923076748847961,0)
--(axis cs:0.92521345615387,0)
--(axis cs:0.92521345615387,0)
--(axis cs:0.927350223064423,0)
--(axis cs:0.927350223064423,0)
--(axis cs:0.929486989974976,0)
--(axis cs:0.929486989974976,0)
--(axis cs:0.931623697280884,0)
--(axis cs:0.931623697280884,0)
--(axis cs:0.933760523796082,0)
--(axis cs:0.933760523796082,0)
--(axis cs:0.93589723110199,0)
--(axis cs:0.93589723110199,0)
--(axis cs:0.938033938407898,0)
--(axis cs:0.938033938407898,0)
--(axis cs:0.940170764923096,0)
--(axis cs:0.940170764923096,0)
--(axis cs:0.942307472229004,0)
--(axis cs:0.942307472229004,0)
--(axis cs:0.944444239139557,0)
--(axis cs:0.944444239139557,0)
--(axis cs:0.94658100605011,0)
--(axis cs:0.94658100605011,0)
--(axis cs:0.948717713356018,0)
--(axis cs:0.948717713356018,0)
--(axis cs:0.950854539871216,0)
--(axis cs:0.950854539871216,0)
--(axis cs:0.952991247177124,0)
--(axis cs:0.952991247177124,0)
--(axis cs:0.955127954483032,0)
--(axis cs:0.955127954483032,0)
--(axis cs:0.95726478099823,0)
--(axis cs:0.95726478099823,0)
--(axis cs:0.959401488304138,0)
--(axis cs:0.959401488304138,0)
--(axis cs:0.961538255214691,0)
--(axis cs:0.961538255214691,0)
--(axis cs:0.963675022125244,0)
--(axis cs:0.963675022125244,0)
--(axis cs:0.965811729431152,0)
--(axis cs:0.965811729431152,0)
--(axis cs:0.96794855594635,0)
--(axis cs:0.96794855594635,0)
--(axis cs:0.970085263252258,0)
--(axis cs:0.970085263252258,0)
--(axis cs:0.972221970558167,0)
--(axis cs:0.972221970558167,0)
--(axis cs:0.974358797073364,0)
--(axis cs:0.974358797073364,0)
--(axis cs:0.976495504379272,0)
--(axis cs:0.976495504379272,0)
--(axis cs:0.978632271289825,0)
--(axis cs:0.978632271289825,0)
--(axis cs:0.980769038200378,0)
--(axis cs:0.980769038200378,0)
--(axis cs:0.982905745506287,0)
--(axis cs:0.982905745506287,0)
--(axis cs:0.985042572021484,0)
--(axis cs:0.985042572021484,0)
--(axis cs:0.987179279327393,0)
--(axis cs:0.987179279327393,0)
--(axis cs:0.989315986633301,0)
--(axis cs:0.989315986633301,0)
--(axis cs:0.991452813148499,0)
--(axis cs:0.991452813148499,0)
--(axis cs:0.993589520454407,0)
--(axis cs:0.993589520454407,0)
--(axis cs:0.99572628736496,0)
--(axis cs:0.99572628736496,0)
--(axis cs:0.997863054275513,0)
--(axis cs:0.997863054275513,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.999999821186066,0)
--(axis cs:0.997863054275513,0)
--(axis cs:0.997863054275513,0)
--(axis cs:0.99572628736496,0)
--(axis cs:0.99572628736496,0)
--(axis cs:0.993589520454407,0)
--(axis cs:0.993589520454407,0)
--(axis cs:0.991452813148499,0)
--(axis cs:0.991452813148499,0)
--(axis cs:0.989315986633301,0)
--(axis cs:0.989315986633301,0)
--(axis cs:0.987179279327393,0)
--(axis cs:0.987179279327393,0)
--(axis cs:0.985042572021484,0)
--(axis cs:0.985042572021484,0)
--(axis cs:0.982905745506287,0)
--(axis cs:0.982905745506287,0)
--(axis cs:0.980769038200378,0)
--(axis cs:0.980769038200378,0)
--(axis cs:0.978632271289825,0)
--(axis cs:0.978632271289825,0)
--(axis cs:0.976495504379272,0)
--(axis cs:0.976495504379272,0)
--(axis cs:0.974358797073364,0)
--(axis cs:0.974358797073364,0)
--(axis cs:0.972221970558167,0)
--(axis cs:0.972221970558167,0)
--(axis cs:0.970085263252258,0)
--(axis cs:0.970085263252258,0)
--(axis cs:0.96794855594635,0)
--(axis cs:0.96794855594635,0)
--(axis cs:0.965811729431152,0)
--(axis cs:0.965811729431152,0)
--(axis cs:0.963675022125244,0)
--(axis cs:0.963675022125244,0)
--(axis cs:0.961538255214691,0)
--(axis cs:0.961538255214691,0)
--(axis cs:0.959401488304138,0)
--(axis cs:0.959401488304138,0)
--(axis cs:0.95726478099823,0)
--(axis cs:0.95726478099823,0)
--(axis cs:0.955127954483032,0)
--(axis cs:0.955127954483032,0)
--(axis cs:0.952991247177124,0)
--(axis cs:0.952991247177124,0)
--(axis cs:0.950854539871216,0)
--(axis cs:0.950854539871216,0)
--(axis cs:0.948717713356018,0)
--(axis cs:0.948717713356018,0)
--(axis cs:0.94658100605011,0)
--(axis cs:0.94658100605011,0)
--(axis cs:0.944444239139557,0)
--(axis cs:0.944444239139557,0)
--(axis cs:0.942307472229004,0)
--(axis cs:0.942307472229004,0)
--(axis cs:0.940170764923096,0)
--(axis cs:0.940170764923096,0)
--(axis cs:0.938033938407898,0)
--(axis cs:0.938033938407898,0)
--(axis cs:0.93589723110199,0)
--(axis cs:0.93589723110199,0)
--(axis cs:0.933760523796082,0)
--(axis cs:0.933760523796082,0)
--(axis cs:0.931623697280884,0)
--(axis cs:0.931623697280884,0)
--(axis cs:0.929486989974976,0)
--(axis cs:0.929486989974976,0)
--(axis cs:0.927350223064423,0)
--(axis cs:0.927350223064423,0)
--(axis cs:0.92521345615387,0)
--(axis cs:0.92521345615387,0)
--(axis cs:0.923076748847961,0)
--(axis cs:0.923076748847961,0)
--(axis cs:0.920939981937408,0)
--(axis cs:0.920939981937408,0)
--(axis cs:0.918803215026855,0)
--(axis cs:0.918803215026855,0)
--(axis cs:0.916666507720947,0)
--(axis cs:0.916666507720947,0)
--(axis cs:0.91452968120575,0)
--(axis cs:0.91452968120575,0)
--(axis cs:0.912392973899841,0)
--(axis cs:0.912392973899841,0)
--(axis cs:0.910256266593933,0)
--(axis cs:0.910256266593933,0)
--(axis cs:0.908119440078735,0)
--(axis cs:0.908119440078735,0)
--(axis cs:0.905982732772827,0)
--(axis cs:0.905982732772827,0)
--(axis cs:0.903845965862274,0)
--(axis cs:0.903845965862274,0)
--(axis cs:0.901709198951721,0)
--(axis cs:0.901709198951721,0)
--(axis cs:0.899572491645813,0)
--(axis cs:0.899572491645813,0)
--(axis cs:0.897435665130615,0)
--(axis cs:0.897435665130615,0)
--(axis cs:0.895298957824707,0)
--(axis cs:0.895298957824707,0)
--(axis cs:0.893162250518799,0)
--(axis cs:0.893162250518799,0)
--(axis cs:0.891025424003601,0)
--(axis cs:0.891025424003601,0)
--(axis cs:0.888888716697693,0)
--(axis cs:0.888888716697693,0)
--(axis cs:0.88675194978714,0)
--(axis cs:0.88675194978714,0)
--(axis cs:0.884615182876587,0)
--(axis cs:0.884615182876587,0)
--(axis cs:0.882478475570679,0)
--(axis cs:0.882478475570679,0)
--(axis cs:0.880341649055481,0)
--(axis cs:0.880341649055481,0)
--(axis cs:0.878204941749573,0)
--(axis cs:0.878204941749573,0)
--(axis cs:0.876068234443665,0)
--(axis cs:0.876068234443665,0)
--(axis cs:0.873931407928467,0)
--(axis cs:0.873931407928467,0)
--(axis cs:0.871794700622559,0)
--(axis cs:0.871794700622559,0)
--(axis cs:0.869657933712006,0)
--(axis cs:0.869657933712006,0)
--(axis cs:0.867521166801453,0)
--(axis cs:0.867521166801453,0)
--(axis cs:0.865384459495544,0)
--(axis cs:0.865384459495544,0)
--(axis cs:0.863247632980347,0)
--(axis cs:0.863247632980347,0)
--(axis cs:0.861110925674438,0)
--(axis cs:0.861110925674438,0)
--(axis cs:0.85897421836853,0)
--(axis cs:0.85897421836853,0)
--(axis cs:0.856837391853333,0)
--(axis cs:0.856837391853333,0)
--(axis cs:0.854700684547424,0)
--(axis cs:0.854700684547424,0)
--(axis cs:0.852563917636871,0)
--(axis cs:0.852563917636871,0)
--(axis cs:0.850427150726318,0)
--(axis cs:0.850427150726318,0)
--(axis cs:0.84829044342041,0)
--(axis cs:0.84829044342041,0)
--(axis cs:0.846153616905212,0)
--(axis cs:0.846153616905212,0)
--(axis cs:0.844016909599304,0)
--(axis cs:0.844016909599304,0)
--(axis cs:0.841880202293396,0)
--(axis cs:0.841880202293396,0)
--(axis cs:0.839743375778198,0)
--(axis cs:0.839743375778198,0)
--(axis cs:0.83760666847229,0)
--(axis cs:0.83760666847229,0)
--(axis cs:0.835469961166382,0)
--(axis cs:0.835469961166382,0)
--(axis cs:0.833333134651184,0)
--(axis cs:0.833333134651184,0)
--(axis cs:0.831196427345276,0)
--(axis cs:0.831196427345276,0)
--(axis cs:0.829059660434723,0)
--(axis cs:0.829059660434723,0)
--(axis cs:0.82692289352417,0)
--(axis cs:0.82692289352417,0)
--(axis cs:0.824786186218262,0)
--(axis cs:0.824786186218262,0)
--(axis cs:0.822649359703064,0)
--(axis cs:0.822649359703064,0)
--(axis cs:0.820512652397156,0)
--(axis cs:0.820512652397156,0)
--(axis cs:0.818375945091248,0)
--(axis cs:0.818375945091248,0)
--(axis cs:0.81623911857605,0)
--(axis cs:0.81623911857605,0)
--(axis cs:0.814102411270142,0)
--(axis cs:0.814102411270142,0)
--(axis cs:0.811965644359589,0)
--(axis cs:0.811965644359589,0)
--(axis cs:0.809828877449036,0)
--(axis cs:0.809828877449036,0)
--(axis cs:0.807692170143127,0)
--(axis cs:0.807692170143127,0)
--(axis cs:0.80555534362793,0)
--(axis cs:0.80555534362793,0)
--(axis cs:0.803418636322021,0)
--(axis cs:0.803418636322021,0)
--(axis cs:0.801281929016113,0)
--(axis cs:0.801281929016113,0)
--(axis cs:0.799145102500916,0)
--(axis cs:0.799145102500916,0)
--(axis cs:0.797008395195007,0)
--(axis cs:0.797008395195007,0)
--(axis cs:0.794871628284454,0)
--(axis cs:0.794871628284454,0)
--(axis cs:0.792734861373901,0)
--(axis cs:0.792734861373901,0)
--(axis cs:0.790598154067993,0)
--(axis cs:0.790598154067993,0)
--(axis cs:0.788461327552795,0)
--(axis cs:0.788461327552795,0)
--(axis cs:0.786324620246887,0)
--(axis cs:0.786324620246887,0)
--(axis cs:0.784187912940979,0)
--(axis cs:0.784187912940979,0)
--(axis cs:0.782051086425781,0)
--(axis cs:0.782051086425781,0)
--(axis cs:0.779914379119873,0)
--(axis cs:0.779914379119873,0)
--(axis cs:0.77777761220932,0)
--(axis cs:0.77777761220932,0)
--(axis cs:0.775640845298767,0)
--(axis cs:0.775640845298767,0)
--(axis cs:0.773504137992859,0)
--(axis cs:0.773504137992859,0)
--(axis cs:0.771367311477661,0)
--(axis cs:0.771367311477661,0)
--(axis cs:0.769230604171753,0)
--(axis cs:0.769230604171753,0)
--(axis cs:0.767093896865845,0)
--(axis cs:0.767093896865845,0)
--(axis cs:0.764957070350647,0)
--(axis cs:0.764957070350647,0)
--(axis cs:0.762820363044739,0)
--(axis cs:0.762820363044739,0)
--(axis cs:0.760683655738831,0)
--(axis cs:0.760683655738831,0)
--(axis cs:0.758546829223633,0)
--(axis cs:0.758546829223633,0)
--(axis cs:0.756410121917725,0)
--(axis cs:0.756410121917725,0)
--(axis cs:0.754273355007172,0)
--(axis cs:0.754273355007172,0)
--(axis cs:0.752136588096619,0)
--(axis cs:0.752136588096619,0)
--(axis cs:0.74999988079071,0)
--(axis cs:0.74999988079071,0)
--(axis cs:0.747863054275513,0)
--(axis cs:0.747863054275513,0)
--(axis cs:0.745726346969604,0)
--(axis cs:0.745726346969604,0)
--(axis cs:0.743589639663696,0)
--(axis cs:0.743589639663696,0)
--(axis cs:0.741452813148499,0)
--(axis cs:0.741452813148499,0)
--(axis cs:0.73931610584259,0)
--(axis cs:0.73931610584259,0)
--(axis cs:0.737179338932037,0)
--(axis cs:0.737179338932037,0)
--(axis cs:0.735042572021484,0)
--(axis cs:0.735042572021484,0)
--(axis cs:0.732905864715576,0)
--(axis cs:0.732905864715576,0)
--(axis cs:0.730769038200378,0)
--(axis cs:0.730769038200378,0)
--(axis cs:0.72863233089447,0)
--(axis cs:0.72863233089447,0)
--(axis cs:0.726495623588562,0)
--(axis cs:0.726495623588562,0)
--(axis cs:0.724358797073364,0)
--(axis cs:0.724358797073364,0)
--(axis cs:0.722222089767456,0)
--(axis cs:0.722222089767456,0)
--(axis cs:0.720085322856903,0)
--(axis cs:0.720085322856903,0)
--(axis cs:0.71794855594635,0)
--(axis cs:0.71794855594635,0)
--(axis cs:0.715811848640442,0)
--(axis cs:0.715811848640442,0)
--(axis cs:0.713675022125244,0)
--(axis cs:0.713675022125244,0)
--(axis cs:0.711538314819336,0)
--(axis cs:0.711538314819336,0)
--(axis cs:0.709401607513428,0)
--(axis cs:0.709401607513428,0)
--(axis cs:0.70726478099823,0)
--(axis cs:0.70726478099823,0)
--(axis cs:0.705128073692322,0)
--(axis cs:0.705128073692322,0)
--(axis cs:0.702991306781769,0)
--(axis cs:0.702991306781769,0)
--(axis cs:0.700854539871216,0)
--(axis cs:0.700854539871216,0)
--(axis cs:0.698717832565308,0)
--(axis cs:0.698717832565308,0)
--(axis cs:0.69658100605011,0)
--(axis cs:0.69658100605011,0)
--(axis cs:0.694444298744202,0)
--(axis cs:0.694444298744202,0)
--(axis cs:0.692307591438293,0)
--(axis cs:0.692307591438293,0)
--(axis cs:0.690170764923096,0)
--(axis cs:0.690170764923096,0)
--(axis cs:0.688034057617188,0)
--(axis cs:0.688034057617188,0)
--(axis cs:0.685897350311279,0)
--(axis cs:0.685897350311279,0)
--(axis cs:0.683760523796082,0)
--(axis cs:0.683760523796082,0)
--(axis cs:0.681623816490173,0)
--(axis cs:0.681623816490173,0)
--(axis cs:0.67948704957962,0)
--(axis cs:0.67948704957962,0)
--(axis cs:0.677350282669067,0)
--(axis cs:0.677350282669067,0)
--(axis cs:0.675213575363159,0)
--(axis cs:0.675213575363159,0)
--(axis cs:0.673076748847961,0)
--(axis cs:0.673076748847961,0)
--(axis cs:0.670940041542053,0)
--(axis cs:0.670940041542053,0)
--(axis cs:0.668803334236145,0)
--(axis cs:0.668803334236145,0)
--(axis cs:0.666666507720947,0)
--(axis cs:0.666666507720947,0)
--(axis cs:0.664529800415039,0)
--(axis cs:0.664529800415039,0)
--(axis cs:0.662393033504486,0)
--(axis cs:0.662393033504486,0)
--(axis cs:0.660256266593933,0)
--(axis cs:0.660256266593933,0)
--(axis cs:0.658119559288025,0)
--(axis cs:0.658119559288025,0)
--(axis cs:0.655982732772827,0)
--(axis cs:0.655982732772827,0)
--(axis cs:0.653846025466919,0)
--(axis cs:0.653846025466919,0)
--(axis cs:0.651709318161011,0)
--(axis cs:0.651709318161011,0)
--(axis cs:0.649572491645813,0)
--(axis cs:0.649572491645813,0)
--(axis cs:0.647435784339905,0)
--(axis cs:0.647435784339905,0)
--(axis cs:0.645299017429352,0)
--(axis cs:0.645299017429352,0)
--(axis cs:0.643162250518799,0)
--(axis cs:0.643162250518799,0)
--(axis cs:0.641025543212891,0)
--(axis cs:0.641025543212891,0)
--(axis cs:0.638888716697693,0)
--(axis cs:0.638888716697693,0)
--(axis cs:0.636752009391785,0)
--(axis cs:0.636752009391785,0)
--(axis cs:0.634615302085876,0)
--(axis cs:0.634615302085876,0)
--(axis cs:0.632478475570679,0)
--(axis cs:0.632478475570679,0)
--(axis cs:0.630341768264771,0)
--(axis cs:0.630341768264771,0)
--(axis cs:0.628205001354218,0)
--(axis cs:0.628205001354218,0)
--(axis cs:0.626068234443665,0)
--(axis cs:0.626068234443665,0)
--(axis cs:0.623931527137756,0)
--(axis cs:0.623931527137756,0)
--(axis cs:0.621794700622559,0)
--(axis cs:0.621794700622559,0)
--(axis cs:0.61965799331665,0)
--(axis cs:0.61965799331665,0)
--(axis cs:0.617521286010742,0)
--(axis cs:0.617521286010742,0)
--(axis cs:0.615384459495544,0)
--(axis cs:0.615384459495544,0)
--(axis cs:0.613247752189636,0)
--(axis cs:0.613247752189636,0)
--(axis cs:0.611111044883728,0)
--(axis cs:0.611111044883728,0)
--(axis cs:0.60897421836853,0)
--(axis cs:0.60897421836853,0)
--(axis cs:0.606837511062622,0)
--(axis cs:0.606837511062622,0)
--(axis cs:0.604700744152069,0)
--(axis cs:0.604700744152069,0)
--(axis cs:0.602563977241516,0)
--(axis cs:0.602563977241516,0)
--(axis cs:0.600427269935608,0)
--(axis cs:0.600427269935608,0)
--(axis cs:0.59829044342041,0)
--(axis cs:0.59829044342041,0)
--(axis cs:0.596153736114502,0)
--(axis cs:0.596153736114502,0)
--(axis cs:0.594017028808594,0)
--(axis cs:0.594017028808594,0)
--(axis cs:0.591880202293396,0)
--(axis cs:0.591880202293396,0)
--(axis cs:0.589743494987488,0)
--(axis cs:0.589743494987488,0)
--(axis cs:0.587606728076935,0)
--(axis cs:0.587606728076935,0)
--(axis cs:0.585469961166382,0)
--(axis cs:0.585469961166382,0)
--(axis cs:0.583333253860474,0)
--(axis cs:0.583333253860474,0)
--(axis cs:0.581196427345276,0)
--(axis cs:0.581196427345276,0)
--(axis cs:0.579059720039368,0)
--(axis cs:0.579059720039368,0)
--(axis cs:0.576923012733459,0)
--(axis cs:0.576923012733459,0)
--(axis cs:0.574786186218262,0)
--(axis cs:0.574786186218262,0)
--(axis cs:0.572649478912354,0)
--(axis cs:0.572649478912354,0)
--(axis cs:0.570512712001801,0)
--(axis cs:0.570512712001801,0)
--(axis cs:0.568375945091248,0)
--(axis cs:0.568375945091248,0)
--(axis cs:0.566239237785339,0)
--(axis cs:0.566239237785339,0)
--(axis cs:0.564102411270142,0)
--(axis cs:0.564102411270142,0)
--(axis cs:0.561965703964233,0)
--(axis cs:0.561965703964233,0)
--(axis cs:0.559828996658325,0)
--(axis cs:0.559828996658325,0)
--(axis cs:0.557692170143127,0)
--(axis cs:0.557692170143127,0)
--(axis cs:0.555555462837219,0)
--(axis cs:0.555555462837219,0)
--(axis cs:0.553418695926666,0)
--(axis cs:0.553418695926666,0)
--(axis cs:0.551281929016113,0)
--(axis cs:0.551281929016113,0)
--(axis cs:0.549145221710205,0)
--(axis cs:0.549145221710205,0)
--(axis cs:0.547008395195007,0)
--(axis cs:0.547008395195007,0)
--(axis cs:0.544871687889099,0)
--(axis cs:0.544871687889099,0)
--(axis cs:0.542734980583191,0)
--(axis cs:0.542734980583191,0)
--(axis cs:0.540598154067993,0)
--(axis cs:0.540598154067993,0)
--(axis cs:0.538461446762085,0)
--(axis cs:0.538461446762085,0)
--(axis cs:0.536324739456177,0)
--(axis cs:0.536324739456177,0)
--(axis cs:0.534187912940979,0)
--(axis cs:0.534187912940979,0)
--(axis cs:0.532051205635071,0)
--(axis cs:0.532051205635071,0)
--(axis cs:0.529914438724518,0)
--(axis cs:0.529914438724518,0)
--(axis cs:0.527777671813965,0)
--(axis cs:0.527777671813965,0)
--(axis cs:0.525640964508057,0)
--(axis cs:0.525640964508057,0)
--(axis cs:0.523504137992859,0)
--(axis cs:0.523504137992859,0)
--(axis cs:0.521367430686951,0)
--(axis cs:0.521367430686951,0)
--(axis cs:0.519230723381042,0)
--(axis cs:0.519230723381042,0)
--(axis cs:0.517093896865845,0)
--(axis cs:0.517093896865845,0)
--(axis cs:0.514957189559937,0)
--(axis cs:0.514957189559937,0)
--(axis cs:0.512820422649384,0)
--(axis cs:0.512820422649384,0)
--(axis cs:0.510683655738831,0)
--(axis cs:0.510683655738831,0)
--(axis cs:0.508546948432922,0)
--(axis cs:0.508546948432922,0)
--(axis cs:0.506410121917725,0)
--(axis cs:0.506410121917725,0)
--(axis cs:0.504273414611816,0)
--(axis cs:0.504273414611816,0)
--(axis cs:0.502136707305908,0)
--(axis cs:0.502136707305908,0)
--(axis cs:0.499999850988388,0)
--(axis cs:0.499999850988388,0)
--(axis cs:0.497863173484802,0)
--(axis cs:0.497863173484802,0)
--(axis cs:0.495726376771927,0)
--(axis cs:0.495726376771927,0)
--(axis cs:0.493589639663696,0)
--(axis cs:0.493589639663696,0)
--(axis cs:0.491452872753143,0)
--(axis cs:0.491452872753143,0)
--(axis cs:0.489316165447235,0)
--(axis cs:0.489316165447235,0)
--(axis cs:0.48717936873436,0)
--(axis cs:0.48717936873436,0)
--(axis cs:0.485042631626129,0)
--(axis cs:0.485042631626129,0)
--(axis cs:0.482905864715576,0)
--(axis cs:0.482905864715576,0)
--(axis cs:0.480769157409668,0)
--(axis cs:0.480769157409668,0)
--(axis cs:0.478632360696793,0)
--(axis cs:0.478632360696793,0)
--(axis cs:0.476495623588562,0)
--(axis cs:0.476495623588562,0)
--(axis cs:0.474358856678009,0)
--(axis cs:0.474358856678009,0)
--(axis cs:0.472222149372101,0)
--(axis cs:0.472222149372101,0)
--(axis cs:0.470085352659225,0)
--(axis cs:0.470085352659225,0)
--(axis cs:0.467948615550995,0)
--(axis cs:0.467948615550995,0)
--(axis cs:0.465811848640442,0)
--(axis cs:0.465811848640442,0)
--(axis cs:0.463675141334534,0)
--(axis cs:0.463675141334534,0)
--(axis cs:0.461538374423981,0)
--(axis cs:0.461538374423981,0)
--(axis cs:0.459401607513428,0)
--(axis cs:0.459401607513428,0)
--(axis cs:0.45726490020752,0)
--(axis cs:0.45726490020752,0)
--(axis cs:0.455128103494644,0)
--(axis cs:0.455128103494644,0)
--(axis cs:0.452991366386414,0)
--(axis cs:0.452991366386414,0)
--(axis cs:0.450854599475861,0)
--(axis cs:0.450854599475861,0)
--(axis cs:0.448717892169952,0)
--(axis cs:0.448717892169952,0)
--(axis cs:0.446581095457077,0)
--(axis cs:0.446581095457077,0)
--(axis cs:0.444444358348846,0)
--(axis cs:0.444444358348846,0)
--(axis cs:0.442307591438293,0)
--(axis cs:0.442307591438293,0)
--(axis cs:0.440170884132385,0)
--(axis cs:0.440170884132385,0)
--(axis cs:0.43803408741951,0)
--(axis cs:0.43803408741951,0)
--(axis cs:0.435897350311279,0)
--(axis cs:0.435897350311279,0)
--(axis cs:0.433760583400726,0)
--(axis cs:0.433760583400726,0)
--(axis cs:0.431623876094818,0)
--(axis cs:0.431623876094818,0)
--(axis cs:0.429487079381943,0)
--(axis cs:0.429487079381943,0)
--(axis cs:0.427350342273712,0)
--(axis cs:0.427350342273712,0)
--(axis cs:0.425213575363159,0)
--(axis cs:0.425213575363159,0)
--(axis cs:0.423076868057251,0)
--(axis cs:0.423076868057251,0)
--(axis cs:0.420940071344376,0)
--(axis cs:0.420940071344376,0)
--(axis cs:0.418803334236145,0)
--(axis cs:0.418803334236145,0)
--(axis cs:0.416666567325592,0)
--(axis cs:0.416666567325592,0)
--(axis cs:0.414529860019684,0)
--(axis cs:0.414529860019684,0)
--(axis cs:0.412393063306808,0)
--(axis cs:0.412393063306808,0)
--(axis cs:0.410256326198578,0)
--(axis cs:0.410256326198578,0)
--(axis cs:0.408119559288025,0)
--(axis cs:0.408119559288025,0)
--(axis cs:0.405982851982117,0)
--(axis cs:0.405982851982117,0)
--(axis cs:0.403846055269241,0)
--(axis cs:0.403846055269241,0)
--(axis cs:0.401709318161011,0)
--(axis cs:0.401709318161011,0)
--(axis cs:0.399572551250458,0)
--(axis cs:0.399572551250458,0)
--(axis cs:0.39743584394455,0)
--(axis cs:0.39743584394455,0)
--(axis cs:0.395299047231674,0)
--(axis cs:0.395299047231674,0)
--(axis cs:0.393162310123444,0)
--(axis cs:0.393162310123444,0)
--(axis cs:0.391025543212891,0)
--(axis cs:0.391025543212891,0)
--(axis cs:0.388888835906982,0)
--(axis cs:0.388888835906982,0)
--(axis cs:0.386752039194107,0)
--(axis cs:0.386752039194107,0)
--(axis cs:0.384615302085876,0)
--(axis cs:0.384615302085876,0)
--(axis cs:0.382478594779968,0)
--(axis cs:0.382478594779968,0)
--(axis cs:0.380341798067093,0)
--(axis cs:0.380341798067093,0)
--(axis cs:0.378205060958862,0)
--(axis cs:0.378205060958862,0)
--(axis cs:0.376068294048309,0)
--(axis cs:0.376068294048309,0)
--(axis cs:0.373931586742401,0)
--(axis cs:0.373931586742401,0)
--(axis cs:0.371794790029526,0)
--(axis cs:0.371794790029526,0)
--(axis cs:0.369658052921295,0)
--(axis cs:0.369658052921295,0)
--(axis cs:0.367521286010742,0)
--(axis cs:0.367521286010742,0)
--(axis cs:0.365384578704834,0)
--(axis cs:0.365384578704834,0)
--(axis cs:0.363247781991959,0)
--(axis cs:0.363247781991959,0)
--(axis cs:0.361111044883728,0)
--(axis cs:0.361111044883728,0)
--(axis cs:0.358974277973175,0)
--(axis cs:0.358974277973175,0)
--(axis cs:0.356837570667267,0)
--(axis cs:0.356837570667267,0)
--(axis cs:0.354700773954391,0)
--(axis cs:0.354700773954391,0)
--(axis cs:0.352564036846161,0)
--(axis cs:0.352564036846161,0)
--(axis cs:0.350427269935608,0)
--(axis cs:0.350427269935608,0)
--(axis cs:0.3482905626297,0)
--(axis cs:0.3482905626297,0)
--(axis cs:0.346153765916824,0)
--(axis cs:0.346153765916824,0)
--(axis cs:0.344017028808594,0)
--(axis cs:0.344017028808594,0)
--(axis cs:0.341880261898041,0)
--(axis cs:0.341880261898041,0)
--(axis cs:0.339743554592133,0)
--(axis cs:0.339743554592133,0)
--(axis cs:0.337606757879257,0)
--(axis cs:0.337606757879257,0)
--(axis cs:0.335470020771027,0)
--(axis cs:0.335470020771027,0)
--(axis cs:0.333333253860474,0)
--(axis cs:0.333333253860474,0)
--(axis cs:0.331196546554565,0)
--(axis cs:0.331196546554565,0)
--(axis cs:0.32905974984169,0)
--(axis cs:0.32905974984169,0)
--(axis cs:0.326923012733459,0)
--(axis cs:0.326923012733459,0)
--(axis cs:0.324786245822906,0)
--(axis cs:0.324786245822906,0)
--(axis cs:0.322649538516998,0)
--(axis cs:0.322649538516998,0)
--(axis cs:0.320512741804123,0)
--(axis cs:0.320512741804123,0)
--(axis cs:0.318376004695892,0)
--(axis cs:0.318376004695892,0)
--(axis cs:0.316239237785339,0)
--(axis cs:0.316239237785339,0)
--(axis cs:0.314102530479431,0)
--(axis cs:0.314102530479431,0)
--(axis cs:0.311965733766556,0)
--(axis cs:0.311965733766556,0)
--(axis cs:0.309828996658325,0)
--(axis cs:0.309828996658325,0)
--(axis cs:0.307692229747772,0)
--(axis cs:0.307692229747772,0)
--(axis cs:0.305555522441864,0)
--(axis cs:0.305555522441864,0)
--(axis cs:0.303418755531311,0)
--(axis cs:0.303418755531311,0)
--(axis cs:0.301281988620758,0)
--(axis cs:0.301281988620758,0)
--(axis cs:0.29914528131485,0)
--(axis cs:0.29914528131485,0)
--(axis cs:0.297008484601974,0)
--(axis cs:0.297008484601974,0)
--(axis cs:0.294871747493744,0)
--(axis cs:0.294871747493744,0)
--(axis cs:0.292734980583191,0)
--(axis cs:0.292734980583191,0)
--(axis cs:0.290598273277283,0)
--(axis cs:0.290598273277283,0)
--(axis cs:0.288461476564407,0)
--(axis cs:0.288461476564407,0)
--(axis cs:0.286324739456177,0)
--(axis cs:0.286324739456177,0)
--(axis cs:0.284187972545624,0)
--(axis cs:0.284187972545624,0)
--(axis cs:0.282051265239716,0)
--(axis cs:0.282051265239716,0)
--(axis cs:0.27991446852684,0)
--(axis cs:0.27991446852684,0)
--(axis cs:0.27777773141861,0)
--(axis cs:0.27777773141861,0)
--(axis cs:0.275640964508057,0)
--(axis cs:0.275640964508057,0)
--(axis cs:0.273504257202148,0)
--(axis cs:0.273504257202148,0)
--(axis cs:0.271367460489273,0)
--(axis cs:0.271367460489273,0)
--(axis cs:0.269230723381042,0)
--(axis cs:0.269230723381042,0)
--(axis cs:0.26709395647049,0)
--(axis cs:0.26709395647049,0)
--(axis cs:0.264957249164581,0)
--(axis cs:0.264957249164581,0)
--(axis cs:0.262820452451706,0)
--(axis cs:0.262820452451706,0)
--(axis cs:0.260683715343475,0)
--(axis cs:0.260683715343475,0)
--(axis cs:0.258546948432922,0)
--(axis cs:0.258546948432922,0)
--(axis cs:0.256410241127014,0)
--(axis cs:0.256410241127014,0)
--(axis cs:0.254273444414139,0)
--(axis cs:0.254273444414139,0)
--(axis cs:0.252136707305908,0)
--(axis cs:0.252136707305908,0)
--(axis cs:0.249999940395355,0)
--(axis cs:0.249999940395355,0)
--(axis cs:0.247863203287125,0)
--(axis cs:0.247863203287125,0)
--(axis cs:0.245726436376572,0)
--(axis cs:0.245726436376572,0)
--(axis cs:0.243589699268341,0)
--(axis cs:0.243589699268341,0)
--(axis cs:0.241452932357788,0)
--(axis cs:0.241452932357788,0)
--(axis cs:0.239316195249557,0)
--(axis cs:0.239316195249557,0)
--(axis cs:0.237179428339005,0)
--(axis cs:0.237179428339005,0)
--(axis cs:0.235042691230774,0)
--(axis cs:0.235042691230774,0)
--(axis cs:0.232905924320221,0)
--(axis cs:0.232905924320221,0)
--(axis cs:0.23076918721199,0)
--(axis cs:0.23076918721199,0)
--(axis cs:0.228632420301437,0)
--(axis cs:0.228632420301437,0)
--(axis cs:0.226495683193207,0)
--(axis cs:0.226495683193207,0)
--(axis cs:0.224358916282654,0)
--(axis cs:0.224358916282654,0)
--(axis cs:0.222222179174423,0)
--(axis cs:0.222222179174423,0)
--(axis cs:0.22008541226387,0)
--(axis cs:0.22008541226387,0)
--(axis cs:0.21794867515564,0)
--(axis cs:0.21794867515564,0)
--(axis cs:0.215811908245087,0)
--(axis cs:0.215811908245087,0)
--(axis cs:0.213675171136856,0)
--(axis cs:0.213675171136856,0)
--(axis cs:0.211538404226303,0)
--(axis cs:0.211538404226303,0)
--(axis cs:0.209401667118073,0)
--(axis cs:0.209401667118073,0)
--(axis cs:0.20726490020752,0)
--(axis cs:0.20726490020752,0)
--(axis cs:0.205128163099289,0)
--(axis cs:0.205128163099289,0)
--(axis cs:0.202991396188736,0)
--(axis cs:0.202991396188736,0)
--(axis cs:0.200854659080505,0)
--(axis cs:0.200854659080505,0)
--(axis cs:0.198717892169952,0)
--(axis cs:0.198717892169952,0)
--(axis cs:0.196581155061722,0)
--(axis cs:0.196581155061722,0)
--(axis cs:0.194444388151169,0)
--(axis cs:0.194444388151169,0)
--(axis cs:0.192307651042938,0)
--(axis cs:0.192307651042938,0)
--(axis cs:0.190170913934708,0)
--(axis cs:0.190170913934708,0)
--(axis cs:0.188034147024155,0)
--(axis cs:0.188034147024155,0)
--(axis cs:0.185897409915924,0)
--(axis cs:0.185897409915924,0)
--(axis cs:0.183760643005371,0)
--(axis cs:0.183760643005371,0)
--(axis cs:0.181623905897141,0)
--(axis cs:0.181623905897141,0)
--(axis cs:0.179487138986588,0)
--(axis cs:0.179487138986588,0)
--(axis cs:0.177350401878357,0)
--(axis cs:0.177350401878357,0)
--(axis cs:0.175213634967804,0)
--(axis cs:0.175213634967804,0)
--(axis cs:0.173076897859573,0)
--(axis cs:0.173076897859573,0)
--(axis cs:0.17094013094902,0)
--(axis cs:0.17094013094902,0)
--(axis cs:0.16880339384079,0)
--(axis cs:0.16880339384079,0)
--(axis cs:0.166666626930237,0)
--(axis cs:0.166666626930237,0)
--(axis cs:0.164529889822006,0)
--(axis cs:0.164529889822006,0)
--(axis cs:0.162393122911453,0)
--(axis cs:0.162393122911453,0)
--(axis cs:0.160256385803223,0)
--(axis cs:0.160256385803223,0)
--(axis cs:0.15811961889267,0)
--(axis cs:0.15811961889267,0)
--(axis cs:0.155982881784439,0)
--(axis cs:0.155982881784439,0)
--(axis cs:0.153846114873886,0)
--(axis cs:0.153846114873886,0)
--(axis cs:0.151709377765656,0)
--(axis cs:0.151709377765656,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.149572610855103,0)
--(axis cs:0.147435873746872,0)
--(axis cs:0.147435873746872,0)
--(axis cs:0.145299106836319,0)
--(axis cs:0.145299106836319,0)
--(axis cs:0.143162369728088,0)
--(axis cs:0.143162369728088,0)
--(axis cs:0.141025602817535,0)
--(axis cs:0.141025602817535,0)
--(axis cs:0.138888865709305,0)
--(axis cs:0.138888865709305,106)
--(axis cs:0.136752098798752,106)
--(axis cs:0.136752098798752,3339)
--(axis cs:0.134615361690521,3339)
--(axis cs:0.134615361690521,3439)
--(axis cs:0.132478594779968,3439)
--(axis cs:0.132478594779968,3601)
--(axis cs:0.130341857671738,3601)
--(axis cs:0.130341857671738,3809)
--(axis cs:0.128205090761185,3809)
--(axis cs:0.128205090761185,4103)
--(axis cs:0.126068353652954,4103)
--(axis cs:0.126068353652954,4326)
--(axis cs:0.123931616544724,4326)
--(axis cs:0.123931616544724,4770)
--(axis cs:0.121794857084751,4770)
--(axis cs:0.121794857084751,5070)
--(axis cs:0.119658105075359,5070)
--(axis cs:0.119658105075359,5260)
--(axis cs:0.117521353065968,5260)
--(axis cs:0.117521353065968,5670)
--(axis cs:0.115384601056576,5670)
--(axis cs:0.115384601056576,6071)
--(axis cs:0.113247849047184,6071)
--(axis cs:0.113247849047184,6579)
--(axis cs:0.111111097037792,6579)
--(axis cs:0.111111097037792,7161)
--(axis cs:0.1089743450284,7161)
--(axis cs:0.1089743450284,7710)
--(axis cs:0.106837593019009,7710)
--(axis cs:0.106837593019009,7966)
--(axis cs:0.104700841009617,7966)
--(axis cs:0.104700841009617,8492)
--(axis cs:0.102564089000225,8492)
--(axis cs:0.102564089000225,9316)
--(axis cs:0.100427336990833,9316)
--(axis cs:0.100427336990833,9905)
--(axis cs:0.0982905849814415,9905)
--(axis cs:0.0982905849814415,10500)
--(axis cs:0.0961538404226303,10500)
--(axis cs:0.0961538404226303,11362)
--(axis cs:0.0940170884132385,11362)
--(axis cs:0.0940170884132385,12251)
--(axis cs:0.0918803364038467,12251)
--(axis cs:0.0918803364038467,13370)
--(axis cs:0.089743584394455,13370)
--(axis cs:0.089743584394455,14102)
--(axis cs:0.0876068323850632,14102)
--(axis cs:0.0876068323850632,15046)
--(axis cs:0.0854700803756714,15046)
--(axis cs:0.0854700803756714,16234)
--(axis cs:0.0833333283662796,16234)
--(axis cs:0.0833333283662796,17649)
--(axis cs:0.0811965763568878,17649)
--(axis cs:0.0811965763568878,18626)
--(axis cs:0.079059824347496,18626)
--(axis cs:0.079059824347496,20091)
--(axis cs:0.0769230723381042,20091)
--(axis cs:0.0769230723381042,21914)
--(axis cs:0.0747863203287125,21914)
--(axis cs:0.0747863203287125,23160)
--(axis cs:0.0726495683193207,23160)
--(axis cs:0.0726495683193207,25231)
--(axis cs:0.0705128163099289,25231)
--(axis cs:0.0705128163099289,27121)
--(axis cs:0.0683760643005371,27121)
--(axis cs:0.0683760643005371,29389)
--(axis cs:0.0662393122911453,29389)
--(axis cs:0.0662393122911453,31177)
--(axis cs:0.0641025602817535,31177)
--(axis cs:0.0641025602817535,33657)
--(axis cs:0.0619658082723618,33657)
--(axis cs:0.0619658082723618,36155)
--(axis cs:0.0598290599882603,36155)
--(axis cs:0.0598290599882603,38688)
--(axis cs:0.0576923079788685,38688)
--(axis cs:0.0576923079788685,41359)
--(axis cs:0.0555555559694767,41359)
--(axis cs:0.0555555559694767,44288)
--(axis cs:0.0534188039600849,44288)
--(axis cs:0.0534188039600849,47299)
--(axis cs:0.0512820519506931,47299)
--(axis cs:0.0512820519506931,50283)
--(axis cs:0.0491452999413013,50283)
--(axis cs:0.0491452999413013,54074)
--(axis cs:0.0470085516571999,54074)
--(axis cs:0.0470085516571999,57222)
--(axis cs:0.0448717996478081,57222)
--(axis cs:0.0448717996478081,60905)
--(axis cs:0.0427350476384163,60905)
--(axis cs:0.0427350476384163,64843)
--(axis cs:0.0405982956290245,64843)
--(axis cs:0.0405982956290245,69023)
--(axis cs:0.0384615436196327,69023)
--(axis cs:0.0384615436196327,72960)
--(axis cs:0.0363247916102409,72960)
--(axis cs:0.0363247916102409,77040)
--(axis cs:0.0341880396008492,77040)
--(axis cs:0.0341880396008492,81371)
--(axis cs:0.0320512875914574,81371)
--(axis cs:0.0320512875914574,85438)
--(axis cs:0.0299145355820656,85438)
--(axis cs:0.0299145355820656,89181)
--(axis cs:0.0277777854353189,89181)
--(axis cs:0.0277777854353189,93223)
--(axis cs:0.0256410334259272,93223)
--(axis cs:0.0256410334259272,97234)
--(axis cs:0.0235042832791805,97234)
--(axis cs:0.0235042832791805,101832)
--(axis cs:0.0213675312697887,101832)
--(axis cs:0.0213675312697887,105454)
--(axis cs:0.019230779260397,105454)
--(axis cs:0.019230779260397,108355)
--(axis cs:0.0170940272510052,108355)
--(axis cs:0.0170940272510052,112369)
--(axis cs:0.0149572752416134,112369)
--(axis cs:0.0149572752416134,114396)
--(axis cs:0.0128205241635442,114396)
--(axis cs:0.0128205241635442,117126)
--(axis cs:0.010683773085475,117126)
--(axis cs:0.010683773085475,119731)
--(axis cs:0.00854702107608318,119731)
--(axis cs:0.00854702107608318,121255)
--(axis cs:0.0064102690666914,121255)
--(axis cs:0.0064102690666914,123727)
--(axis cs:0.00427351798862219,123727)
--(axis cs:0.00427351798862219,123561)
--(axis cs:0.00213676644489169,123561)
--(axis cs:0.00213676644489169,123930)
--(axis cs:1.49011611938477e-08,123930)
--cycle;

\addplot [semithick, steelblue31119180, dashed, forget plot]
table {%
0.0341685339808463 0
0.0341685339808463 130126.5
};
\addplot [semithick, darkorange25512714, dashed, forget plot]
table {%
0.390004932880402 0
0.390004932880402 130126.5
};
\draw (axis cs:0,1) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{118 bus};

\nextgroupplot[
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.05)},
  anchor=north,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Voltage MAE in pu.},
xmin=-0.0147504902794026, xmax=0.309760874684434,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
y grid style={darkgray176},
%ylabel={Count},
ymin=0, ymax=36228.15,
ytick style={color=black},
ytick={0,10000,20000,30000,40000},
yticklabels={0,10 k,20 k,30 k,40 k}
]
\path [draw=darkorange25512714, fill=darkorange25512714, fill opacity=0.25]
(axis cs:2.63098627328873e-08,34470)
--(axis cs:2.63098627328873e-08,0)
--(axis cs:0.000514878542162478,0)
--(axis cs:0.000514878542162478,0)
--(axis cs:0.00102973077446222,0)
--(axis cs:0.00102973077446222,0)
--(axis cs:0.00154458289034665,0)
--(axis cs:0.00154458289034665,0)
--(axis cs:0.00205943523906171,0)
--(axis cs:0.00205943523906171,0)
--(axis cs:0.00257428782060742,0)
--(axis cs:0.00257428782060742,0)
--(axis cs:0.0030891397036612,0)
--(axis cs:0.0030891397036612,0)
--(axis cs:0.00360399205237627,0)
--(axis cs:0.00360399205237627,0)
--(axis cs:0.00411884440109134,0)
--(axis cs:0.00411884440109134,0)
--(axis cs:0.0046336967498064,0)
--(axis cs:0.0046336967498064,0)
--(axis cs:0.00514854863286018,0)
--(axis cs:0.00514854863286018,0)
--(axis cs:0.00566340144723654,0)
--(axis cs:0.00566340144723654,0)
--(axis cs:0.00617825333029032,0)
--(axis cs:0.00617825333029032,0)
--(axis cs:0.0066931052133441,0)
--(axis cs:0.0066931052133441,0)
--(axis cs:0.00720795802772045,0)
--(axis cs:0.00720795802772045,0)
--(axis cs:0.00772280991077423,0)
--(axis cs:0.00772280991077423,0)
--(axis cs:0.00823766179382801,0)
--(axis cs:0.00823766179382801,0)
--(axis cs:0.00875251460820436,0)
--(axis cs:0.00875251460820436,0)
--(axis cs:0.00926736649125814,0)
--(axis cs:0.00926736649125814,0)
--(axis cs:0.00978221744298935,0)
--(axis cs:0.00978221744298935,0)
--(axis cs:0.0102970711886883,0)
--(axis cs:0.0102970711886883,0)
--(axis cs:0.0108119230717421,0)
--(axis cs:0.0108119230717421,0)
--(axis cs:0.0113267758861184,0)
--(axis cs:0.0113267758861184,0)
--(axis cs:0.0118416277691722,0)
--(axis cs:0.0118416277691722,0)
--(axis cs:0.0123564787209034,0)
--(axis cs:0.0123564787209034,0)
--(axis cs:0.0128713324666023,0)
--(axis cs:0.0128713324666023,0)
--(axis cs:0.0133861843496561,0)
--(axis cs:0.0133861843496561,0)
--(axis cs:0.0139010371640325,0)
--(axis cs:0.0139010371640325,0)
--(axis cs:0.0144158890470862,0)
--(axis cs:0.0144158890470862,0)
--(axis cs:0.0149307399988174,0)
--(axis cs:0.0149307399988174,0)
--(axis cs:0.0154455928131938,0)
--(axis cs:0.0154455928131938,0)
--(axis cs:0.0159604474902153,0)
--(axis cs:0.0159604474902153,0)
--(axis cs:0.0164752975106239,0)
--(axis cs:0.0164752975106239,0)
--(axis cs:0.0169901493936777,0)
--(axis cs:0.0169901493936777,0)
--(axis cs:0.0175050050020218,0)
--(axis cs:0.0175050050020218,0)
--(axis cs:0.0180198550224304,0)
--(axis cs:0.0180198550224304,0)
--(axis cs:0.0185347087681293,0)
--(axis cs:0.0185347087681293,0)
--(axis cs:0.019049558788538,0)
--(axis cs:0.019049558788538,0)
--(axis cs:0.0195644106715918,0)
--(axis cs:0.0195644106715918,0)
--(axis cs:0.0200792662799358,0)
--(axis cs:0.0200792662799358,0)
--(axis cs:0.0205941163003445,0)
--(axis cs:0.0205941163003445,0)
--(axis cs:0.0211089700460434,0)
--(axis cs:0.0211089700460434,0)
--(axis cs:0.021623820066452,0)
--(axis cs:0.021623820066452,0)
--(axis cs:0.022138673812151,0)
--(axis cs:0.022138673812151,0)
--(axis cs:0.0226535238325596,0)
--(axis cs:0.0226535238325596,0)
--(axis cs:0.0231683775782585,0)
--(axis cs:0.0231683775782585,0)
--(axis cs:0.0236832313239574,0)
--(axis cs:0.0236832313239574,0)
--(axis cs:0.0241980813443661,0)
--(axis cs:0.0241980813443661,0)
--(axis cs:0.024712935090065,0)
--(axis cs:0.024712935090065,0)
--(axis cs:0.0252277851104736,0)
--(axis cs:0.0252277851104736,0)
--(axis cs:0.0257426388561726,0)
--(axis cs:0.0257426388561726,0)
--(axis cs:0.0262574926018715,0)
--(axis cs:0.0262574926018715,0)
--(axis cs:0.0267723426222801,0)
--(axis cs:0.0267723426222801,0)
--(axis cs:0.027287196367979,0)
--(axis cs:0.027287196367979,0)
--(axis cs:0.0278020463883877,0)
--(axis cs:0.0278020463883877,0)
--(axis cs:0.0283169001340866,0)
--(axis cs:0.0283169001340866,0)
--(axis cs:0.0288317538797855,0)
--(axis cs:0.0288317538797855,0)
--(axis cs:0.0293466039001942,0)
--(axis cs:0.0293466039001942,0)
--(axis cs:0.0298614576458931,0)
--(axis cs:0.0298614576458931,0)
--(axis cs:0.0303763076663017,0)
--(axis cs:0.0303763076663017,0)
--(axis cs:0.0308911614120007,0)
--(axis cs:0.0308911614120007,0)
--(axis cs:0.0314060151576996,0)
--(axis cs:0.0314060151576996,0)
--(axis cs:0.0319208651781082,0)
--(axis cs:0.0319208651781082,0)
--(axis cs:0.0324357189238071,0)
--(axis cs:0.0324357189238071,0)
--(axis cs:0.0329505726695061,0)
--(axis cs:0.0329505726695061,0)
--(axis cs:0.0334654226899147,0)
--(axis cs:0.0334654226899147,0)
--(axis cs:0.0339802727103233,0)
--(axis cs:0.0339802727103233,0)
--(axis cs:0.0344951301813126,0)
--(axis cs:0.0344951301813126,0)
--(axis cs:0.0350099802017212,0)
--(axis cs:0.0350099802017212,0)
--(axis cs:0.0355248302221298,0)
--(axis cs:0.0355248302221298,0)
--(axis cs:0.0360396839678288,0)
--(axis cs:0.0360396839678288,0)
--(axis cs:0.0365545377135277,0)
--(axis cs:0.0365545377135277,0)
--(axis cs:0.0370693877339363,0)
--(axis cs:0.0370693877339363,0)
--(axis cs:0.0375842377543449,0)
--(axis cs:0.0375842377543449,0)
--(axis cs:0.0380990952253342,0)
--(axis cs:0.0380990952253342,0)
--(axis cs:0.0386139452457428,0)
--(axis cs:0.0386139452457428,0)
--(axis cs:0.0391287952661514,0)
--(axis cs:0.0391287952661514,0)
--(axis cs:0.0396436490118504,0)
--(axis cs:0.0396436490118504,0)
--(axis cs:0.0401585027575493,0)
--(axis cs:0.0401585027575493,0)
--(axis cs:0.0406733527779579,0)
--(axis cs:0.0406733527779579,0)
--(axis cs:0.0411882065236568,0)
--(axis cs:0.0411882065236568,0)
--(axis cs:0.0417030602693558,0)
--(axis cs:0.0417030602693558,0)
--(axis cs:0.0422179102897644,0)
--(axis cs:0.0422179102897644,0)
--(axis cs:0.042732760310173,0)
--(axis cs:0.042732760310173,0)
--(axis cs:0.0432476177811623,0)
--(axis cs:0.0432476177811623,0)
--(axis cs:0.0437624678015709,0)
--(axis cs:0.0437624678015709,0)
--(axis cs:0.0442773178219795,0)
--(axis cs:0.0442773178219795,0)
--(axis cs:0.0447921715676785,0)
--(axis cs:0.0447921715676785,0)
--(axis cs:0.0453070253133774,0)
--(axis cs:0.0453070253133774,0)
--(axis cs:0.045821875333786,0)
--(axis cs:0.045821875333786,0)
--(axis cs:0.0463367290794849,0)
--(axis cs:0.0463367290794849,0)
--(axis cs:0.0468515828251839,0)
--(axis cs:0.0468515828251839,0)
--(axis cs:0.0473664328455925,0)
--(axis cs:0.0473664328455925,0)
--(axis cs:0.0478812828660011,0)
--(axis cs:0.0478812828660011,0)
--(axis cs:0.0483961403369904,0)
--(axis cs:0.0483961403369904,0)
--(axis cs:0.048910990357399,0)
--(axis cs:0.048910990357399,0)
--(axis cs:0.0494258403778076,0)
--(axis cs:0.0494258403778076,0)
--(axis cs:0.0499406941235065,0)
--(axis cs:0.0499406941235065,0)
--(axis cs:0.0504555478692055,0)
--(axis cs:0.0504555478692055,0)
--(axis cs:0.0509703978896141,0)
--(axis cs:0.0509703978896141,0)
--(axis cs:0.051485251635313,0)
--(axis cs:0.051485251635313,0)
--(axis cs:0.052000105381012,0)
--(axis cs:0.052000105381012,0)
--(axis cs:0.0525149554014206,0)
--(axis cs:0.0525149554014206,0)
--(axis cs:0.0530298054218292,0)
--(axis cs:0.0530298054218292,0)
--(axis cs:0.0535446628928185,0)
--(axis cs:0.0535446628928185,0)
--(axis cs:0.0540595129132271,0)
--(axis cs:0.0540595129132271,0)
--(axis cs:0.0545743629336357,0)
--(axis cs:0.0545743629336357,0)
--(axis cs:0.0550892166793346,0)
--(axis cs:0.0550892166793346,0)
--(axis cs:0.0556040704250336,0)
--(axis cs:0.0556040704250336,0)
--(axis cs:0.0561189204454422,0)
--(axis cs:0.0561189204454422,0)
--(axis cs:0.0566337741911411,0)
--(axis cs:0.0566337741911411,0)
--(axis cs:0.0571486279368401,0)
--(axis cs:0.0571486279368401,0)
--(axis cs:0.0576634779572487,0)
--(axis cs:0.0576634779572487,0)
--(axis cs:0.0581783279776573,0)
--(axis cs:0.0581783279776573,0)
--(axis cs:0.0586931817233562,0)
--(axis cs:0.0586931817233562,0)
--(axis cs:0.0592080354690552,0)
--(axis cs:0.0592080354690552,0)
--(axis cs:0.0597228854894638,0)
--(axis cs:0.0597228854894638,0)
--(axis cs:0.0602377392351627,0)
--(axis cs:0.0602377392351627,0)
--(axis cs:0.0607525929808617,0)
--(axis cs:0.0607525929808617,0)
--(axis cs:0.0612674430012703,0)
--(axis cs:0.0612674430012703,0)
--(axis cs:0.0617822930216789,0)
--(axis cs:0.0617822930216789,0)
--(axis cs:0.0622971504926682,0)
--(axis cs:0.0622971504926682,0)
--(axis cs:0.0628120005130768,0)
--(axis cs:0.0628120005130768,0)
--(axis cs:0.0633268505334854,0)
--(axis cs:0.0633268505334854,0)
--(axis cs:0.063841700553894,0)
--(axis cs:0.063841700553894,0)
--(axis cs:0.0643565580248833,0)
--(axis cs:0.0643565580248833,0)
--(axis cs:0.0648714080452919,0)
--(axis cs:0.0648714080452919,0)
--(axis cs:0.0653862506151199,0)
--(axis cs:0.0653862506151199,0)
--(axis cs:0.0659011155366898,0)
--(axis cs:0.0659011155366898,0)
--(axis cs:0.0664159655570984,0)
--(axis cs:0.0664159655570984,0)
--(axis cs:0.066930815577507,0)
--(axis cs:0.066930815577507,0)
--(axis cs:0.0674456730484962,0)
--(axis cs:0.0674456730484962,0)
--(axis cs:0.0679605230689049,0)
--(axis cs:0.0679605230689049,0)
--(axis cs:0.0684753730893135,0)
--(axis cs:0.0684753730893135,0)
--(axis cs:0.0689902156591415,0)
--(axis cs:0.0689902156591415,0)
--(axis cs:0.0695050805807114,0)
--(axis cs:0.0695050805807114,0)
--(axis cs:0.07001993060112,0)
--(axis cs:0.07001993060112,0)
--(axis cs:0.0705347806215286,0)
--(axis cs:0.0705347806215286,0)
--(axis cs:0.0710496380925179,0)
--(axis cs:0.0710496380925179,0)
--(axis cs:0.0715644881129265,0)
--(axis cs:0.0715644881129265,0)
--(axis cs:0.0720793381333351,0)
--(axis cs:0.0720793381333351,0)
--(axis cs:0.0725941807031631,0)
--(axis cs:0.0725941807031631,0)
--(axis cs:0.073109045624733,0)
--(axis cs:0.073109045624733,0)
--(axis cs:0.0736238956451416,0)
--(axis cs:0.0736238956451416,0)
--(axis cs:0.0741387456655502,0)
--(axis cs:0.0741387456655502,0)
--(axis cs:0.0746536031365395,0)
--(axis cs:0.0746536031365395,0)
--(axis cs:0.0751684531569481,0)
--(axis cs:0.0751684531569481,0)
--(axis cs:0.0756832957267761,0)
--(axis cs:0.0756832957267761,0)
--(axis cs:0.0761981606483459,0)
--(axis cs:0.0761981606483459,0)
--(axis cs:0.0767130106687546,0)
--(axis cs:0.0767130106687546,0)
--(axis cs:0.0772278606891632,0)
--(axis cs:0.0772278606891632,0)
--(axis cs:0.0777427107095718,0)
--(axis cs:0.0777427107095718,0)
--(axis cs:0.0782575681805611,0)
--(axis cs:0.0782575681805611,0)
--(axis cs:0.0787724182009697,0)
--(axis cs:0.0787724182009697,0)
--(axis cs:0.0792872607707977,0)
--(axis cs:0.0792872607707977,0)
--(axis cs:0.0798021256923676,0)
--(axis cs:0.0798021256923676,0)
--(axis cs:0.0803169757127762,0)
--(axis cs:0.0803169757127762,0)
--(axis cs:0.0808318257331848,0)
--(axis cs:0.0808318257331848,0)
--(axis cs:0.081346683204174,0)
--(axis cs:0.081346683204174,0)
--(axis cs:0.0818615332245827,0)
--(axis cs:0.0818615332245827,0)
--(axis cs:0.0823763832449913,0)
--(axis cs:0.0823763832449913,0)
--(axis cs:0.0828912258148193,0)
--(axis cs:0.0828912258148193,0)
--(axis cs:0.0834060907363892,0)
--(axis cs:0.0834060907363892,0)
--(axis cs:0.0839209407567978,0)
--(axis cs:0.0839209407567978,0)
--(axis cs:0.0844357907772064,0)
--(axis cs:0.0844357907772064,0)
--(axis cs:0.0849506482481956,0)
--(axis cs:0.0849506482481956,0)
--(axis cs:0.0854654982686043,0)
--(axis cs:0.0854654982686043,0)
--(axis cs:0.0859803408384323,0)
--(axis cs:0.0859803408384323,0)
--(axis cs:0.0864952057600021,0)
--(axis cs:0.0864952057600021,0)
--(axis cs:0.0870100557804108,0)
--(axis cs:0.0870100557804108,0)
--(axis cs:0.0875249058008194,0)
--(axis cs:0.0875249058008194,0)
--(axis cs:0.088039755821228,0)
--(axis cs:0.088039755821228,0)
--(axis cs:0.0885546132922173,0)
--(axis cs:0.0885546132922173,0)
--(axis cs:0.0890694633126259,0)
--(axis cs:0.0890694633126259,0)
--(axis cs:0.0895843058824539,0)
--(axis cs:0.0895843058824539,0)
--(axis cs:0.0900991708040237,0)
--(axis cs:0.0900991708040237,0)
--(axis cs:0.0906140208244324,0)
--(axis cs:0.0906140208244324,0)
--(axis cs:0.091128870844841,0)
--(axis cs:0.091128870844841,0)
--(axis cs:0.0916437208652496,0)
--(axis cs:0.0916437208652496,0)
--(axis cs:0.0921585783362389,0)
--(axis cs:0.0921585783362389,0)
--(axis cs:0.0926734283566475,0)
--(axis cs:0.0926734283566475,0)
--(axis cs:0.0931882709264755,0)
--(axis cs:0.0931882709264755,0)
--(axis cs:0.0937031358480453,0)
--(axis cs:0.0937031358480453,0)
--(axis cs:0.094217985868454,0)
--(axis cs:0.094217985868454,0)
--(axis cs:0.0947328358888626,0)
--(axis cs:0.0947328358888626,0)
--(axis cs:0.0952476933598518,0)
--(axis cs:0.0952476933598518,0)
--(axis cs:0.0957625433802605,0)
--(axis cs:0.0957625433802605,0)
--(axis cs:0.0962773934006691,0)
--(axis cs:0.0962773934006691,0)
--(axis cs:0.0967922359704971,0)
--(axis cs:0.0967922359704971,0)
--(axis cs:0.097307100892067,0)
--(axis cs:0.097307100892067,0)
--(axis cs:0.0978219509124756,0)
--(axis cs:0.0978219509124756,0)
--(axis cs:0.0983368009328842,0)
--(axis cs:0.0983368009328842,0)
--(axis cs:0.0988516584038734,0)
--(axis cs:0.0988516584038734,0)
--(axis cs:0.0993665084242821,0)
--(axis cs:0.0993665084242821,0)
--(axis cs:0.0998813509941101,0)
--(axis cs:0.0998813509941101,0)
--(axis cs:0.10039621591568,0)
--(axis cs:0.10039621591568,0)
--(axis cs:0.100911065936089,0)
--(axis cs:0.100911065936089,0)
--(axis cs:0.101425915956497,0)
--(axis cs:0.101425915956497,0)
--(axis cs:0.101940765976906,0)
--(axis cs:0.101940765976906,0)
--(axis cs:0.102455623447895,0)
--(axis cs:0.102455623447895,0)
--(axis cs:0.102970473468304,0)
--(axis cs:0.102970473468304,0)
--(axis cs:0.103485316038132,0)
--(axis cs:0.103485316038132,0)
--(axis cs:0.104000180959702,0)
--(axis cs:0.104000180959702,0)
--(axis cs:0.10451503098011,0)
--(axis cs:0.10451503098011,0)
--(axis cs:0.105029881000519,0)
--(axis cs:0.105029881000519,0)
--(axis cs:0.105544738471508,0)
--(axis cs:0.105544738471508,0)
--(axis cs:0.106059588491917,0)
--(axis cs:0.106059588491917,0)
--(axis cs:0.106574438512325,0)
--(axis cs:0.106574438512325,0)
--(axis cs:0.107089281082153,0)
--(axis cs:0.107089281082153,0)
--(axis cs:0.107604146003723,0)
--(axis cs:0.107604146003723,0)
--(axis cs:0.108118996024132,0)
--(axis cs:0.108118996024132,0)
--(axis cs:0.10863384604454,0)
--(axis cs:0.10863384604454,0)
--(axis cs:0.10914870351553,0)
--(axis cs:0.10914870351553,0)
--(axis cs:0.109663553535938,0)
--(axis cs:0.109663553535938,0)
--(axis cs:0.110178403556347,0)
--(axis cs:0.110178403556347,0)
--(axis cs:0.110693246126175,0)
--(axis cs:0.110693246126175,0)
--(axis cs:0.111208111047745,0)
--(axis cs:0.111208111047745,0)
--(axis cs:0.111722961068153,0)
--(axis cs:0.111722961068153,0)
--(axis cs:0.112237811088562,0)
--(axis cs:0.112237811088562,0)
--(axis cs:0.112752668559551,0)
--(axis cs:0.112752668559551,0)
--(axis cs:0.11326751857996,0)
--(axis cs:0.11326751857996,0)
--(axis cs:0.113782361149788,0)
--(axis cs:0.113782361149788,0)
--(axis cs:0.114297226071358,0)
--(axis cs:0.114297226071358,0)
--(axis cs:0.114812076091766,0)
--(axis cs:0.114812076091766,0)
--(axis cs:0.115326926112175,0)
--(axis cs:0.115326926112175,0)
--(axis cs:0.115841776132584,0)
--(axis cs:0.115841776132584,0)
--(axis cs:0.116356633603573,0)
--(axis cs:0.116356633603573,0)
--(axis cs:0.116871483623981,0)
--(axis cs:0.116871483623981,0)
--(axis cs:0.11738632619381,0)
--(axis cs:0.11738632619381,0)
--(axis cs:0.117901191115379,0)
--(axis cs:0.117901191115379,0)
--(axis cs:0.118416041135788,0)
--(axis cs:0.118416041135788,0)
--(axis cs:0.118930891156197,0)
--(axis cs:0.118930891156197,0)
--(axis cs:0.119445748627186,0)
--(axis cs:0.119445748627186,0)
--(axis cs:0.119960598647594,0)
--(axis cs:0.119960598647594,0)
--(axis cs:0.120475448668003,0)
--(axis cs:0.120475448668003,0)
--(axis cs:0.120990291237831,0)
--(axis cs:0.120990291237831,0)
--(axis cs:0.121505156159401,0)
--(axis cs:0.121505156159401,0)
--(axis cs:0.12202000617981,0)
--(axis cs:0.12202000617981,0)
--(axis cs:0.122534856200218,0)
--(axis cs:0.122534856200218,0)
--(axis cs:0.123049713671207,0)
--(axis cs:0.123049713671207,0)
--(axis cs:0.123564563691616,0)
--(axis cs:0.123564563691616,0)
--(axis cs:0.124079406261444,0)
--(axis cs:0.124079406261444,0)
--(axis cs:0.124594271183014,0)
--(axis cs:0.124594271183014,0)
--(axis cs:0.125109106302261,0)
--(axis cs:0.125109106302261,0)
--(axis cs:0.125623971223831,0)
--(axis cs:0.125623971223831,0)
--(axis cs:0.126138806343079,0)
--(axis cs:0.126138806343079,0)
--(axis cs:0.126653671264648,0)
--(axis cs:0.126653671264648,0)
--(axis cs:0.127168536186218,0)
--(axis cs:0.127168536186218,0)
--(axis cs:0.127683371305466,0)
--(axis cs:0.127683371305466,0)
--(axis cs:0.128198236227036,0)
--(axis cs:0.128198236227036,0)
--(axis cs:0.128713071346283,0)
--(axis cs:0.128713071346283,0)
--(axis cs:0.129227936267853,0)
--(axis cs:0.129227936267853,0)
--(axis cs:0.1297427713871,0)
--(axis cs:0.1297427713871,0)
--(axis cs:0.13025763630867,0)
--(axis cs:0.13025763630867,0)
--(axis cs:0.13077250123024,0)
--(axis cs:0.13077250123024,0)
--(axis cs:0.131287336349487,0)
--(axis cs:0.131287336349487,0)
--(axis cs:0.131802201271057,0)
--(axis cs:0.131802201271057,0)
--(axis cs:0.132317036390305,0)
--(axis cs:0.132317036390305,0)
--(axis cs:0.132831901311874,0)
--(axis cs:0.132831901311874,0)
--(axis cs:0.133346736431122,0)
--(axis cs:0.133346736431122,0)
--(axis cs:0.133861601352692,0)
--(axis cs:0.133861601352692,0)
--(axis cs:0.134376466274261,0)
--(axis cs:0.134376466274261,0)
--(axis cs:0.134891301393509,0)
--(axis cs:0.134891301393509,0)
--(axis cs:0.135406166315079,0)
--(axis cs:0.135406166315079,0)
--(axis cs:0.135921001434326,0)
--(axis cs:0.135921001434326,0)
--(axis cs:0.136435866355896,0)
--(axis cs:0.136435866355896,0)
--(axis cs:0.136950701475143,0)
--(axis cs:0.136950701475143,0)
--(axis cs:0.137465566396713,0)
--(axis cs:0.137465566396713,0)
--(axis cs:0.137980431318283,0)
--(axis cs:0.137980431318283,0)
--(axis cs:0.138495266437531,0)
--(axis cs:0.138495266437531,0)
--(axis cs:0.1390101313591,0)
--(axis cs:0.1390101313591,0)
--(axis cs:0.139524966478348,0)
--(axis cs:0.139524966478348,0)
--(axis cs:0.140039831399918,0)
--(axis cs:0.140039831399918,0)
--(axis cs:0.140554681420326,0)
--(axis cs:0.140554681420326,0)
--(axis cs:0.141069531440735,0)
--(axis cs:0.141069531440735,0)
--(axis cs:0.141584396362305,0)
--(axis cs:0.141584396362305,0)
--(axis cs:0.142099231481552,0)
--(axis cs:0.142099231481552,0)
--(axis cs:0.142614096403122,0)
--(axis cs:0.142614096403122,0)
--(axis cs:0.143128931522369,0)
--(axis cs:0.143128931522369,0)
--(axis cs:0.143643796443939,0)
--(axis cs:0.143643796443939,0)
--(axis cs:0.144158646464348,0)
--(axis cs:0.144158646464348,0)
--(axis cs:0.144673496484756,0)
--(axis cs:0.144673496484756,0)
--(axis cs:0.145188361406326,0)
--(axis cs:0.145188361406326,0)
--(axis cs:0.145703196525574,0)
--(axis cs:0.145703196525574,0)
--(axis cs:0.146218061447144,0)
--(axis cs:0.146218061447144,0)
--(axis cs:0.146732896566391,0)
--(axis cs:0.146732896566391,0)
--(axis cs:0.147247761487961,0)
--(axis cs:0.147247761487961,0)
--(axis cs:0.147762611508369,0)
--(axis cs:0.147762611508369,0)
--(axis cs:0.148277461528778,0)
--(axis cs:0.148277461528778,0)
--(axis cs:0.148792326450348,0)
--(axis cs:0.148792326450348,0)
--(axis cs:0.149307161569595,0)
--(axis cs:0.149307161569595,0)
--(axis cs:0.149822026491165,0)
--(axis cs:0.149822026491165,0)
--(axis cs:0.150336861610413,0)
--(axis cs:0.150336861610413,0)
--(axis cs:0.150851726531982,0)
--(axis cs:0.150851726531982,0)
--(axis cs:0.151366576552391,0)
--(axis cs:0.151366576552391,0)
--(axis cs:0.1518814265728,0)
--(axis cs:0.1518814265728,0)
--(axis cs:0.15239629149437,0)
--(axis cs:0.15239629149437,0)
--(axis cs:0.152911126613617,0)
--(axis cs:0.152911126613617,0)
--(axis cs:0.153425991535187,0)
--(axis cs:0.153425991535187,0)
--(axis cs:0.153940826654434,0)
--(axis cs:0.153940826654434,0)
--(axis cs:0.154455691576004,0)
--(axis cs:0.154455691576004,0)
--(axis cs:0.154970556497574,0)
--(axis cs:0.154970556497574,0)
--(axis cs:0.155485391616821,0)
--(axis cs:0.155485391616821,0)
--(axis cs:0.156000256538391,0)
--(axis cs:0.156000256538391,0)
--(axis cs:0.156515091657639,0)
--(axis cs:0.156515091657639,0)
--(axis cs:0.157029956579208,0)
--(axis cs:0.157029956579208,0)
--(axis cs:0.157544791698456,0)
--(axis cs:0.157544791698456,0)
--(axis cs:0.158059656620026,0)
--(axis cs:0.158059656620026,0)
--(axis cs:0.158574521541595,0)
--(axis cs:0.158574521541595,0)
--(axis cs:0.159089356660843,0)
--(axis cs:0.159089356660843,0)
--(axis cs:0.159604221582413,0)
--(axis cs:0.159604221582413,0)
--(axis cs:0.16011905670166,0)
--(axis cs:0.16011905670166,0)
--(axis cs:0.16063392162323,0)
--(axis cs:0.16063392162323,0)
--(axis cs:0.161148756742477,0)
--(axis cs:0.161148756742477,0)
--(axis cs:0.161663621664047,0)
--(axis cs:0.161663621664047,0)
--(axis cs:0.162178486585617,0)
--(axis cs:0.162178486585617,0)
--(axis cs:0.162693321704865,0)
--(axis cs:0.162693321704865,0)
--(axis cs:0.163208186626434,0)
--(axis cs:0.163208186626434,0)
--(axis cs:0.163723021745682,0)
--(axis cs:0.163723021745682,0)
--(axis cs:0.164237886667252,0)
--(axis cs:0.164237886667252,0)
--(axis cs:0.16475273668766,0)
--(axis cs:0.16475273668766,0)
--(axis cs:0.165267586708069,0)
--(axis cs:0.165267586708069,0)
--(axis cs:0.165782451629639,0)
--(axis cs:0.165782451629639,0)
--(axis cs:0.166297286748886,0)
--(axis cs:0.166297286748886,0)
--(axis cs:0.166812151670456,0)
--(axis cs:0.166812151670456,0)
--(axis cs:0.167326986789703,0)
--(axis cs:0.167326986789703,0)
--(axis cs:0.167841851711273,0)
--(axis cs:0.167841851711273,0)
--(axis cs:0.168356701731682,0)
--(axis cs:0.168356701731682,0)
--(axis cs:0.16887155175209,0)
--(axis cs:0.16887155175209,0)
--(axis cs:0.16938641667366,0)
--(axis cs:0.16938641667366,0)
--(axis cs:0.169901251792908,0)
--(axis cs:0.169901251792908,0)
--(axis cs:0.170416116714478,0)
--(axis cs:0.170416116714478,0)
--(axis cs:0.170930951833725,0)
--(axis cs:0.170930951833725,0)
--(axis cs:0.171445816755295,0)
--(axis cs:0.171445816755295,0)
--(axis cs:0.171960666775703,0)
--(axis cs:0.171960666775703,0)
--(axis cs:0.172475516796112,0)
--(axis cs:0.172475516796112,0)
--(axis cs:0.172990381717682,0)
--(axis cs:0.172990381717682,0)
--(axis cs:0.173505216836929,0)
--(axis cs:0.173505216836929,0)
--(axis cs:0.174020081758499,0)
--(axis cs:0.174020081758499,0)
--(axis cs:0.174534916877747,0)
--(axis cs:0.174534916877747,0)
--(axis cs:0.175049781799316,0)
--(axis cs:0.175049781799316,0)
--(axis cs:0.175564631819725,0)
--(axis cs:0.175564631819725,0)
--(axis cs:0.176079481840134,0)
--(axis cs:0.176079481840134,0)
--(axis cs:0.176594346761703,0)
--(axis cs:0.176594346761703,0)
--(axis cs:0.177109181880951,0)
--(axis cs:0.177109181880951,0)
--(axis cs:0.177624046802521,0)
--(axis cs:0.177624046802521,0)
--(axis cs:0.178138881921768,0)
--(axis cs:0.178138881921768,0)
--(axis cs:0.178653746843338,0)
--(axis cs:0.178653746843338,0)
--(axis cs:0.179168611764908,0)
--(axis cs:0.179168611764908,0)
--(axis cs:0.179683446884155,0)
--(axis cs:0.179683446884155,0)
--(axis cs:0.180198311805725,0)
--(axis cs:0.180198311805725,0)
--(axis cs:0.180713146924973,0)
--(axis cs:0.180713146924973,0)
--(axis cs:0.181228011846542,0)
--(axis cs:0.181228011846542,0)
--(axis cs:0.18174284696579,0)
--(axis cs:0.18174284696579,0)
--(axis cs:0.18225771188736,0)
--(axis cs:0.18225771188736,0)
--(axis cs:0.182772576808929,0)
--(axis cs:0.182772576808929,0)
--(axis cs:0.183287411928177,0)
--(axis cs:0.183287411928177,0)
--(axis cs:0.183802276849747,0)
--(axis cs:0.183802276849747,0)
--(axis cs:0.184317111968994,0)
--(axis cs:0.184317111968994,0)
--(axis cs:0.184831976890564,0)
--(axis cs:0.184831976890564,0)
--(axis cs:0.185346812009811,0)
--(axis cs:0.185346812009811,0)
--(axis cs:0.185861676931381,0)
--(axis cs:0.185861676931381,0)
--(axis cs:0.186376541852951,0)
--(axis cs:0.186376541852951,0)
--(axis cs:0.186891376972198,0)
--(axis cs:0.186891376972198,0)
--(axis cs:0.187406241893768,0)
--(axis cs:0.187406241893768,0)
--(axis cs:0.187921077013016,0)
--(axis cs:0.187921077013016,0)
--(axis cs:0.188435941934586,0)
--(axis cs:0.188435941934586,0)
--(axis cs:0.188950791954994,0)
--(axis cs:0.188950791954994,0)
--(axis cs:0.189465641975403,0)
--(axis cs:0.189465641975403,0)
--(axis cs:0.189980506896973,0)
--(axis cs:0.189980506896973,0)
--(axis cs:0.19049534201622,0)
--(axis cs:0.19049534201622,0)
--(axis cs:0.19101020693779,0)
--(axis cs:0.19101020693779,0)
--(axis cs:0.191525042057037,0)
--(axis cs:0.191525042057037,0)
--(axis cs:0.192039906978607,0)
--(axis cs:0.192039906978607,0)
--(axis cs:0.192554756999016,0)
--(axis cs:0.192554756999016,0)
--(axis cs:0.193069607019424,0)
--(axis cs:0.193069607019424,0)
--(axis cs:0.193584471940994,0)
--(axis cs:0.193584471940994,0)
--(axis cs:0.194099307060242,0)
--(axis cs:0.194099307060242,0)
--(axis cs:0.194614171981812,0)
--(axis cs:0.194614171981812,0)
--(axis cs:0.195129007101059,0)
--(axis cs:0.195129007101059,0)
--(axis cs:0.195643872022629,0)
--(axis cs:0.195643872022629,0)
--(axis cs:0.196158722043037,0)
--(axis cs:0.196158722043037,0)
--(axis cs:0.196673572063446,0)
--(axis cs:0.196673572063446,0)
--(axis cs:0.197188436985016,0)
--(axis cs:0.197188436985016,0)
--(axis cs:0.197703272104263,0)
--(axis cs:0.197703272104263,0)
--(axis cs:0.198218137025833,0)
--(axis cs:0.198218137025833,0)
--(axis cs:0.198732972145081,0)
--(axis cs:0.198732972145081,0)
--(axis cs:0.19924783706665,0)
--(axis cs:0.19924783706665,0)
--(axis cs:0.199762687087059,0)
--(axis cs:0.199762687087059,0)
--(axis cs:0.200277537107468,0)
--(axis cs:0.200277537107468,0)
--(axis cs:0.200792402029037,0)
--(axis cs:0.200792402029037,0)
--(axis cs:0.201307237148285,0)
--(axis cs:0.201307237148285,0)
--(axis cs:0.201822102069855,0)
--(axis cs:0.201822102069855,0)
--(axis cs:0.202336937189102,0)
--(axis cs:0.202336937189102,0)
--(axis cs:0.202851802110672,0)
--(axis cs:0.202851802110672,0)
--(axis cs:0.203366667032242,0)
--(axis cs:0.203366667032242,0)
--(axis cs:0.203881502151489,0)
--(axis cs:0.203881502151489,0)
--(axis cs:0.204396367073059,0)
--(axis cs:0.204396367073059,0)
--(axis cs:0.204911202192307,0)
--(axis cs:0.204911202192307,0)
--(axis cs:0.205426067113876,0)
--(axis cs:0.205426067113876,0)
--(axis cs:0.205940902233124,0)
--(axis cs:0.205940902233124,0)
--(axis cs:0.206455767154694,0)
--(axis cs:0.206455767154694,0)
--(axis cs:0.206970632076263,0)
--(axis cs:0.206970632076263,0)
--(axis cs:0.207485467195511,0)
--(axis cs:0.207485467195511,0)
--(axis cs:0.208000332117081,0)
--(axis cs:0.208000332117081,0)
--(axis cs:0.208515167236328,0)
--(axis cs:0.208515167236328,0)
--(axis cs:0.209030032157898,0)
--(axis cs:0.209030032157898,0)
--(axis cs:0.209544867277145,0)
--(axis cs:0.209544867277145,0)
--(axis cs:0.210059732198715,0)
--(axis cs:0.210059732198715,0)
--(axis cs:0.210574597120285,0)
--(axis cs:0.210574597120285,0)
--(axis cs:0.211089432239532,0)
--(axis cs:0.211089432239532,0)
--(axis cs:0.211604297161102,0)
--(axis cs:0.211604297161102,0)
--(axis cs:0.21211913228035,0)
--(axis cs:0.21211913228035,0)
--(axis cs:0.21263399720192,0)
--(axis cs:0.21263399720192,0)
--(axis cs:0.213148832321167,0)
--(axis cs:0.213148832321167,0)
--(axis cs:0.213663697242737,0)
--(axis cs:0.213663697242737,0)
--(axis cs:0.214178562164307,0)
--(axis cs:0.214178562164307,0)
--(axis cs:0.214693397283554,0)
--(axis cs:0.214693397283554,0)
--(axis cs:0.215208262205124,0)
--(axis cs:0.215208262205124,0)
--(axis cs:0.215723097324371,0)
--(axis cs:0.215723097324371,0)
--(axis cs:0.216237962245941,0)
--(axis cs:0.216237962245941,0)
--(axis cs:0.21675281226635,0)
--(axis cs:0.21675281226635,0)
--(axis cs:0.217267662286758,0)
--(axis cs:0.217267662286758,0)
--(axis cs:0.217782527208328,0)
--(axis cs:0.217782527208328,0)
--(axis cs:0.218297362327576,0)
--(axis cs:0.218297362327576,0)
--(axis cs:0.218812227249146,0)
--(axis cs:0.218812227249146,0)
--(axis cs:0.219327062368393,0)
--(axis cs:0.219327062368393,0)
--(axis cs:0.219841927289963,0)
--(axis cs:0.219841927289963,0)
--(axis cs:0.220356777310371,0)
--(axis cs:0.220356777310371,0)
--(axis cs:0.22087162733078,0)
--(axis cs:0.22087162733078,0)
--(axis cs:0.22138649225235,0)
--(axis cs:0.22138649225235,0)
--(axis cs:0.221901327371597,0)
--(axis cs:0.221901327371597,0)
--(axis cs:0.222416192293167,0)
--(axis cs:0.222416192293167,0)
--(axis cs:0.222931027412415,0)
--(axis cs:0.222931027412415,0)
--(axis cs:0.223445892333984,0)
--(axis cs:0.223445892333984,0)
--(axis cs:0.223960742354393,0)
--(axis cs:0.223960742354393,0)
--(axis cs:0.224475592374802,0)
--(axis cs:0.224475592374802,0)
--(axis cs:0.224990457296371,0)
--(axis cs:0.224990457296371,0)
--(axis cs:0.225505292415619,0)
--(axis cs:0.225505292415619,0)
--(axis cs:0.226020157337189,0)
--(axis cs:0.226020157337189,0)
--(axis cs:0.226534992456436,0)
--(axis cs:0.226534992456436,0)
--(axis cs:0.227049857378006,0)
--(axis cs:0.227049857378006,0)
--(axis cs:0.227564722299576,0)
--(axis cs:0.227564722299576,0)
--(axis cs:0.228079557418823,0)
--(axis cs:0.228079557418823,0)
--(axis cs:0.228594422340393,0)
--(axis cs:0.228594422340393,0)
--(axis cs:0.229109257459641,0)
--(axis cs:0.229109257459641,0)
--(axis cs:0.22962412238121,0)
--(axis cs:0.22962412238121,0)
--(axis cs:0.230138957500458,0)
--(axis cs:0.230138957500458,0)
--(axis cs:0.230653822422028,0)
--(axis cs:0.230653822422028,0)
--(axis cs:0.231168687343597,0)
--(axis cs:0.231168687343597,0)
--(axis cs:0.231683522462845,0)
--(axis cs:0.231683522462845,0)
--(axis cs:0.232198387384415,0)
--(axis cs:0.232198387384415,0)
--(axis cs:0.232713222503662,0)
--(axis cs:0.232713222503662,0)
--(axis cs:0.233228087425232,0)
--(axis cs:0.233228087425232,0)
--(axis cs:0.233742922544479,0)
--(axis cs:0.233742922544479,0)
--(axis cs:0.234257787466049,0)
--(axis cs:0.234257787466049,0)
--(axis cs:0.234772652387619,0)
--(axis cs:0.234772652387619,0)
--(axis cs:0.235287487506866,0)
--(axis cs:0.235287487506866,0)
--(axis cs:0.235802352428436,0)
--(axis cs:0.235802352428436,0)
--(axis cs:0.236317187547684,0)
--(axis cs:0.236317187547684,0)
--(axis cs:0.236832052469254,0)
--(axis cs:0.236832052469254,0)
--(axis cs:0.237346887588501,0)
--(axis cs:0.237346887588501,0)
--(axis cs:0.237861752510071,0)
--(axis cs:0.237861752510071,0)
--(axis cs:0.238376617431641,0)
--(axis cs:0.238376617431641,0)
--(axis cs:0.238891452550888,0)
--(axis cs:0.238891452550888,0)
--(axis cs:0.239406317472458,0)
--(axis cs:0.239406317472458,0)
--(axis cs:0.239921152591705,0)
--(axis cs:0.239921152591705,0)
--(axis cs:0.240436017513275,0)
--(axis cs:0.240436017513275,0)
--(axis cs:0.240950867533684,0)
--(axis cs:0.240950867533684,0)
--(axis cs:0.241465717554092,0)
--(axis cs:0.241465717554092,0)
--(axis cs:0.241980582475662,0)
--(axis cs:0.241980582475662,0)
--(axis cs:0.24249541759491,0)
--(axis cs:0.24249541759491,0)
--(axis cs:0.243010282516479,0)
--(axis cs:0.243010282516479,0)
--(axis cs:0.243525117635727,0)
--(axis cs:0.243525117635727,0)
--(axis cs:0.244039982557297,0)
--(axis cs:0.244039982557297,0)
--(axis cs:0.244554832577705,0)
--(axis cs:0.244554832577705,0)
--(axis cs:0.245069682598114,0)
--(axis cs:0.245069682598114,0)
--(axis cs:0.245584547519684,0)
--(axis cs:0.245584547519684,0)
--(axis cs:0.246099382638931,0)
--(axis cs:0.246099382638931,0)
--(axis cs:0.246614247560501,0)
--(axis cs:0.246614247560501,0)
--(axis cs:0.247129082679749,0)
--(axis cs:0.247129082679749,0)
--(axis cs:0.247643947601318,0)
--(axis cs:0.247643947601318,0)
--(axis cs:0.248158797621727,0)
--(axis cs:0.248158797621727,0)
--(axis cs:0.248673647642136,0)
--(axis cs:0.248673647642136,0)
--(axis cs:0.249188512563705,0)
--(axis cs:0.249188512563705,0)
--(axis cs:0.249703347682953,0)
--(axis cs:0.249703347682953,0)
--(axis cs:0.250218212604523,0)
--(axis cs:0.250218212604523,0)
--(axis cs:0.250733077526093,0)
--(axis cs:0.250733077526093,0)
--(axis cs:0.25124791264534,0)
--(axis cs:0.25124791264534,0)
--(axis cs:0.251762747764587,0)
--(axis cs:0.251762747764587,0)
--(axis cs:0.252277612686157,0)
--(axis cs:0.252277612686157,0)
--(axis cs:0.252792477607727,0)
--(axis cs:0.252792477607727,0)
--(axis cs:0.253307312726974,0)
--(axis cs:0.253307312726974,0)
--(axis cs:0.253822177648544,0)
--(axis cs:0.253822177648544,0)
--(axis cs:0.254337012767792,0)
--(axis cs:0.254337012767792,0)
--(axis cs:0.254851877689362,0)
--(axis cs:0.254851877689362,0)
--(axis cs:0.255366742610931,0)
--(axis cs:0.255366742610931,0)
--(axis cs:0.255881577730179,0)
--(axis cs:0.255881577730179,0)
--(axis cs:0.256396412849426,0)
--(axis cs:0.256396412849426,0)
--(axis cs:0.256911277770996,0)
--(axis cs:0.256911277770996,0)
--(axis cs:0.257426142692566,0)
--(axis cs:0.257426142692566,0)
--(axis cs:0.257941007614136,0)
--(axis cs:0.257941007614136,0)
--(axis cs:0.258455842733383,0)
--(axis cs:0.258455842733383,0)
--(axis cs:0.258970677852631,0)
--(axis cs:0.258970677852631,0)
--(axis cs:0.2594855427742,0)
--(axis cs:0.2594855427742,0)
--(axis cs:0.26000040769577,0)
--(axis cs:0.26000040769577,0)
--(axis cs:0.26051527261734,0)
--(axis cs:0.26051527261734,0)
--(axis cs:0.261030107736588,0)
--(axis cs:0.261030107736588,0)
--(axis cs:0.261544942855835,0)
--(axis cs:0.261544942855835,0)
--(axis cs:0.262059807777405,0)
--(axis cs:0.262059807777405,0)
--(axis cs:0.262574672698975,0)
--(axis cs:0.262574672698975,0)
--(axis cs:0.263089507818222,0)
--(axis cs:0.263089507818222,0)
--(axis cs:0.263604372739792,0)
--(axis cs:0.263604372739792,0)
--(axis cs:0.264119207859039,0)
--(axis cs:0.264119207859039,0)
--(axis cs:0.264634072780609,0)
--(axis cs:0.264634072780609,0)
--(axis cs:0.265148937702179,0)
--(axis cs:0.265148937702179,0)
--(axis cs:0.265663772821426,0)
--(axis cs:0.265663772821426,0)
--(axis cs:0.266178607940674,0)
--(axis cs:0.266178607940674,0)
--(axis cs:0.266693472862244,0)
--(axis cs:0.266693472862244,0)
--(axis cs:0.267208337783813,0)
--(axis cs:0.267208337783813,0)
--(axis cs:0.267723202705383,0)
--(axis cs:0.267723202705383,0)
--(axis cs:0.268238037824631,0)
--(axis cs:0.268238037824631,0)
--(axis cs:0.268752872943878,0)
--(axis cs:0.268752872943878,0)
--(axis cs:0.269267737865448,0)
--(axis cs:0.269267737865448,0)
--(axis cs:0.269782602787018,0)
--(axis cs:0.269782602787018,0)
--(axis cs:0.270297437906265,0)
--(axis cs:0.270297437906265,0)
--(axis cs:0.270812302827835,0)
--(axis cs:0.270812302827835,0)
--(axis cs:0.271327137947083,0)
--(axis cs:0.271327137947083,0)
--(axis cs:0.271842002868652,0)
--(axis cs:0.271842002868652,0)
--(axis cs:0.272356867790222,0)
--(axis cs:0.272356867790222,0)
--(axis cs:0.27287170290947,0)
--(axis cs:0.27287170290947,0)
--(axis cs:0.273386538028717,0)
--(axis cs:0.273386538028717,0)
--(axis cs:0.273901402950287,0)
--(axis cs:0.273901402950287,0)
--(axis cs:0.274416267871857,0)
--(axis cs:0.274416267871857,0)
--(axis cs:0.274931132793427,0)
--(axis cs:0.274931132793427,0)
--(axis cs:0.275445967912674,0)
--(axis cs:0.275445967912674,0)
--(axis cs:0.275960803031921,0)
--(axis cs:0.275960803031921,0)
--(axis cs:0.276475667953491,0)
--(axis cs:0.276475667953491,0)
--(axis cs:0.276990532875061,0)
--(axis cs:0.276990532875061,0)
--(axis cs:0.277505367994308,0)
--(axis cs:0.277505367994308,0)
--(axis cs:0.278020232915878,0)
--(axis cs:0.278020232915878,0)
--(axis cs:0.278535068035126,0)
--(axis cs:0.278535068035126,0)
--(axis cs:0.279049932956696,0)
--(axis cs:0.279049932956696,0)
--(axis cs:0.279564797878265,0)
--(axis cs:0.279564797878265,0)
--(axis cs:0.280079632997513,0)
--(axis cs:0.280079632997513,0)
--(axis cs:0.28059446811676,0)
--(axis cs:0.28059446811676,0)
--(axis cs:0.28110933303833,0)
--(axis cs:0.28110933303833,0)
--(axis cs:0.2816241979599,0)
--(axis cs:0.2816241979599,0)
--(axis cs:0.28213906288147,0)
--(axis cs:0.28213906288147,0)
--(axis cs:0.282653898000717,0)
--(axis cs:0.282653898000717,0)
--(axis cs:0.283168733119965,0)
--(axis cs:0.283168733119965,0)
--(axis cs:0.283683598041534,0)
--(axis cs:0.283683598041534,0)
--(axis cs:0.284198462963104,0)
--(axis cs:0.284198462963104,0)
--(axis cs:0.284713327884674,0)
--(axis cs:0.284713327884674,0)
--(axis cs:0.285228163003922,0)
--(axis cs:0.285228163003922,0)
--(axis cs:0.285742998123169,0)
--(axis cs:0.285742998123169,0)
--(axis cs:0.286257863044739,0)
--(axis cs:0.286257863044739,0)
--(axis cs:0.286772727966309,0)
--(axis cs:0.286772727966309,0)
--(axis cs:0.287287563085556,0)
--(axis cs:0.287287563085556,0)
--(axis cs:0.287802428007126,0)
--(axis cs:0.287802428007126,0)
--(axis cs:0.288317263126373,0)
--(axis cs:0.288317263126373,0)
--(axis cs:0.288832128047943,0)
--(axis cs:0.288832128047943,0)
--(axis cs:0.289346992969513,0)
--(axis cs:0.289346992969513,0)
--(axis cs:0.28986182808876,0)
--(axis cs:0.28986182808876,0)
--(axis cs:0.290376663208008,0)
--(axis cs:0.290376663208008,0)
--(axis cs:0.290891528129578,0)
--(axis cs:0.290891528129578,0)
--(axis cs:0.291406393051147,0)
--(axis cs:0.291406393051147,0)
--(axis cs:0.291921257972717,0)
--(axis cs:0.291921257972717,0)
--(axis cs:0.292436093091965,0)
--(axis cs:0.292436093091965,0)
--(axis cs:0.292950928211212,0)
--(axis cs:0.292950928211212,0)
--(axis cs:0.293465793132782,0)
--(axis cs:0.293465793132782,0)
--(axis cs:0.293980658054352,0)
--(axis cs:0.293980658054352,0)
--(axis cs:0.294495493173599,0)
--(axis cs:0.294495493173599,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.294495493173599,0)
--(axis cs:0.294495493173599,0)
--(axis cs:0.293980658054352,0)
--(axis cs:0.293980658054352,0)
--(axis cs:0.293465793132782,0)
--(axis cs:0.293465793132782,0)
--(axis cs:0.292950928211212,0)
--(axis cs:0.292950928211212,0)
--(axis cs:0.292436093091965,0)
--(axis cs:0.292436093091965,0)
--(axis cs:0.291921257972717,0)
--(axis cs:0.291921257972717,0)
--(axis cs:0.291406393051147,0)
--(axis cs:0.291406393051147,0)
--(axis cs:0.290891528129578,0)
--(axis cs:0.290891528129578,0)
--(axis cs:0.290376663208008,0)
--(axis cs:0.290376663208008,0)
--(axis cs:0.28986182808876,0)
--(axis cs:0.28986182808876,0)
--(axis cs:0.289346992969513,0)
--(axis cs:0.289346992969513,0)
--(axis cs:0.288832128047943,0)
--(axis cs:0.288832128047943,0)
--(axis cs:0.288317263126373,0)
--(axis cs:0.288317263126373,0)
--(axis cs:0.287802428007126,0)
--(axis cs:0.287802428007126,0)
--(axis cs:0.287287563085556,0)
--(axis cs:0.287287563085556,0)
--(axis cs:0.286772727966309,0)
--(axis cs:0.286772727966309,0)
--(axis cs:0.286257863044739,0)
--(axis cs:0.286257863044739,0)
--(axis cs:0.285742998123169,0)
--(axis cs:0.285742998123169,0)
--(axis cs:0.285228163003922,0)
--(axis cs:0.285228163003922,0)
--(axis cs:0.284713327884674,0)
--(axis cs:0.284713327884674,0)
--(axis cs:0.284198462963104,0)
--(axis cs:0.284198462963104,0)
--(axis cs:0.283683598041534,0)
--(axis cs:0.283683598041534,0)
--(axis cs:0.283168733119965,0)
--(axis cs:0.283168733119965,0)
--(axis cs:0.282653898000717,0)
--(axis cs:0.282653898000717,0)
--(axis cs:0.28213906288147,0)
--(axis cs:0.28213906288147,0)
--(axis cs:0.2816241979599,0)
--(axis cs:0.2816241979599,0)
--(axis cs:0.28110933303833,0)
--(axis cs:0.28110933303833,0)
--(axis cs:0.28059446811676,0)
--(axis cs:0.28059446811676,0)
--(axis cs:0.280079632997513,0)
--(axis cs:0.280079632997513,0)
--(axis cs:0.279564797878265,0)
--(axis cs:0.279564797878265,0)
--(axis cs:0.279049932956696,0)
--(axis cs:0.279049932956696,0)
--(axis cs:0.278535068035126,0)
--(axis cs:0.278535068035126,0)
--(axis cs:0.278020232915878,0)
--(axis cs:0.278020232915878,0)
--(axis cs:0.277505367994308,0)
--(axis cs:0.277505367994308,0)
--(axis cs:0.276990532875061,0)
--(axis cs:0.276990532875061,0)
--(axis cs:0.276475667953491,0)
--(axis cs:0.276475667953491,0)
--(axis cs:0.275960803031921,0)
--(axis cs:0.275960803031921,0)
--(axis cs:0.275445967912674,0)
--(axis cs:0.275445967912674,0)
--(axis cs:0.274931132793427,0)
--(axis cs:0.274931132793427,0)
--(axis cs:0.274416267871857,0)
--(axis cs:0.274416267871857,0)
--(axis cs:0.273901402950287,0)
--(axis cs:0.273901402950287,0)
--(axis cs:0.273386538028717,0)
--(axis cs:0.273386538028717,0)
--(axis cs:0.27287170290947,0)
--(axis cs:0.27287170290947,0)
--(axis cs:0.272356867790222,0)
--(axis cs:0.272356867790222,0)
--(axis cs:0.271842002868652,0)
--(axis cs:0.271842002868652,0)
--(axis cs:0.271327137947083,0)
--(axis cs:0.271327137947083,0)
--(axis cs:0.270812302827835,0)
--(axis cs:0.270812302827835,0)
--(axis cs:0.270297437906265,0)
--(axis cs:0.270297437906265,0)
--(axis cs:0.269782602787018,0)
--(axis cs:0.269782602787018,0)
--(axis cs:0.269267737865448,0)
--(axis cs:0.269267737865448,0)
--(axis cs:0.268752872943878,0)
--(axis cs:0.268752872943878,0)
--(axis cs:0.268238037824631,0)
--(axis cs:0.268238037824631,0)
--(axis cs:0.267723202705383,0)
--(axis cs:0.267723202705383,0)
--(axis cs:0.267208337783813,0)
--(axis cs:0.267208337783813,0)
--(axis cs:0.266693472862244,0)
--(axis cs:0.266693472862244,0)
--(axis cs:0.266178607940674,0)
--(axis cs:0.266178607940674,0)
--(axis cs:0.265663772821426,0)
--(axis cs:0.265663772821426,0)
--(axis cs:0.265148937702179,0)
--(axis cs:0.265148937702179,0)
--(axis cs:0.264634072780609,0)
--(axis cs:0.264634072780609,0)
--(axis cs:0.264119207859039,0)
--(axis cs:0.264119207859039,0)
--(axis cs:0.263604372739792,0)
--(axis cs:0.263604372739792,0)
--(axis cs:0.263089507818222,0)
--(axis cs:0.263089507818222,0)
--(axis cs:0.262574672698975,0)
--(axis cs:0.262574672698975,0)
--(axis cs:0.262059807777405,0)
--(axis cs:0.262059807777405,0)
--(axis cs:0.261544942855835,0)
--(axis cs:0.261544942855835,0)
--(axis cs:0.261030107736588,0)
--(axis cs:0.261030107736588,0)
--(axis cs:0.26051527261734,0)
--(axis cs:0.26051527261734,0)
--(axis cs:0.26000040769577,0)
--(axis cs:0.26000040769577,0)
--(axis cs:0.2594855427742,0)
--(axis cs:0.2594855427742,0)
--(axis cs:0.258970677852631,0)
--(axis cs:0.258970677852631,0)
--(axis cs:0.258455842733383,0)
--(axis cs:0.258455842733383,0)
--(axis cs:0.257941007614136,0)
--(axis cs:0.257941007614136,0)
--(axis cs:0.257426142692566,0)
--(axis cs:0.257426142692566,0)
--(axis cs:0.256911277770996,0)
--(axis cs:0.256911277770996,0)
--(axis cs:0.256396412849426,0)
--(axis cs:0.256396412849426,0)
--(axis cs:0.255881577730179,0)
--(axis cs:0.255881577730179,0)
--(axis cs:0.255366742610931,0)
--(axis cs:0.255366742610931,0)
--(axis cs:0.254851877689362,0)
--(axis cs:0.254851877689362,0)
--(axis cs:0.254337012767792,0)
--(axis cs:0.254337012767792,0)
--(axis cs:0.253822177648544,0)
--(axis cs:0.253822177648544,0)
--(axis cs:0.253307312726974,0)
--(axis cs:0.253307312726974,0)
--(axis cs:0.252792477607727,0)
--(axis cs:0.252792477607727,0)
--(axis cs:0.252277612686157,0)
--(axis cs:0.252277612686157,0)
--(axis cs:0.251762747764587,0)
--(axis cs:0.251762747764587,0)
--(axis cs:0.25124791264534,0)
--(axis cs:0.25124791264534,0)
--(axis cs:0.250733077526093,0)
--(axis cs:0.250733077526093,0)
--(axis cs:0.250218212604523,0)
--(axis cs:0.250218212604523,0)
--(axis cs:0.249703347682953,0)
--(axis cs:0.249703347682953,0)
--(axis cs:0.249188512563705,0)
--(axis cs:0.249188512563705,0)
--(axis cs:0.248673647642136,0)
--(axis cs:0.248673647642136,0)
--(axis cs:0.248158797621727,0)
--(axis cs:0.248158797621727,0)
--(axis cs:0.247643947601318,0)
--(axis cs:0.247643947601318,0)
--(axis cs:0.247129082679749,0)
--(axis cs:0.247129082679749,0)
--(axis cs:0.246614247560501,0)
--(axis cs:0.246614247560501,0)
--(axis cs:0.246099382638931,0)
--(axis cs:0.246099382638931,0)
--(axis cs:0.245584547519684,0)
--(axis cs:0.245584547519684,0)
--(axis cs:0.245069682598114,0)
--(axis cs:0.245069682598114,0)
--(axis cs:0.244554832577705,0)
--(axis cs:0.244554832577705,0)
--(axis cs:0.244039982557297,0)
--(axis cs:0.244039982557297,0)
--(axis cs:0.243525117635727,0)
--(axis cs:0.243525117635727,0)
--(axis cs:0.243010282516479,0)
--(axis cs:0.243010282516479,0)
--(axis cs:0.24249541759491,0)
--(axis cs:0.24249541759491,0)
--(axis cs:0.241980582475662,0)
--(axis cs:0.241980582475662,0)
--(axis cs:0.241465717554092,0)
--(axis cs:0.241465717554092,0)
--(axis cs:0.240950867533684,0)
--(axis cs:0.240950867533684,0)
--(axis cs:0.240436017513275,0)
--(axis cs:0.240436017513275,0)
--(axis cs:0.239921152591705,0)
--(axis cs:0.239921152591705,0)
--(axis cs:0.239406317472458,0)
--(axis cs:0.239406317472458,0)
--(axis cs:0.238891452550888,0)
--(axis cs:0.238891452550888,0)
--(axis cs:0.238376617431641,0)
--(axis cs:0.238376617431641,0)
--(axis cs:0.237861752510071,0)
--(axis cs:0.237861752510071,0)
--(axis cs:0.237346887588501,0)
--(axis cs:0.237346887588501,0)
--(axis cs:0.236832052469254,0)
--(axis cs:0.236832052469254,0)
--(axis cs:0.236317187547684,0)
--(axis cs:0.236317187547684,0)
--(axis cs:0.235802352428436,0)
--(axis cs:0.235802352428436,0)
--(axis cs:0.235287487506866,0)
--(axis cs:0.235287487506866,0)
--(axis cs:0.234772652387619,0)
--(axis cs:0.234772652387619,0)
--(axis cs:0.234257787466049,0)
--(axis cs:0.234257787466049,0)
--(axis cs:0.233742922544479,0)
--(axis cs:0.233742922544479,0)
--(axis cs:0.233228087425232,0)
--(axis cs:0.233228087425232,0)
--(axis cs:0.232713222503662,0)
--(axis cs:0.232713222503662,0)
--(axis cs:0.232198387384415,0)
--(axis cs:0.232198387384415,0)
--(axis cs:0.231683522462845,0)
--(axis cs:0.231683522462845,0)
--(axis cs:0.231168687343597,0)
--(axis cs:0.231168687343597,0)
--(axis cs:0.230653822422028,0)
--(axis cs:0.230653822422028,0)
--(axis cs:0.230138957500458,0)
--(axis cs:0.230138957500458,0)
--(axis cs:0.22962412238121,0)
--(axis cs:0.22962412238121,0)
--(axis cs:0.229109257459641,0)
--(axis cs:0.229109257459641,0)
--(axis cs:0.228594422340393,0)
--(axis cs:0.228594422340393,0)
--(axis cs:0.228079557418823,0)
--(axis cs:0.228079557418823,0)
--(axis cs:0.227564722299576,0)
--(axis cs:0.227564722299576,0)
--(axis cs:0.227049857378006,0)
--(axis cs:0.227049857378006,0)
--(axis cs:0.226534992456436,0)
--(axis cs:0.226534992456436,0)
--(axis cs:0.226020157337189,0)
--(axis cs:0.226020157337189,0)
--(axis cs:0.225505292415619,0)
--(axis cs:0.225505292415619,0)
--(axis cs:0.224990457296371,0)
--(axis cs:0.224990457296371,0)
--(axis cs:0.224475592374802,0)
--(axis cs:0.224475592374802,0)
--(axis cs:0.223960742354393,0)
--(axis cs:0.223960742354393,0)
--(axis cs:0.223445892333984,0)
--(axis cs:0.223445892333984,0)
--(axis cs:0.222931027412415,0)
--(axis cs:0.222931027412415,0)
--(axis cs:0.222416192293167,0)
--(axis cs:0.222416192293167,0)
--(axis cs:0.221901327371597,0)
--(axis cs:0.221901327371597,0)
--(axis cs:0.22138649225235,0)
--(axis cs:0.22138649225235,0)
--(axis cs:0.22087162733078,0)
--(axis cs:0.22087162733078,0)
--(axis cs:0.220356777310371,0)
--(axis cs:0.220356777310371,0)
--(axis cs:0.219841927289963,0)
--(axis cs:0.219841927289963,0)
--(axis cs:0.219327062368393,0)
--(axis cs:0.219327062368393,0)
--(axis cs:0.218812227249146,0)
--(axis cs:0.218812227249146,0)
--(axis cs:0.218297362327576,0)
--(axis cs:0.218297362327576,0)
--(axis cs:0.217782527208328,0)
--(axis cs:0.217782527208328,0)
--(axis cs:0.217267662286758,0)
--(axis cs:0.217267662286758,0)
--(axis cs:0.21675281226635,0)
--(axis cs:0.21675281226635,0)
--(axis cs:0.216237962245941,0)
--(axis cs:0.216237962245941,0)
--(axis cs:0.215723097324371,0)
--(axis cs:0.215723097324371,0)
--(axis cs:0.215208262205124,0)
--(axis cs:0.215208262205124,0)
--(axis cs:0.214693397283554,0)
--(axis cs:0.214693397283554,0)
--(axis cs:0.214178562164307,0)
--(axis cs:0.214178562164307,0)
--(axis cs:0.213663697242737,0)
--(axis cs:0.213663697242737,0)
--(axis cs:0.213148832321167,0)
--(axis cs:0.213148832321167,0)
--(axis cs:0.21263399720192,0)
--(axis cs:0.21263399720192,0)
--(axis cs:0.21211913228035,0)
--(axis cs:0.21211913228035,0)
--(axis cs:0.211604297161102,0)
--(axis cs:0.211604297161102,0)
--(axis cs:0.211089432239532,0)
--(axis cs:0.211089432239532,0)
--(axis cs:0.210574597120285,0)
--(axis cs:0.210574597120285,0)
--(axis cs:0.210059732198715,0)
--(axis cs:0.210059732198715,0)
--(axis cs:0.209544867277145,0)
--(axis cs:0.209544867277145,0)
--(axis cs:0.209030032157898,0)
--(axis cs:0.209030032157898,0)
--(axis cs:0.208515167236328,0)
--(axis cs:0.208515167236328,0)
--(axis cs:0.208000332117081,0)
--(axis cs:0.208000332117081,0)
--(axis cs:0.207485467195511,0)
--(axis cs:0.207485467195511,0)
--(axis cs:0.206970632076263,0)
--(axis cs:0.206970632076263,0)
--(axis cs:0.206455767154694,0)
--(axis cs:0.206455767154694,0)
--(axis cs:0.205940902233124,0)
--(axis cs:0.205940902233124,0)
--(axis cs:0.205426067113876,0)
--(axis cs:0.205426067113876,0)
--(axis cs:0.204911202192307,0)
--(axis cs:0.204911202192307,0)
--(axis cs:0.204396367073059,0)
--(axis cs:0.204396367073059,0)
--(axis cs:0.203881502151489,0)
--(axis cs:0.203881502151489,0)
--(axis cs:0.203366667032242,0)
--(axis cs:0.203366667032242,0)
--(axis cs:0.202851802110672,0)
--(axis cs:0.202851802110672,0)
--(axis cs:0.202336937189102,0)
--(axis cs:0.202336937189102,0)
--(axis cs:0.201822102069855,0)
--(axis cs:0.201822102069855,0)
--(axis cs:0.201307237148285,0)
--(axis cs:0.201307237148285,0)
--(axis cs:0.200792402029037,0)
--(axis cs:0.200792402029037,0)
--(axis cs:0.200277537107468,0)
--(axis cs:0.200277537107468,0)
--(axis cs:0.199762687087059,0)
--(axis cs:0.199762687087059,0)
--(axis cs:0.19924783706665,0)
--(axis cs:0.19924783706665,0)
--(axis cs:0.198732972145081,0)
--(axis cs:0.198732972145081,0)
--(axis cs:0.198218137025833,0)
--(axis cs:0.198218137025833,0)
--(axis cs:0.197703272104263,0)
--(axis cs:0.197703272104263,0)
--(axis cs:0.197188436985016,0)
--(axis cs:0.197188436985016,0)
--(axis cs:0.196673572063446,0)
--(axis cs:0.196673572063446,0)
--(axis cs:0.196158722043037,0)
--(axis cs:0.196158722043037,0)
--(axis cs:0.195643872022629,0)
--(axis cs:0.195643872022629,0)
--(axis cs:0.195129007101059,0)
--(axis cs:0.195129007101059,0)
--(axis cs:0.194614171981812,0)
--(axis cs:0.194614171981812,0)
--(axis cs:0.194099307060242,0)
--(axis cs:0.194099307060242,0)
--(axis cs:0.193584471940994,0)
--(axis cs:0.193584471940994,0)
--(axis cs:0.193069607019424,0)
--(axis cs:0.193069607019424,0)
--(axis cs:0.192554756999016,0)
--(axis cs:0.192554756999016,0)
--(axis cs:0.192039906978607,0)
--(axis cs:0.192039906978607,0)
--(axis cs:0.191525042057037,0)
--(axis cs:0.191525042057037,0)
--(axis cs:0.19101020693779,0)
--(axis cs:0.19101020693779,0)
--(axis cs:0.19049534201622,0)
--(axis cs:0.19049534201622,0)
--(axis cs:0.189980506896973,0)
--(axis cs:0.189980506896973,0)
--(axis cs:0.189465641975403,0)
--(axis cs:0.189465641975403,0)
--(axis cs:0.188950791954994,0)
--(axis cs:0.188950791954994,0)
--(axis cs:0.188435941934586,0)
--(axis cs:0.188435941934586,0)
--(axis cs:0.187921077013016,0)
--(axis cs:0.187921077013016,0)
--(axis cs:0.187406241893768,0)
--(axis cs:0.187406241893768,0)
--(axis cs:0.186891376972198,0)
--(axis cs:0.186891376972198,0)
--(axis cs:0.186376541852951,0)
--(axis cs:0.186376541852951,0)
--(axis cs:0.185861676931381,0)
--(axis cs:0.185861676931381,0)
--(axis cs:0.185346812009811,0)
--(axis cs:0.185346812009811,0)
--(axis cs:0.184831976890564,0)
--(axis cs:0.184831976890564,0)
--(axis cs:0.184317111968994,0)
--(axis cs:0.184317111968994,0)
--(axis cs:0.183802276849747,0)
--(axis cs:0.183802276849747,0)
--(axis cs:0.183287411928177,0)
--(axis cs:0.183287411928177,0)
--(axis cs:0.182772576808929,0)
--(axis cs:0.182772576808929,0)
--(axis cs:0.18225771188736,0)
--(axis cs:0.18225771188736,0)
--(axis cs:0.18174284696579,0)
--(axis cs:0.18174284696579,0)
--(axis cs:0.181228011846542,0)
--(axis cs:0.181228011846542,0)
--(axis cs:0.180713146924973,0)
--(axis cs:0.180713146924973,0)
--(axis cs:0.180198311805725,0)
--(axis cs:0.180198311805725,0)
--(axis cs:0.179683446884155,0)
--(axis cs:0.179683446884155,0)
--(axis cs:0.179168611764908,0)
--(axis cs:0.179168611764908,0)
--(axis cs:0.178653746843338,0)
--(axis cs:0.178653746843338,0)
--(axis cs:0.178138881921768,0)
--(axis cs:0.178138881921768,0)
--(axis cs:0.177624046802521,0)
--(axis cs:0.177624046802521,0)
--(axis cs:0.177109181880951,0)
--(axis cs:0.177109181880951,0)
--(axis cs:0.176594346761703,0)
--(axis cs:0.176594346761703,0)
--(axis cs:0.176079481840134,0)
--(axis cs:0.176079481840134,0)
--(axis cs:0.175564631819725,0)
--(axis cs:0.175564631819725,0)
--(axis cs:0.175049781799316,0)
--(axis cs:0.175049781799316,0)
--(axis cs:0.174534916877747,0)
--(axis cs:0.174534916877747,0)
--(axis cs:0.174020081758499,0)
--(axis cs:0.174020081758499,0)
--(axis cs:0.173505216836929,0)
--(axis cs:0.173505216836929,0)
--(axis cs:0.172990381717682,0)
--(axis cs:0.172990381717682,0)
--(axis cs:0.172475516796112,0)
--(axis cs:0.172475516796112,0)
--(axis cs:0.171960666775703,0)
--(axis cs:0.171960666775703,0)
--(axis cs:0.171445816755295,0)
--(axis cs:0.171445816755295,0)
--(axis cs:0.170930951833725,0)
--(axis cs:0.170930951833725,0)
--(axis cs:0.170416116714478,0)
--(axis cs:0.170416116714478,0)
--(axis cs:0.169901251792908,0)
--(axis cs:0.169901251792908,0)
--(axis cs:0.16938641667366,0)
--(axis cs:0.16938641667366,0)
--(axis cs:0.16887155175209,0)
--(axis cs:0.16887155175209,0)
--(axis cs:0.168356701731682,0)
--(axis cs:0.168356701731682,0)
--(axis cs:0.167841851711273,0)
--(axis cs:0.167841851711273,0)
--(axis cs:0.167326986789703,0)
--(axis cs:0.167326986789703,0)
--(axis cs:0.166812151670456,0)
--(axis cs:0.166812151670456,0)
--(axis cs:0.166297286748886,0)
--(axis cs:0.166297286748886,0)
--(axis cs:0.165782451629639,0)
--(axis cs:0.165782451629639,0)
--(axis cs:0.165267586708069,0)
--(axis cs:0.165267586708069,0)
--(axis cs:0.16475273668766,0)
--(axis cs:0.16475273668766,0)
--(axis cs:0.164237886667252,0)
--(axis cs:0.164237886667252,0)
--(axis cs:0.163723021745682,0)
--(axis cs:0.163723021745682,0)
--(axis cs:0.163208186626434,0)
--(axis cs:0.163208186626434,0)
--(axis cs:0.162693321704865,0)
--(axis cs:0.162693321704865,0)
--(axis cs:0.162178486585617,0)
--(axis cs:0.162178486585617,0)
--(axis cs:0.161663621664047,0)
--(axis cs:0.161663621664047,0)
--(axis cs:0.161148756742477,0)
--(axis cs:0.161148756742477,0)
--(axis cs:0.16063392162323,0)
--(axis cs:0.16063392162323,0)
--(axis cs:0.16011905670166,0)
--(axis cs:0.16011905670166,0)
--(axis cs:0.159604221582413,0)
--(axis cs:0.159604221582413,0)
--(axis cs:0.159089356660843,0)
--(axis cs:0.159089356660843,0)
--(axis cs:0.158574521541595,0)
--(axis cs:0.158574521541595,0)
--(axis cs:0.158059656620026,0)
--(axis cs:0.158059656620026,0)
--(axis cs:0.157544791698456,0)
--(axis cs:0.157544791698456,0)
--(axis cs:0.157029956579208,0)
--(axis cs:0.157029956579208,0)
--(axis cs:0.156515091657639,0)
--(axis cs:0.156515091657639,0)
--(axis cs:0.156000256538391,0)
--(axis cs:0.156000256538391,0)
--(axis cs:0.155485391616821,0)
--(axis cs:0.155485391616821,0)
--(axis cs:0.154970556497574,0)
--(axis cs:0.154970556497574,0)
--(axis cs:0.154455691576004,0)
--(axis cs:0.154455691576004,0)
--(axis cs:0.153940826654434,0)
--(axis cs:0.153940826654434,0)
--(axis cs:0.153425991535187,0)
--(axis cs:0.153425991535187,0)
--(axis cs:0.152911126613617,0)
--(axis cs:0.152911126613617,0)
--(axis cs:0.15239629149437,0)
--(axis cs:0.15239629149437,0)
--(axis cs:0.1518814265728,0)
--(axis cs:0.1518814265728,0)
--(axis cs:0.151366576552391,0)
--(axis cs:0.151366576552391,0)
--(axis cs:0.150851726531982,0)
--(axis cs:0.150851726531982,0)
--(axis cs:0.150336861610413,0)
--(axis cs:0.150336861610413,0)
--(axis cs:0.149822026491165,0)
--(axis cs:0.149822026491165,0)
--(axis cs:0.149307161569595,0)
--(axis cs:0.149307161569595,0)
--(axis cs:0.148792326450348,0)
--(axis cs:0.148792326450348,0)
--(axis cs:0.148277461528778,0)
--(axis cs:0.148277461528778,0)
--(axis cs:0.147762611508369,0)
--(axis cs:0.147762611508369,0)
--(axis cs:0.147247761487961,0)
--(axis cs:0.147247761487961,0)
--(axis cs:0.146732896566391,0)
--(axis cs:0.146732896566391,0)
--(axis cs:0.146218061447144,0)
--(axis cs:0.146218061447144,0)
--(axis cs:0.145703196525574,0)
--(axis cs:0.145703196525574,0)
--(axis cs:0.145188361406326,0)
--(axis cs:0.145188361406326,0)
--(axis cs:0.144673496484756,0)
--(axis cs:0.144673496484756,0)
--(axis cs:0.144158646464348,0)
--(axis cs:0.144158646464348,0)
--(axis cs:0.143643796443939,0)
--(axis cs:0.143643796443939,0)
--(axis cs:0.143128931522369,0)
--(axis cs:0.143128931522369,0)
--(axis cs:0.142614096403122,0)
--(axis cs:0.142614096403122,0)
--(axis cs:0.142099231481552,0)
--(axis cs:0.142099231481552,0)
--(axis cs:0.141584396362305,0)
--(axis cs:0.141584396362305,0)
--(axis cs:0.141069531440735,0)
--(axis cs:0.141069531440735,0)
--(axis cs:0.140554681420326,0)
--(axis cs:0.140554681420326,0)
--(axis cs:0.140039831399918,0)
--(axis cs:0.140039831399918,0)
--(axis cs:0.139524966478348,0)
--(axis cs:0.139524966478348,0)
--(axis cs:0.1390101313591,0)
--(axis cs:0.1390101313591,0)
--(axis cs:0.138495266437531,0)
--(axis cs:0.138495266437531,0)
--(axis cs:0.137980431318283,0)
--(axis cs:0.137980431318283,0)
--(axis cs:0.137465566396713,0)
--(axis cs:0.137465566396713,0)
--(axis cs:0.136950701475143,0)
--(axis cs:0.136950701475143,0)
--(axis cs:0.136435866355896,0)
--(axis cs:0.136435866355896,0)
--(axis cs:0.135921001434326,0)
--(axis cs:0.135921001434326,0)
--(axis cs:0.135406166315079,0)
--(axis cs:0.135406166315079,0)
--(axis cs:0.134891301393509,0)
--(axis cs:0.134891301393509,0)
--(axis cs:0.134376466274261,0)
--(axis cs:0.134376466274261,0)
--(axis cs:0.133861601352692,0)
--(axis cs:0.133861601352692,0)
--(axis cs:0.133346736431122,0)
--(axis cs:0.133346736431122,0)
--(axis cs:0.132831901311874,0)
--(axis cs:0.132831901311874,0)
--(axis cs:0.132317036390305,0)
--(axis cs:0.132317036390305,0)
--(axis cs:0.131802201271057,0)
--(axis cs:0.131802201271057,0)
--(axis cs:0.131287336349487,0)
--(axis cs:0.131287336349487,0)
--(axis cs:0.13077250123024,0)
--(axis cs:0.13077250123024,0)
--(axis cs:0.13025763630867,0)
--(axis cs:0.13025763630867,0)
--(axis cs:0.1297427713871,0)
--(axis cs:0.1297427713871,0)
--(axis cs:0.129227936267853,0)
--(axis cs:0.129227936267853,0)
--(axis cs:0.128713071346283,0)
--(axis cs:0.128713071346283,0)
--(axis cs:0.128198236227036,0)
--(axis cs:0.128198236227036,0)
--(axis cs:0.127683371305466,0)
--(axis cs:0.127683371305466,0)
--(axis cs:0.127168536186218,0)
--(axis cs:0.127168536186218,0)
--(axis cs:0.126653671264648,0)
--(axis cs:0.126653671264648,0)
--(axis cs:0.126138806343079,0)
--(axis cs:0.126138806343079,0)
--(axis cs:0.125623971223831,0)
--(axis cs:0.125623971223831,0)
--(axis cs:0.125109106302261,0)
--(axis cs:0.125109106302261,0)
--(axis cs:0.124594271183014,0)
--(axis cs:0.124594271183014,0)
--(axis cs:0.124079406261444,0)
--(axis cs:0.124079406261444,0)
--(axis cs:0.123564563691616,0)
--(axis cs:0.123564563691616,0)
--(axis cs:0.123049713671207,0)
--(axis cs:0.123049713671207,0)
--(axis cs:0.122534856200218,0)
--(axis cs:0.122534856200218,0)
--(axis cs:0.12202000617981,0)
--(axis cs:0.12202000617981,0)
--(axis cs:0.121505156159401,0)
--(axis cs:0.121505156159401,0)
--(axis cs:0.120990291237831,0)
--(axis cs:0.120990291237831,0)
--(axis cs:0.120475448668003,0)
--(axis cs:0.120475448668003,0)
--(axis cs:0.119960598647594,0)
--(axis cs:0.119960598647594,0)
--(axis cs:0.119445748627186,0)
--(axis cs:0.119445748627186,0)
--(axis cs:0.118930891156197,0)
--(axis cs:0.118930891156197,0)
--(axis cs:0.118416041135788,0)
--(axis cs:0.118416041135788,0)
--(axis cs:0.117901191115379,0)
--(axis cs:0.117901191115379,0)
--(axis cs:0.11738632619381,0)
--(axis cs:0.11738632619381,0)
--(axis cs:0.116871483623981,0)
--(axis cs:0.116871483623981,0)
--(axis cs:0.116356633603573,0)
--(axis cs:0.116356633603573,0)
--(axis cs:0.115841776132584,0)
--(axis cs:0.115841776132584,0)
--(axis cs:0.115326926112175,0)
--(axis cs:0.115326926112175,0)
--(axis cs:0.114812076091766,0)
--(axis cs:0.114812076091766,0)
--(axis cs:0.114297226071358,0)
--(axis cs:0.114297226071358,0)
--(axis cs:0.113782361149788,0)
--(axis cs:0.113782361149788,0)
--(axis cs:0.11326751857996,0)
--(axis cs:0.11326751857996,0)
--(axis cs:0.112752668559551,0)
--(axis cs:0.112752668559551,0)
--(axis cs:0.112237811088562,0)
--(axis cs:0.112237811088562,0)
--(axis cs:0.111722961068153,0)
--(axis cs:0.111722961068153,0)
--(axis cs:0.111208111047745,0)
--(axis cs:0.111208111047745,0)
--(axis cs:0.110693246126175,0)
--(axis cs:0.110693246126175,0)
--(axis cs:0.110178403556347,0)
--(axis cs:0.110178403556347,0)
--(axis cs:0.109663553535938,0)
--(axis cs:0.109663553535938,0)
--(axis cs:0.10914870351553,0)
--(axis cs:0.10914870351553,0)
--(axis cs:0.10863384604454,0)
--(axis cs:0.10863384604454,0)
--(axis cs:0.108118996024132,0)
--(axis cs:0.108118996024132,0)
--(axis cs:0.107604146003723,0)
--(axis cs:0.107604146003723,0)
--(axis cs:0.107089281082153,0)
--(axis cs:0.107089281082153,0)
--(axis cs:0.106574438512325,0)
--(axis cs:0.106574438512325,0)
--(axis cs:0.106059588491917,0)
--(axis cs:0.106059588491917,0)
--(axis cs:0.105544738471508,0)
--(axis cs:0.105544738471508,0)
--(axis cs:0.105029881000519,0)
--(axis cs:0.105029881000519,0)
--(axis cs:0.10451503098011,0)
--(axis cs:0.10451503098011,0)
--(axis cs:0.104000180959702,0)
--(axis cs:0.104000180959702,0)
--(axis cs:0.103485316038132,0)
--(axis cs:0.103485316038132,0)
--(axis cs:0.102970473468304,0)
--(axis cs:0.102970473468304,0)
--(axis cs:0.102455623447895,0)
--(axis cs:0.102455623447895,0)
--(axis cs:0.101940765976906,0)
--(axis cs:0.101940765976906,0)
--(axis cs:0.101425915956497,0)
--(axis cs:0.101425915956497,83)
--(axis cs:0.100911065936089,83)
--(axis cs:0.100911065936089,1181)
--(axis cs:0.10039621591568,1181)
--(axis cs:0.10039621591568,1183)
--(axis cs:0.0998813509941101,1183)
--(axis cs:0.0998813509941101,1225)
--(axis cs:0.0993665084242821,1225)
--(axis cs:0.0993665084242821,1272)
--(axis cs:0.0988516584038734,1272)
--(axis cs:0.0988516584038734,1331)
--(axis cs:0.0983368009328842,1331)
--(axis cs:0.0983368009328842,1310)
--(axis cs:0.0978219509124756,1310)
--(axis cs:0.0978219509124756,1341)
--(axis cs:0.097307100892067,1341)
--(axis cs:0.097307100892067,1384)
--(axis cs:0.0967922359704971,1384)
--(axis cs:0.0967922359704971,1380)
--(axis cs:0.0962773934006691,1380)
--(axis cs:0.0962773934006691,1476)
--(axis cs:0.0957625433802605,1476)
--(axis cs:0.0957625433802605,1674)
--(axis cs:0.0952476933598518,1674)
--(axis cs:0.0952476933598518,1616)
--(axis cs:0.0947328358888626,1616)
--(axis cs:0.0947328358888626,1551)
--(axis cs:0.094217985868454,1551)
--(axis cs:0.094217985868454,1655)
--(axis cs:0.0937031358480453,1655)
--(axis cs:0.0937031358480453,1663)
--(axis cs:0.0931882709264755,1663)
--(axis cs:0.0931882709264755,1772)
--(axis cs:0.0926734283566475,1772)
--(axis cs:0.0926734283566475,1856)
--(axis cs:0.0921585783362389,1856)
--(axis cs:0.0921585783362389,1962)
--(axis cs:0.0916437208652496,1962)
--(axis cs:0.0916437208652496,1959)
--(axis cs:0.091128870844841,1959)
--(axis cs:0.091128870844841,2008)
--(axis cs:0.0906140208244324,2008)
--(axis cs:0.0906140208244324,2115)
--(axis cs:0.0900991708040237,2115)
--(axis cs:0.0900991708040237,2368)
--(axis cs:0.0895843058824539,2368)
--(axis cs:0.0895843058824539,2214)
--(axis cs:0.0890694633126259,2214)
--(axis cs:0.0890694633126259,2357)
--(axis cs:0.0885546132922173,2357)
--(axis cs:0.0885546132922173,2492)
--(axis cs:0.088039755821228,2492)
--(axis cs:0.088039755821228,2655)
--(axis cs:0.0875249058008194,2655)
--(axis cs:0.0875249058008194,2695)
--(axis cs:0.0870100557804108,2695)
--(axis cs:0.0870100557804108,2811)
--(axis cs:0.0864952057600021,2811)
--(axis cs:0.0864952057600021,2932)
--(axis cs:0.0859803408384323,2932)
--(axis cs:0.0859803408384323,3167)
--(axis cs:0.0854654982686043,3167)
--(axis cs:0.0854654982686043,3143)
--(axis cs:0.0849506482481956,3143)
--(axis cs:0.0849506482481956,3195)
--(axis cs:0.0844357907772064,3195)
--(axis cs:0.0844357907772064,3464)
--(axis cs:0.0839209407567978,3464)
--(axis cs:0.0839209407567978,3536)
--(axis cs:0.0834060907363892,3536)
--(axis cs:0.0834060907363892,3774)
--(axis cs:0.0828912258148193,3774)
--(axis cs:0.0828912258148193,3890)
--(axis cs:0.0823763832449913,3890)
--(axis cs:0.0823763832449913,4016)
--(axis cs:0.0818615332245827,4016)
--(axis cs:0.0818615332245827,4127)
--(axis cs:0.081346683204174,4127)
--(axis cs:0.081346683204174,4337)
--(axis cs:0.0808318257331848,4337)
--(axis cs:0.0808318257331848,4500)
--(axis cs:0.0803169757127762,4500)
--(axis cs:0.0803169757127762,4611)
--(axis cs:0.0798021256923676,4611)
--(axis cs:0.0798021256923676,4873)
--(axis cs:0.0792872607707977,4873)
--(axis cs:0.0792872607707977,5036)
--(axis cs:0.0787724182009697,5036)
--(axis cs:0.0787724182009697,5164)
--(axis cs:0.0782575681805611,5164)
--(axis cs:0.0782575681805611,5484)
--(axis cs:0.0777427107095718,5484)
--(axis cs:0.0777427107095718,5569)
--(axis cs:0.0772278606891632,5569)
--(axis cs:0.0772278606891632,5785)
--(axis cs:0.0767130106687546,5785)
--(axis cs:0.0767130106687546,6007)
--(axis cs:0.0761981606483459,6007)
--(axis cs:0.0761981606483459,6160)
--(axis cs:0.0756832957267761,6160)
--(axis cs:0.0756832957267761,6279)
--(axis cs:0.0751684531569481,6279)
--(axis cs:0.0751684531569481,6461)
--(axis cs:0.0746536031365395,6461)
--(axis cs:0.0746536031365395,6713)
--(axis cs:0.0741387456655502,6713)
--(axis cs:0.0741387456655502,6937)
--(axis cs:0.0736238956451416,6937)
--(axis cs:0.0736238956451416,7129)
--(axis cs:0.073109045624733,7129)
--(axis cs:0.073109045624733,7395)
--(axis cs:0.0725941807031631,7395)
--(axis cs:0.0725941807031631,7703)
--(axis cs:0.0720793381333351,7703)
--(axis cs:0.0720793381333351,7852)
--(axis cs:0.0715644881129265,7852)
--(axis cs:0.0715644881129265,8134)
--(axis cs:0.0710496380925179,8134)
--(axis cs:0.0710496380925179,8429)
--(axis cs:0.0705347806215286,8429)
--(axis cs:0.0705347806215286,8788)
--(axis cs:0.07001993060112,8788)
--(axis cs:0.07001993060112,9140)
--(axis cs:0.0695050805807114,9140)
--(axis cs:0.0695050805807114,9354)
--(axis cs:0.0689902156591415,9354)
--(axis cs:0.0689902156591415,9706)
--(axis cs:0.0684753730893135,9706)
--(axis cs:0.0684753730893135,10218)
--(axis cs:0.0679605230689049,10218)
--(axis cs:0.0679605230689049,10660)
--(axis cs:0.0674456730484962,10660)
--(axis cs:0.0674456730484962,11242)
--(axis cs:0.066930815577507,11242)
--(axis cs:0.066930815577507,11552)
--(axis cs:0.0664159655570984,11552)
--(axis cs:0.0664159655570984,12113)
--(axis cs:0.0659011155366898,12113)
--(axis cs:0.0659011155366898,12576)
--(axis cs:0.0653862506151199,12576)
--(axis cs:0.0653862506151199,13057)
--(axis cs:0.0648714080452919,13057)
--(axis cs:0.0648714080452919,13740)
--(axis cs:0.0643565580248833,13740)
--(axis cs:0.0643565580248833,14077)
--(axis cs:0.063841700553894,14077)
--(axis cs:0.063841700553894,14777)
--(axis cs:0.0633268505334854,14777)
--(axis cs:0.0633268505334854,15125)
--(axis cs:0.0628120005130768,15125)
--(axis cs:0.0628120005130768,15668)
--(axis cs:0.0622971504926682,15668)
--(axis cs:0.0622971504926682,16090)
--(axis cs:0.0617822930216789,16090)
--(axis cs:0.0617822930216789,16684)
--(axis cs:0.0612674430012703,16684)
--(axis cs:0.0612674430012703,17255)
--(axis cs:0.0607525929808617,17255)
--(axis cs:0.0607525929808617,17821)
--(axis cs:0.0602377392351627,17821)
--(axis cs:0.0602377392351627,18345)
--(axis cs:0.0597228854894638,18345)
--(axis cs:0.0597228854894638,18458)
--(axis cs:0.0592080354690552,18458)
--(axis cs:0.0592080354690552,19027)
--(axis cs:0.0586931817233562,19027)
--(axis cs:0.0586931817233562,19286)
--(axis cs:0.0581783279776573,19286)
--(axis cs:0.0581783279776573,19404)
--(axis cs:0.0576634779572487,19404)
--(axis cs:0.0576634779572487,19603)
--(axis cs:0.0571486279368401,19603)
--(axis cs:0.0571486279368401,19700)
--(axis cs:0.0566337741911411,19700)
--(axis cs:0.0566337741911411,19884)
--(axis cs:0.0561189204454422,19884)
--(axis cs:0.0561189204454422,20227)
--(axis cs:0.0556040704250336,20227)
--(axis cs:0.0556040704250336,20066)
--(axis cs:0.0550892166793346,20066)
--(axis cs:0.0550892166793346,19960)
--(axis cs:0.0545743629336357,19960)
--(axis cs:0.0545743629336357,19804)
--(axis cs:0.0540595129132271,19804)
--(axis cs:0.0540595129132271,19620)
--(axis cs:0.0535446628928185,19620)
--(axis cs:0.0535446628928185,19976)
--(axis cs:0.0530298054218292,19976)
--(axis cs:0.0530298054218292,19870)
--(axis cs:0.0525149554014206,19870)
--(axis cs:0.0525149554014206,19934)
--(axis cs:0.052000105381012,19934)
--(axis cs:0.052000105381012,19586)
--(axis cs:0.051485251635313,19586)
--(axis cs:0.051485251635313,19139)
--(axis cs:0.0509703978896141,19139)
--(axis cs:0.0509703978896141,18925)
--(axis cs:0.0504555478692055,18925)
--(axis cs:0.0504555478692055,18968)
--(axis cs:0.0499406941235065,18968)
--(axis cs:0.0499406941235065,18667)
--(axis cs:0.0494258403778076,18667)
--(axis cs:0.0494258403778076,18163)
--(axis cs:0.048910990357399,18163)
--(axis cs:0.048910990357399,18198)
--(axis cs:0.0483961403369904,18198)
--(axis cs:0.0483961403369904,17629)
--(axis cs:0.0478812828660011,17629)
--(axis cs:0.0478812828660011,17296)
--(axis cs:0.0473664328455925,17296)
--(axis cs:0.0473664328455925,17198)
--(axis cs:0.0468515828251839,17198)
--(axis cs:0.0468515828251839,16433)
--(axis cs:0.0463367290794849,16433)
--(axis cs:0.0463367290794849,16165)
--(axis cs:0.045821875333786,16165)
--(axis cs:0.045821875333786,15796)
--(axis cs:0.0453070253133774,15796)
--(axis cs:0.0453070253133774,15596)
--(axis cs:0.0447921715676785,15596)
--(axis cs:0.0447921715676785,15124)
--(axis cs:0.0442773178219795,15124)
--(axis cs:0.0442773178219795,14611)
--(axis cs:0.0437624678015709,14611)
--(axis cs:0.0437624678015709,14309)
--(axis cs:0.0432476177811623,14309)
--(axis cs:0.0432476177811623,13992)
--(axis cs:0.042732760310173,13992)
--(axis cs:0.042732760310173,13718)
--(axis cs:0.0422179102897644,13718)
--(axis cs:0.0422179102897644,13299)
--(axis cs:0.0417030602693558,13299)
--(axis cs:0.0417030602693558,12973)
--(axis cs:0.0411882065236568,12973)
--(axis cs:0.0411882065236568,12713)
--(axis cs:0.0406733527779579,12713)
--(axis cs:0.0406733527779579,12679)
--(axis cs:0.0401585027575493,12679)
--(axis cs:0.0401585027575493,12542)
--(axis cs:0.0396436490118504,12542)
--(axis cs:0.0396436490118504,12049)
--(axis cs:0.0391287952661514,12049)
--(axis cs:0.0391287952661514,11768)
--(axis cs:0.0386139452457428,11768)
--(axis cs:0.0386139452457428,11658)
--(axis cs:0.0380990952253342,11658)
--(axis cs:0.0380990952253342,11636)
--(axis cs:0.0375842377543449,11636)
--(axis cs:0.0375842377543449,11456)
--(axis cs:0.0370693877339363,11456)
--(axis cs:0.0370693877339363,11467)
--(axis cs:0.0365545377135277,11467)
--(axis cs:0.0365545377135277,11426)
--(axis cs:0.0360396839678288,11426)
--(axis cs:0.0360396839678288,11600)
--(axis cs:0.0355248302221298,11600)
--(axis cs:0.0355248302221298,11420)
--(axis cs:0.0350099802017212,11420)
--(axis cs:0.0350099802017212,11454)
--(axis cs:0.0344951301813126,11454)
--(axis cs:0.0344951301813126,11750)
--(axis cs:0.0339802727103233,11750)
--(axis cs:0.0339802727103233,11894)
--(axis cs:0.0334654226899147,11894)
--(axis cs:0.0334654226899147,11894)
--(axis cs:0.0329505726695061,11894)
--(axis cs:0.0329505726695061,12261)
--(axis cs:0.0324357189238071,12261)
--(axis cs:0.0324357189238071,12371)
--(axis cs:0.0319208651781082,12371)
--(axis cs:0.0319208651781082,12619)
--(axis cs:0.0314060151576996,12619)
--(axis cs:0.0314060151576996,12879)
--(axis cs:0.0308911614120007,12879)
--(axis cs:0.0308911614120007,13179)
--(axis cs:0.0303763076663017,13179)
--(axis cs:0.0303763076663017,13321)
--(axis cs:0.0298614576458931,13321)
--(axis cs:0.0298614576458931,13607)
--(axis cs:0.0293466039001942,13607)
--(axis cs:0.0293466039001942,13935)
--(axis cs:0.0288317538797855,13935)
--(axis cs:0.0288317538797855,14500)
--(axis cs:0.0283169001340866,14500)
--(axis cs:0.0283169001340866,14824)
--(axis cs:0.0278020463883877,14824)
--(axis cs:0.0278020463883877,15298)
--(axis cs:0.027287196367979,15298)
--(axis cs:0.027287196367979,15611)
--(axis cs:0.0267723426222801,15611)
--(axis cs:0.0267723426222801,15787)
--(axis cs:0.0262574926018715,15787)
--(axis cs:0.0262574926018715,16094)
--(axis cs:0.0257426388561726,16094)
--(axis cs:0.0257426388561726,16308)
--(axis cs:0.0252277851104736,16308)
--(axis cs:0.0252277851104736,16670)
--(axis cs:0.024712935090065,16670)
--(axis cs:0.024712935090065,17118)
--(axis cs:0.0241980813443661,17118)
--(axis cs:0.0241980813443661,17796)
--(axis cs:0.0236832313239574,17796)
--(axis cs:0.0236832313239574,18060)
--(axis cs:0.0231683775782585,18060)
--(axis cs:0.0231683775782585,18273)
--(axis cs:0.0226535238325596,18273)
--(axis cs:0.0226535238325596,18991)
--(axis cs:0.022138673812151,18991)
--(axis cs:0.022138673812151,19538)
--(axis cs:0.021623820066452,19538)
--(axis cs:0.021623820066452,19714)
--(axis cs:0.0211089700460434,19714)
--(axis cs:0.0211089700460434,20313)
--(axis cs:0.0205941163003445,20313)
--(axis cs:0.0205941163003445,20643)
--(axis cs:0.0200792662799358,20643)
--(axis cs:0.0200792662799358,21254)
--(axis cs:0.0195644106715918,21254)
--(axis cs:0.0195644106715918,21849)
--(axis cs:0.019049558788538,21849)
--(axis cs:0.019049558788538,22043)
--(axis cs:0.0185347087681293,22043)
--(axis cs:0.0185347087681293,22496)
--(axis cs:0.0180198550224304,22496)
--(axis cs:0.0180198550224304,22960)
--(axis cs:0.0175050050020218,22960)
--(axis cs:0.0175050050020218,23288)
--(axis cs:0.0169901493936777,23288)
--(axis cs:0.0169901493936777,23618)
--(axis cs:0.0164752975106239,23618)
--(axis cs:0.0164752975106239,24496)
--(axis cs:0.0159604474902153,24496)
--(axis cs:0.0159604474902153,24459)
--(axis cs:0.0154455928131938,24459)
--(axis cs:0.0154455928131938,25165)
--(axis cs:0.0149307399988174,25165)
--(axis cs:0.0149307399988174,25514)
--(axis cs:0.0144158890470862,25514)
--(axis cs:0.0144158890470862,25829)
--(axis cs:0.0139010371640325,25829)
--(axis cs:0.0139010371640325,26989)
--(axis cs:0.0133861843496561,26989)
--(axis cs:0.0133861843496561,27450)
--(axis cs:0.0128713324666023,27450)
--(axis cs:0.0128713324666023,28043)
--(axis cs:0.0123564787209034,28043)
--(axis cs:0.0123564787209034,28641)
--(axis cs:0.0118416277691722,28641)
--(axis cs:0.0118416277691722,29307)
--(axis cs:0.0113267758861184,29307)
--(axis cs:0.0113267758861184,29781)
--(axis cs:0.0108119230717421,29781)
--(axis cs:0.0108119230717421,30119)
--(axis cs:0.0102970711886883,30119)
--(axis cs:0.0102970711886883,30633)
--(axis cs:0.00978221744298935,30633)
--(axis cs:0.00978221744298935,31291)
--(axis cs:0.00926736649125814,31291)
--(axis cs:0.00926736649125814,31830)
--(axis cs:0.00875251460820436,31830)
--(axis cs:0.00875251460820436,32305)
--(axis cs:0.00823766179382801,32305)
--(axis cs:0.00823766179382801,32532)
--(axis cs:0.00772280991077423,32532)
--(axis cs:0.00772280991077423,32854)
--(axis cs:0.00720795802772045,32854)
--(axis cs:0.00720795802772045,33241)
--(axis cs:0.0066931052133441,33241)
--(axis cs:0.0066931052133441,33346)
--(axis cs:0.00617825333029032,33346)
--(axis cs:0.00617825333029032,33491)
--(axis cs:0.00566340144723654,33491)
--(axis cs:0.00566340144723654,33473)
--(axis cs:0.00514854863286018,33473)
--(axis cs:0.00514854863286018,33593)
--(axis cs:0.0046336967498064,33593)
--(axis cs:0.0046336967498064,33992)
--(axis cs:0.00411884440109134,33992)
--(axis cs:0.00411884440109134,33961)
--(axis cs:0.00360399205237627,33961)
--(axis cs:0.00360399205237627,34363)
--(axis cs:0.0030891397036612,34363)
--(axis cs:0.0030891397036612,34262)
--(axis cs:0.00257428782060742,34262)
--(axis cs:0.00257428782060742,34135)
--(axis cs:0.00205943523906171,34135)
--(axis cs:0.00205943523906171,34022)
--(axis cs:0.00154458289034665,34022)
--(axis cs:0.00154458289034665,34413)
--(axis cs:0.00102973077446222,34413)
--(axis cs:0.00102973077446222,34503)
--(axis cs:0.000514878542162478,34503)
--(axis cs:0.000514878542162478,34470)
--(axis cs:2.63098627328873e-08,34470)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, fill opacity=0.25]
(axis cs:2.63098627328873e-08,27984)
--(axis cs:2.63098627328873e-08,0)
--(axis cs:0.000514878542162478,0)
--(axis cs:0.000514878542162478,0)
--(axis cs:0.00102973077446222,0)
--(axis cs:0.00102973077446222,0)
--(axis cs:0.00154458289034665,0)
--(axis cs:0.00154458289034665,0)
--(axis cs:0.00205943523906171,0)
--(axis cs:0.00205943523906171,0)
--(axis cs:0.00257428782060742,0)
--(axis cs:0.00257428782060742,0)
--(axis cs:0.0030891397036612,0)
--(axis cs:0.0030891397036612,0)
--(axis cs:0.00360399205237627,0)
--(axis cs:0.00360399205237627,0)
--(axis cs:0.00411884440109134,0)
--(axis cs:0.00411884440109134,0)
--(axis cs:0.0046336967498064,0)
--(axis cs:0.0046336967498064,0)
--(axis cs:0.00514854863286018,0)
--(axis cs:0.00514854863286018,0)
--(axis cs:0.00566340144723654,0)
--(axis cs:0.00566340144723654,0)
--(axis cs:0.00617825333029032,0)
--(axis cs:0.00617825333029032,0)
--(axis cs:0.0066931052133441,0)
--(axis cs:0.0066931052133441,0)
--(axis cs:0.00720795802772045,0)
--(axis cs:0.00720795802772045,0)
--(axis cs:0.00772280991077423,0)
--(axis cs:0.00772280991077423,0)
--(axis cs:0.00823766179382801,0)
--(axis cs:0.00823766179382801,0)
--(axis cs:0.00875251460820436,0)
--(axis cs:0.00875251460820436,0)
--(axis cs:0.00926736649125814,0)
--(axis cs:0.00926736649125814,0)
--(axis cs:0.00978221744298935,0)
--(axis cs:0.00978221744298935,0)
--(axis cs:0.0102970711886883,0)
--(axis cs:0.0102970711886883,0)
--(axis cs:0.0108119230717421,0)
--(axis cs:0.0108119230717421,0)
--(axis cs:0.0113267758861184,0)
--(axis cs:0.0113267758861184,0)
--(axis cs:0.0118416277691722,0)
--(axis cs:0.0118416277691722,0)
--(axis cs:0.0123564787209034,0)
--(axis cs:0.0123564787209034,0)
--(axis cs:0.0128713324666023,0)
--(axis cs:0.0128713324666023,0)
--(axis cs:0.0133861843496561,0)
--(axis cs:0.0133861843496561,0)
--(axis cs:0.0139010371640325,0)
--(axis cs:0.0139010371640325,0)
--(axis cs:0.0144158890470862,0)
--(axis cs:0.0144158890470862,0)
--(axis cs:0.0149307399988174,0)
--(axis cs:0.0149307399988174,0)
--(axis cs:0.0154455928131938,0)
--(axis cs:0.0154455928131938,0)
--(axis cs:0.0159604474902153,0)
--(axis cs:0.0159604474902153,0)
--(axis cs:0.0164752975106239,0)
--(axis cs:0.0164752975106239,0)
--(axis cs:0.0169901493936777,0)
--(axis cs:0.0169901493936777,0)
--(axis cs:0.0175050050020218,0)
--(axis cs:0.0175050050020218,0)
--(axis cs:0.0180198550224304,0)
--(axis cs:0.0180198550224304,0)
--(axis cs:0.0185347087681293,0)
--(axis cs:0.0185347087681293,0)
--(axis cs:0.019049558788538,0)
--(axis cs:0.019049558788538,0)
--(axis cs:0.0195644106715918,0)
--(axis cs:0.0195644106715918,0)
--(axis cs:0.0200792662799358,0)
--(axis cs:0.0200792662799358,0)
--(axis cs:0.0205941163003445,0)
--(axis cs:0.0205941163003445,0)
--(axis cs:0.0211089700460434,0)
--(axis cs:0.0211089700460434,0)
--(axis cs:0.021623820066452,0)
--(axis cs:0.021623820066452,0)
--(axis cs:0.022138673812151,0)
--(axis cs:0.022138673812151,0)
--(axis cs:0.0226535238325596,0)
--(axis cs:0.0226535238325596,0)
--(axis cs:0.0231683775782585,0)
--(axis cs:0.0231683775782585,0)
--(axis cs:0.0236832313239574,0)
--(axis cs:0.0236832313239574,0)
--(axis cs:0.0241980813443661,0)
--(axis cs:0.0241980813443661,0)
--(axis cs:0.024712935090065,0)
--(axis cs:0.024712935090065,0)
--(axis cs:0.0252277851104736,0)
--(axis cs:0.0252277851104736,0)
--(axis cs:0.0257426388561726,0)
--(axis cs:0.0257426388561726,0)
--(axis cs:0.0262574926018715,0)
--(axis cs:0.0262574926018715,0)
--(axis cs:0.0267723426222801,0)
--(axis cs:0.0267723426222801,0)
--(axis cs:0.027287196367979,0)
--(axis cs:0.027287196367979,0)
--(axis cs:0.0278020463883877,0)
--(axis cs:0.0278020463883877,0)
--(axis cs:0.0283169001340866,0)
--(axis cs:0.0283169001340866,0)
--(axis cs:0.0288317538797855,0)
--(axis cs:0.0288317538797855,0)
--(axis cs:0.0293466039001942,0)
--(axis cs:0.0293466039001942,0)
--(axis cs:0.0298614576458931,0)
--(axis cs:0.0298614576458931,0)
--(axis cs:0.0303763076663017,0)
--(axis cs:0.0303763076663017,0)
--(axis cs:0.0308911614120007,0)
--(axis cs:0.0308911614120007,0)
--(axis cs:0.0314060151576996,0)
--(axis cs:0.0314060151576996,0)
--(axis cs:0.0319208651781082,0)
--(axis cs:0.0319208651781082,0)
--(axis cs:0.0324357189238071,0)
--(axis cs:0.0324357189238071,0)
--(axis cs:0.0329505726695061,0)
--(axis cs:0.0329505726695061,0)
--(axis cs:0.0334654226899147,0)
--(axis cs:0.0334654226899147,0)
--(axis cs:0.0339802727103233,0)
--(axis cs:0.0339802727103233,0)
--(axis cs:0.0344951301813126,0)
--(axis cs:0.0344951301813126,0)
--(axis cs:0.0350099802017212,0)
--(axis cs:0.0350099802017212,0)
--(axis cs:0.0355248302221298,0)
--(axis cs:0.0355248302221298,0)
--(axis cs:0.0360396839678288,0)
--(axis cs:0.0360396839678288,0)
--(axis cs:0.0365545377135277,0)
--(axis cs:0.0365545377135277,0)
--(axis cs:0.0370693877339363,0)
--(axis cs:0.0370693877339363,0)
--(axis cs:0.0375842377543449,0)
--(axis cs:0.0375842377543449,0)
--(axis cs:0.0380990952253342,0)
--(axis cs:0.0380990952253342,0)
--(axis cs:0.0386139452457428,0)
--(axis cs:0.0386139452457428,0)
--(axis cs:0.0391287952661514,0)
--(axis cs:0.0391287952661514,0)
--(axis cs:0.0396436490118504,0)
--(axis cs:0.0396436490118504,0)
--(axis cs:0.0401585027575493,0)
--(axis cs:0.0401585027575493,0)
--(axis cs:0.0406733527779579,0)
--(axis cs:0.0406733527779579,0)
--(axis cs:0.0411882065236568,0)
--(axis cs:0.0411882065236568,0)
--(axis cs:0.0417030602693558,0)
--(axis cs:0.0417030602693558,0)
--(axis cs:0.0422179102897644,0)
--(axis cs:0.0422179102897644,0)
--(axis cs:0.042732760310173,0)
--(axis cs:0.042732760310173,0)
--(axis cs:0.0432476177811623,0)
--(axis cs:0.0432476177811623,0)
--(axis cs:0.0437624678015709,0)
--(axis cs:0.0437624678015709,0)
--(axis cs:0.0442773178219795,0)
--(axis cs:0.0442773178219795,0)
--(axis cs:0.0447921715676785,0)
--(axis cs:0.0447921715676785,0)
--(axis cs:0.0453070253133774,0)
--(axis cs:0.0453070253133774,0)
--(axis cs:0.045821875333786,0)
--(axis cs:0.045821875333786,0)
--(axis cs:0.0463367290794849,0)
--(axis cs:0.0463367290794849,0)
--(axis cs:0.0468515828251839,0)
--(axis cs:0.0468515828251839,0)
--(axis cs:0.0473664328455925,0)
--(axis cs:0.0473664328455925,0)
--(axis cs:0.0478812828660011,0)
--(axis cs:0.0478812828660011,0)
--(axis cs:0.0483961403369904,0)
--(axis cs:0.0483961403369904,0)
--(axis cs:0.048910990357399,0)
--(axis cs:0.048910990357399,0)
--(axis cs:0.0494258403778076,0)
--(axis cs:0.0494258403778076,0)
--(axis cs:0.0499406941235065,0)
--(axis cs:0.0499406941235065,0)
--(axis cs:0.0504555478692055,0)
--(axis cs:0.0504555478692055,0)
--(axis cs:0.0509703978896141,0)
--(axis cs:0.0509703978896141,0)
--(axis cs:0.051485251635313,0)
--(axis cs:0.051485251635313,0)
--(axis cs:0.052000105381012,0)
--(axis cs:0.052000105381012,0)
--(axis cs:0.0525149554014206,0)
--(axis cs:0.0525149554014206,0)
--(axis cs:0.0530298054218292,0)
--(axis cs:0.0530298054218292,0)
--(axis cs:0.0535446628928185,0)
--(axis cs:0.0535446628928185,0)
--(axis cs:0.0540595129132271,0)
--(axis cs:0.0540595129132271,0)
--(axis cs:0.0545743629336357,0)
--(axis cs:0.0545743629336357,0)
--(axis cs:0.0550892166793346,0)
--(axis cs:0.0550892166793346,0)
--(axis cs:0.0556040704250336,0)
--(axis cs:0.0556040704250336,0)
--(axis cs:0.0561189204454422,0)
--(axis cs:0.0561189204454422,0)
--(axis cs:0.0566337741911411,0)
--(axis cs:0.0566337741911411,0)
--(axis cs:0.0571486279368401,0)
--(axis cs:0.0571486279368401,0)
--(axis cs:0.0576634779572487,0)
--(axis cs:0.0576634779572487,0)
--(axis cs:0.0581783279776573,0)
--(axis cs:0.0581783279776573,0)
--(axis cs:0.0586931817233562,0)
--(axis cs:0.0586931817233562,0)
--(axis cs:0.0592080354690552,0)
--(axis cs:0.0592080354690552,0)
--(axis cs:0.0597228854894638,0)
--(axis cs:0.0597228854894638,0)
--(axis cs:0.0602377392351627,0)
--(axis cs:0.0602377392351627,0)
--(axis cs:0.0607525929808617,0)
--(axis cs:0.0607525929808617,0)
--(axis cs:0.0612674430012703,0)
--(axis cs:0.0612674430012703,0)
--(axis cs:0.0617822930216789,0)
--(axis cs:0.0617822930216789,0)
--(axis cs:0.0622971504926682,0)
--(axis cs:0.0622971504926682,0)
--(axis cs:0.0628120005130768,0)
--(axis cs:0.0628120005130768,0)
--(axis cs:0.0633268505334854,0)
--(axis cs:0.0633268505334854,0)
--(axis cs:0.063841700553894,0)
--(axis cs:0.063841700553894,0)
--(axis cs:0.0643565580248833,0)
--(axis cs:0.0643565580248833,0)
--(axis cs:0.0648714080452919,0)
--(axis cs:0.0648714080452919,0)
--(axis cs:0.0653862506151199,0)
--(axis cs:0.0653862506151199,0)
--(axis cs:0.0659011155366898,0)
--(axis cs:0.0659011155366898,0)
--(axis cs:0.0664159655570984,0)
--(axis cs:0.0664159655570984,0)
--(axis cs:0.066930815577507,0)
--(axis cs:0.066930815577507,0)
--(axis cs:0.0674456730484962,0)
--(axis cs:0.0674456730484962,0)
--(axis cs:0.0679605230689049,0)
--(axis cs:0.0679605230689049,0)
--(axis cs:0.0684753730893135,0)
--(axis cs:0.0684753730893135,0)
--(axis cs:0.0689902156591415,0)
--(axis cs:0.0689902156591415,0)
--(axis cs:0.0695050805807114,0)
--(axis cs:0.0695050805807114,0)
--(axis cs:0.07001993060112,0)
--(axis cs:0.07001993060112,0)
--(axis cs:0.0705347806215286,0)
--(axis cs:0.0705347806215286,0)
--(axis cs:0.0710496380925179,0)
--(axis cs:0.0710496380925179,0)
--(axis cs:0.0715644881129265,0)
--(axis cs:0.0715644881129265,0)
--(axis cs:0.0720793381333351,0)
--(axis cs:0.0720793381333351,0)
--(axis cs:0.0725941807031631,0)
--(axis cs:0.0725941807031631,0)
--(axis cs:0.073109045624733,0)
--(axis cs:0.073109045624733,0)
--(axis cs:0.0736238956451416,0)
--(axis cs:0.0736238956451416,0)
--(axis cs:0.0741387456655502,0)
--(axis cs:0.0741387456655502,0)
--(axis cs:0.0746536031365395,0)
--(axis cs:0.0746536031365395,0)
--(axis cs:0.0751684531569481,0)
--(axis cs:0.0751684531569481,0)
--(axis cs:0.0756832957267761,0)
--(axis cs:0.0756832957267761,0)
--(axis cs:0.0761981606483459,0)
--(axis cs:0.0761981606483459,0)
--(axis cs:0.0767130106687546,0)
--(axis cs:0.0767130106687546,0)
--(axis cs:0.0772278606891632,0)
--(axis cs:0.0772278606891632,0)
--(axis cs:0.0777427107095718,0)
--(axis cs:0.0777427107095718,0)
--(axis cs:0.0782575681805611,0)
--(axis cs:0.0782575681805611,0)
--(axis cs:0.0787724182009697,0)
--(axis cs:0.0787724182009697,0)
--(axis cs:0.0792872607707977,0)
--(axis cs:0.0792872607707977,0)
--(axis cs:0.0798021256923676,0)
--(axis cs:0.0798021256923676,0)
--(axis cs:0.0803169757127762,0)
--(axis cs:0.0803169757127762,0)
--(axis cs:0.0808318257331848,0)
--(axis cs:0.0808318257331848,0)
--(axis cs:0.081346683204174,0)
--(axis cs:0.081346683204174,0)
--(axis cs:0.0818615332245827,0)
--(axis cs:0.0818615332245827,0)
--(axis cs:0.0823763832449913,0)
--(axis cs:0.0823763832449913,0)
--(axis cs:0.0828912258148193,0)
--(axis cs:0.0828912258148193,0)
--(axis cs:0.0834060907363892,0)
--(axis cs:0.0834060907363892,0)
--(axis cs:0.0839209407567978,0)
--(axis cs:0.0839209407567978,0)
--(axis cs:0.0844357907772064,0)
--(axis cs:0.0844357907772064,0)
--(axis cs:0.0849506482481956,0)
--(axis cs:0.0849506482481956,0)
--(axis cs:0.0854654982686043,0)
--(axis cs:0.0854654982686043,0)
--(axis cs:0.0859803408384323,0)
--(axis cs:0.0859803408384323,0)
--(axis cs:0.0864952057600021,0)
--(axis cs:0.0864952057600021,0)
--(axis cs:0.0870100557804108,0)
--(axis cs:0.0870100557804108,0)
--(axis cs:0.0875249058008194,0)
--(axis cs:0.0875249058008194,0)
--(axis cs:0.088039755821228,0)
--(axis cs:0.088039755821228,0)
--(axis cs:0.0885546132922173,0)
--(axis cs:0.0885546132922173,0)
--(axis cs:0.0890694633126259,0)
--(axis cs:0.0890694633126259,0)
--(axis cs:0.0895843058824539,0)
--(axis cs:0.0895843058824539,0)
--(axis cs:0.0900991708040237,0)
--(axis cs:0.0900991708040237,0)
--(axis cs:0.0906140208244324,0)
--(axis cs:0.0906140208244324,0)
--(axis cs:0.091128870844841,0)
--(axis cs:0.091128870844841,0)
--(axis cs:0.0916437208652496,0)
--(axis cs:0.0916437208652496,0)
--(axis cs:0.0921585783362389,0)
--(axis cs:0.0921585783362389,0)
--(axis cs:0.0926734283566475,0)
--(axis cs:0.0926734283566475,0)
--(axis cs:0.0931882709264755,0)
--(axis cs:0.0931882709264755,0)
--(axis cs:0.0937031358480453,0)
--(axis cs:0.0937031358480453,0)
--(axis cs:0.094217985868454,0)
--(axis cs:0.094217985868454,0)
--(axis cs:0.0947328358888626,0)
--(axis cs:0.0947328358888626,0)
--(axis cs:0.0952476933598518,0)
--(axis cs:0.0952476933598518,0)
--(axis cs:0.0957625433802605,0)
--(axis cs:0.0957625433802605,0)
--(axis cs:0.0962773934006691,0)
--(axis cs:0.0962773934006691,0)
--(axis cs:0.0967922359704971,0)
--(axis cs:0.0967922359704971,0)
--(axis cs:0.097307100892067,0)
--(axis cs:0.097307100892067,0)
--(axis cs:0.0978219509124756,0)
--(axis cs:0.0978219509124756,0)
--(axis cs:0.0983368009328842,0)
--(axis cs:0.0983368009328842,0)
--(axis cs:0.0988516584038734,0)
--(axis cs:0.0988516584038734,0)
--(axis cs:0.0993665084242821,0)
--(axis cs:0.0993665084242821,0)
--(axis cs:0.0998813509941101,0)
--(axis cs:0.0998813509941101,0)
--(axis cs:0.10039621591568,0)
--(axis cs:0.10039621591568,0)
--(axis cs:0.100911065936089,0)
--(axis cs:0.100911065936089,0)
--(axis cs:0.101425915956497,0)
--(axis cs:0.101425915956497,0)
--(axis cs:0.101940765976906,0)
--(axis cs:0.101940765976906,0)
--(axis cs:0.102455623447895,0)
--(axis cs:0.102455623447895,0)
--(axis cs:0.102970473468304,0)
--(axis cs:0.102970473468304,0)
--(axis cs:0.103485316038132,0)
--(axis cs:0.103485316038132,0)
--(axis cs:0.104000180959702,0)
--(axis cs:0.104000180959702,0)
--(axis cs:0.10451503098011,0)
--(axis cs:0.10451503098011,0)
--(axis cs:0.105029881000519,0)
--(axis cs:0.105029881000519,0)
--(axis cs:0.105544738471508,0)
--(axis cs:0.105544738471508,0)
--(axis cs:0.106059588491917,0)
--(axis cs:0.106059588491917,0)
--(axis cs:0.106574438512325,0)
--(axis cs:0.106574438512325,0)
--(axis cs:0.107089281082153,0)
--(axis cs:0.107089281082153,0)
--(axis cs:0.107604146003723,0)
--(axis cs:0.107604146003723,0)
--(axis cs:0.108118996024132,0)
--(axis cs:0.108118996024132,0)
--(axis cs:0.10863384604454,0)
--(axis cs:0.10863384604454,0)
--(axis cs:0.10914870351553,0)
--(axis cs:0.10914870351553,0)
--(axis cs:0.109663553535938,0)
--(axis cs:0.109663553535938,0)
--(axis cs:0.110178403556347,0)
--(axis cs:0.110178403556347,0)
--(axis cs:0.110693246126175,0)
--(axis cs:0.110693246126175,0)
--(axis cs:0.111208111047745,0)
--(axis cs:0.111208111047745,0)
--(axis cs:0.111722961068153,0)
--(axis cs:0.111722961068153,0)
--(axis cs:0.112237811088562,0)
--(axis cs:0.112237811088562,0)
--(axis cs:0.112752668559551,0)
--(axis cs:0.112752668559551,0)
--(axis cs:0.11326751857996,0)
--(axis cs:0.11326751857996,0)
--(axis cs:0.113782361149788,0)
--(axis cs:0.113782361149788,0)
--(axis cs:0.114297226071358,0)
--(axis cs:0.114297226071358,0)
--(axis cs:0.114812076091766,0)
--(axis cs:0.114812076091766,0)
--(axis cs:0.115326926112175,0)
--(axis cs:0.115326926112175,0)
--(axis cs:0.115841776132584,0)
--(axis cs:0.115841776132584,0)
--(axis cs:0.116356633603573,0)
--(axis cs:0.116356633603573,0)
--(axis cs:0.116871483623981,0)
--(axis cs:0.116871483623981,0)
--(axis cs:0.11738632619381,0)
--(axis cs:0.11738632619381,0)
--(axis cs:0.117901191115379,0)
--(axis cs:0.117901191115379,0)
--(axis cs:0.118416041135788,0)
--(axis cs:0.118416041135788,0)
--(axis cs:0.118930891156197,0)
--(axis cs:0.118930891156197,0)
--(axis cs:0.119445748627186,0)
--(axis cs:0.119445748627186,0)
--(axis cs:0.119960598647594,0)
--(axis cs:0.119960598647594,0)
--(axis cs:0.120475448668003,0)
--(axis cs:0.120475448668003,0)
--(axis cs:0.120990291237831,0)
--(axis cs:0.120990291237831,0)
--(axis cs:0.121505156159401,0)
--(axis cs:0.121505156159401,0)
--(axis cs:0.12202000617981,0)
--(axis cs:0.12202000617981,0)
--(axis cs:0.122534856200218,0)
--(axis cs:0.122534856200218,0)
--(axis cs:0.123049713671207,0)
--(axis cs:0.123049713671207,0)
--(axis cs:0.123564563691616,0)
--(axis cs:0.123564563691616,0)
--(axis cs:0.124079406261444,0)
--(axis cs:0.124079406261444,0)
--(axis cs:0.124594271183014,0)
--(axis cs:0.124594271183014,0)
--(axis cs:0.125109106302261,0)
--(axis cs:0.125109106302261,0)
--(axis cs:0.125623971223831,0)
--(axis cs:0.125623971223831,0)
--(axis cs:0.126138806343079,0)
--(axis cs:0.126138806343079,0)
--(axis cs:0.126653671264648,0)
--(axis cs:0.126653671264648,0)
--(axis cs:0.127168536186218,0)
--(axis cs:0.127168536186218,0)
--(axis cs:0.127683371305466,0)
--(axis cs:0.127683371305466,0)
--(axis cs:0.128198236227036,0)
--(axis cs:0.128198236227036,0)
--(axis cs:0.128713071346283,0)
--(axis cs:0.128713071346283,0)
--(axis cs:0.129227936267853,0)
--(axis cs:0.129227936267853,0)
--(axis cs:0.1297427713871,0)
--(axis cs:0.1297427713871,0)
--(axis cs:0.13025763630867,0)
--(axis cs:0.13025763630867,0)
--(axis cs:0.13077250123024,0)
--(axis cs:0.13077250123024,0)
--(axis cs:0.131287336349487,0)
--(axis cs:0.131287336349487,0)
--(axis cs:0.131802201271057,0)
--(axis cs:0.131802201271057,0)
--(axis cs:0.132317036390305,0)
--(axis cs:0.132317036390305,0)
--(axis cs:0.132831901311874,0)
--(axis cs:0.132831901311874,0)
--(axis cs:0.133346736431122,0)
--(axis cs:0.133346736431122,0)
--(axis cs:0.133861601352692,0)
--(axis cs:0.133861601352692,0)
--(axis cs:0.134376466274261,0)
--(axis cs:0.134376466274261,0)
--(axis cs:0.134891301393509,0)
--(axis cs:0.134891301393509,0)
--(axis cs:0.135406166315079,0)
--(axis cs:0.135406166315079,0)
--(axis cs:0.135921001434326,0)
--(axis cs:0.135921001434326,0)
--(axis cs:0.136435866355896,0)
--(axis cs:0.136435866355896,0)
--(axis cs:0.136950701475143,0)
--(axis cs:0.136950701475143,0)
--(axis cs:0.137465566396713,0)
--(axis cs:0.137465566396713,0)
--(axis cs:0.137980431318283,0)
--(axis cs:0.137980431318283,0)
--(axis cs:0.138495266437531,0)
--(axis cs:0.138495266437531,0)
--(axis cs:0.1390101313591,0)
--(axis cs:0.1390101313591,0)
--(axis cs:0.139524966478348,0)
--(axis cs:0.139524966478348,0)
--(axis cs:0.140039831399918,0)
--(axis cs:0.140039831399918,0)
--(axis cs:0.140554681420326,0)
--(axis cs:0.140554681420326,0)
--(axis cs:0.141069531440735,0)
--(axis cs:0.141069531440735,0)
--(axis cs:0.141584396362305,0)
--(axis cs:0.141584396362305,0)
--(axis cs:0.142099231481552,0)
--(axis cs:0.142099231481552,0)
--(axis cs:0.142614096403122,0)
--(axis cs:0.142614096403122,0)
--(axis cs:0.143128931522369,0)
--(axis cs:0.143128931522369,0)
--(axis cs:0.143643796443939,0)
--(axis cs:0.143643796443939,0)
--(axis cs:0.144158646464348,0)
--(axis cs:0.144158646464348,0)
--(axis cs:0.144673496484756,0)
--(axis cs:0.144673496484756,0)
--(axis cs:0.145188361406326,0)
--(axis cs:0.145188361406326,0)
--(axis cs:0.145703196525574,0)
--(axis cs:0.145703196525574,0)
--(axis cs:0.146218061447144,0)
--(axis cs:0.146218061447144,0)
--(axis cs:0.146732896566391,0)
--(axis cs:0.146732896566391,0)
--(axis cs:0.147247761487961,0)
--(axis cs:0.147247761487961,0)
--(axis cs:0.147762611508369,0)
--(axis cs:0.147762611508369,0)
--(axis cs:0.148277461528778,0)
--(axis cs:0.148277461528778,0)
--(axis cs:0.148792326450348,0)
--(axis cs:0.148792326450348,0)
--(axis cs:0.149307161569595,0)
--(axis cs:0.149307161569595,0)
--(axis cs:0.149822026491165,0)
--(axis cs:0.149822026491165,0)
--(axis cs:0.150336861610413,0)
--(axis cs:0.150336861610413,0)
--(axis cs:0.150851726531982,0)
--(axis cs:0.150851726531982,0)
--(axis cs:0.151366576552391,0)
--(axis cs:0.151366576552391,0)
--(axis cs:0.1518814265728,0)
--(axis cs:0.1518814265728,0)
--(axis cs:0.15239629149437,0)
--(axis cs:0.15239629149437,0)
--(axis cs:0.152911126613617,0)
--(axis cs:0.152911126613617,0)
--(axis cs:0.153425991535187,0)
--(axis cs:0.153425991535187,0)
--(axis cs:0.153940826654434,0)
--(axis cs:0.153940826654434,0)
--(axis cs:0.154455691576004,0)
--(axis cs:0.154455691576004,0)
--(axis cs:0.154970556497574,0)
--(axis cs:0.154970556497574,0)
--(axis cs:0.155485391616821,0)
--(axis cs:0.155485391616821,0)
--(axis cs:0.156000256538391,0)
--(axis cs:0.156000256538391,0)
--(axis cs:0.156515091657639,0)
--(axis cs:0.156515091657639,0)
--(axis cs:0.157029956579208,0)
--(axis cs:0.157029956579208,0)
--(axis cs:0.157544791698456,0)
--(axis cs:0.157544791698456,0)
--(axis cs:0.158059656620026,0)
--(axis cs:0.158059656620026,0)
--(axis cs:0.158574521541595,0)
--(axis cs:0.158574521541595,0)
--(axis cs:0.159089356660843,0)
--(axis cs:0.159089356660843,0)
--(axis cs:0.159604221582413,0)
--(axis cs:0.159604221582413,0)
--(axis cs:0.16011905670166,0)
--(axis cs:0.16011905670166,0)
--(axis cs:0.16063392162323,0)
--(axis cs:0.16063392162323,0)
--(axis cs:0.161148756742477,0)
--(axis cs:0.161148756742477,0)
--(axis cs:0.161663621664047,0)
--(axis cs:0.161663621664047,0)
--(axis cs:0.162178486585617,0)
--(axis cs:0.162178486585617,0)
--(axis cs:0.162693321704865,0)
--(axis cs:0.162693321704865,0)
--(axis cs:0.163208186626434,0)
--(axis cs:0.163208186626434,0)
--(axis cs:0.163723021745682,0)
--(axis cs:0.163723021745682,0)
--(axis cs:0.164237886667252,0)
--(axis cs:0.164237886667252,0)
--(axis cs:0.16475273668766,0)
--(axis cs:0.16475273668766,0)
--(axis cs:0.165267586708069,0)
--(axis cs:0.165267586708069,0)
--(axis cs:0.165782451629639,0)
--(axis cs:0.165782451629639,0)
--(axis cs:0.166297286748886,0)
--(axis cs:0.166297286748886,0)
--(axis cs:0.166812151670456,0)
--(axis cs:0.166812151670456,0)
--(axis cs:0.167326986789703,0)
--(axis cs:0.167326986789703,0)
--(axis cs:0.167841851711273,0)
--(axis cs:0.167841851711273,0)
--(axis cs:0.168356701731682,0)
--(axis cs:0.168356701731682,0)
--(axis cs:0.16887155175209,0)
--(axis cs:0.16887155175209,0)
--(axis cs:0.16938641667366,0)
--(axis cs:0.16938641667366,0)
--(axis cs:0.169901251792908,0)
--(axis cs:0.169901251792908,0)
--(axis cs:0.170416116714478,0)
--(axis cs:0.170416116714478,0)
--(axis cs:0.170930951833725,0)
--(axis cs:0.170930951833725,0)
--(axis cs:0.171445816755295,0)
--(axis cs:0.171445816755295,0)
--(axis cs:0.171960666775703,0)
--(axis cs:0.171960666775703,0)
--(axis cs:0.172475516796112,0)
--(axis cs:0.172475516796112,0)
--(axis cs:0.172990381717682,0)
--(axis cs:0.172990381717682,0)
--(axis cs:0.173505216836929,0)
--(axis cs:0.173505216836929,0)
--(axis cs:0.174020081758499,0)
--(axis cs:0.174020081758499,0)
--(axis cs:0.174534916877747,0)
--(axis cs:0.174534916877747,0)
--(axis cs:0.175049781799316,0)
--(axis cs:0.175049781799316,0)
--(axis cs:0.175564631819725,0)
--(axis cs:0.175564631819725,0)
--(axis cs:0.176079481840134,0)
--(axis cs:0.176079481840134,0)
--(axis cs:0.176594346761703,0)
--(axis cs:0.176594346761703,0)
--(axis cs:0.177109181880951,0)
--(axis cs:0.177109181880951,0)
--(axis cs:0.177624046802521,0)
--(axis cs:0.177624046802521,0)
--(axis cs:0.178138881921768,0)
--(axis cs:0.178138881921768,0)
--(axis cs:0.178653746843338,0)
--(axis cs:0.178653746843338,0)
--(axis cs:0.179168611764908,0)
--(axis cs:0.179168611764908,0)
--(axis cs:0.179683446884155,0)
--(axis cs:0.179683446884155,0)
--(axis cs:0.180198311805725,0)
--(axis cs:0.180198311805725,0)
--(axis cs:0.180713146924973,0)
--(axis cs:0.180713146924973,0)
--(axis cs:0.181228011846542,0)
--(axis cs:0.181228011846542,0)
--(axis cs:0.18174284696579,0)
--(axis cs:0.18174284696579,0)
--(axis cs:0.18225771188736,0)
--(axis cs:0.18225771188736,0)
--(axis cs:0.182772576808929,0)
--(axis cs:0.182772576808929,0)
--(axis cs:0.183287411928177,0)
--(axis cs:0.183287411928177,0)
--(axis cs:0.183802276849747,0)
--(axis cs:0.183802276849747,0)
--(axis cs:0.184317111968994,0)
--(axis cs:0.184317111968994,0)
--(axis cs:0.184831976890564,0)
--(axis cs:0.184831976890564,0)
--(axis cs:0.185346812009811,0)
--(axis cs:0.185346812009811,0)
--(axis cs:0.185861676931381,0)
--(axis cs:0.185861676931381,0)
--(axis cs:0.186376541852951,0)
--(axis cs:0.186376541852951,0)
--(axis cs:0.186891376972198,0)
--(axis cs:0.186891376972198,0)
--(axis cs:0.187406241893768,0)
--(axis cs:0.187406241893768,0)
--(axis cs:0.187921077013016,0)
--(axis cs:0.187921077013016,0)
--(axis cs:0.188435941934586,0)
--(axis cs:0.188435941934586,0)
--(axis cs:0.188950791954994,0)
--(axis cs:0.188950791954994,0)
--(axis cs:0.189465641975403,0)
--(axis cs:0.189465641975403,0)
--(axis cs:0.189980506896973,0)
--(axis cs:0.189980506896973,0)
--(axis cs:0.19049534201622,0)
--(axis cs:0.19049534201622,0)
--(axis cs:0.19101020693779,0)
--(axis cs:0.19101020693779,0)
--(axis cs:0.191525042057037,0)
--(axis cs:0.191525042057037,0)
--(axis cs:0.192039906978607,0)
--(axis cs:0.192039906978607,0)
--(axis cs:0.192554756999016,0)
--(axis cs:0.192554756999016,0)
--(axis cs:0.193069607019424,0)
--(axis cs:0.193069607019424,0)
--(axis cs:0.193584471940994,0)
--(axis cs:0.193584471940994,0)
--(axis cs:0.194099307060242,0)
--(axis cs:0.194099307060242,0)
--(axis cs:0.194614171981812,0)
--(axis cs:0.194614171981812,0)
--(axis cs:0.195129007101059,0)
--(axis cs:0.195129007101059,0)
--(axis cs:0.195643872022629,0)
--(axis cs:0.195643872022629,0)
--(axis cs:0.196158722043037,0)
--(axis cs:0.196158722043037,0)
--(axis cs:0.196673572063446,0)
--(axis cs:0.196673572063446,0)
--(axis cs:0.197188436985016,0)
--(axis cs:0.197188436985016,0)
--(axis cs:0.197703272104263,0)
--(axis cs:0.197703272104263,0)
--(axis cs:0.198218137025833,0)
--(axis cs:0.198218137025833,0)
--(axis cs:0.198732972145081,0)
--(axis cs:0.198732972145081,0)
--(axis cs:0.19924783706665,0)
--(axis cs:0.19924783706665,0)
--(axis cs:0.199762687087059,0)
--(axis cs:0.199762687087059,0)
--(axis cs:0.200277537107468,0)
--(axis cs:0.200277537107468,0)
--(axis cs:0.200792402029037,0)
--(axis cs:0.200792402029037,0)
--(axis cs:0.201307237148285,0)
--(axis cs:0.201307237148285,0)
--(axis cs:0.201822102069855,0)
--(axis cs:0.201822102069855,0)
--(axis cs:0.202336937189102,0)
--(axis cs:0.202336937189102,0)
--(axis cs:0.202851802110672,0)
--(axis cs:0.202851802110672,0)
--(axis cs:0.203366667032242,0)
--(axis cs:0.203366667032242,0)
--(axis cs:0.203881502151489,0)
--(axis cs:0.203881502151489,0)
--(axis cs:0.204396367073059,0)
--(axis cs:0.204396367073059,0)
--(axis cs:0.204911202192307,0)
--(axis cs:0.204911202192307,0)
--(axis cs:0.205426067113876,0)
--(axis cs:0.205426067113876,0)
--(axis cs:0.205940902233124,0)
--(axis cs:0.205940902233124,0)
--(axis cs:0.206455767154694,0)
--(axis cs:0.206455767154694,0)
--(axis cs:0.206970632076263,0)
--(axis cs:0.206970632076263,0)
--(axis cs:0.207485467195511,0)
--(axis cs:0.207485467195511,0)
--(axis cs:0.208000332117081,0)
--(axis cs:0.208000332117081,0)
--(axis cs:0.208515167236328,0)
--(axis cs:0.208515167236328,0)
--(axis cs:0.209030032157898,0)
--(axis cs:0.209030032157898,0)
--(axis cs:0.209544867277145,0)
--(axis cs:0.209544867277145,0)
--(axis cs:0.210059732198715,0)
--(axis cs:0.210059732198715,0)
--(axis cs:0.210574597120285,0)
--(axis cs:0.210574597120285,0)
--(axis cs:0.211089432239532,0)
--(axis cs:0.211089432239532,0)
--(axis cs:0.211604297161102,0)
--(axis cs:0.211604297161102,0)
--(axis cs:0.21211913228035,0)
--(axis cs:0.21211913228035,0)
--(axis cs:0.21263399720192,0)
--(axis cs:0.21263399720192,0)
--(axis cs:0.213148832321167,0)
--(axis cs:0.213148832321167,0)
--(axis cs:0.213663697242737,0)
--(axis cs:0.213663697242737,0)
--(axis cs:0.214178562164307,0)
--(axis cs:0.214178562164307,0)
--(axis cs:0.214693397283554,0)
--(axis cs:0.214693397283554,0)
--(axis cs:0.215208262205124,0)
--(axis cs:0.215208262205124,0)
--(axis cs:0.215723097324371,0)
--(axis cs:0.215723097324371,0)
--(axis cs:0.216237962245941,0)
--(axis cs:0.216237962245941,0)
--(axis cs:0.21675281226635,0)
--(axis cs:0.21675281226635,0)
--(axis cs:0.217267662286758,0)
--(axis cs:0.217267662286758,0)
--(axis cs:0.217782527208328,0)
--(axis cs:0.217782527208328,0)
--(axis cs:0.218297362327576,0)
--(axis cs:0.218297362327576,0)
--(axis cs:0.218812227249146,0)
--(axis cs:0.218812227249146,0)
--(axis cs:0.219327062368393,0)
--(axis cs:0.219327062368393,0)
--(axis cs:0.219841927289963,0)
--(axis cs:0.219841927289963,0)
--(axis cs:0.220356777310371,0)
--(axis cs:0.220356777310371,0)
--(axis cs:0.22087162733078,0)
--(axis cs:0.22087162733078,0)
--(axis cs:0.22138649225235,0)
--(axis cs:0.22138649225235,0)
--(axis cs:0.221901327371597,0)
--(axis cs:0.221901327371597,0)
--(axis cs:0.222416192293167,0)
--(axis cs:0.222416192293167,0)
--(axis cs:0.222931027412415,0)
--(axis cs:0.222931027412415,0)
--(axis cs:0.223445892333984,0)
--(axis cs:0.223445892333984,0)
--(axis cs:0.223960742354393,0)
--(axis cs:0.223960742354393,0)
--(axis cs:0.224475592374802,0)
--(axis cs:0.224475592374802,0)
--(axis cs:0.224990457296371,0)
--(axis cs:0.224990457296371,0)
--(axis cs:0.225505292415619,0)
--(axis cs:0.225505292415619,0)
--(axis cs:0.226020157337189,0)
--(axis cs:0.226020157337189,0)
--(axis cs:0.226534992456436,0)
--(axis cs:0.226534992456436,0)
--(axis cs:0.227049857378006,0)
--(axis cs:0.227049857378006,0)
--(axis cs:0.227564722299576,0)
--(axis cs:0.227564722299576,0)
--(axis cs:0.228079557418823,0)
--(axis cs:0.228079557418823,0)
--(axis cs:0.228594422340393,0)
--(axis cs:0.228594422340393,0)
--(axis cs:0.229109257459641,0)
--(axis cs:0.229109257459641,0)
--(axis cs:0.22962412238121,0)
--(axis cs:0.22962412238121,0)
--(axis cs:0.230138957500458,0)
--(axis cs:0.230138957500458,0)
--(axis cs:0.230653822422028,0)
--(axis cs:0.230653822422028,0)
--(axis cs:0.231168687343597,0)
--(axis cs:0.231168687343597,0)
--(axis cs:0.231683522462845,0)
--(axis cs:0.231683522462845,0)
--(axis cs:0.232198387384415,0)
--(axis cs:0.232198387384415,0)
--(axis cs:0.232713222503662,0)
--(axis cs:0.232713222503662,0)
--(axis cs:0.233228087425232,0)
--(axis cs:0.233228087425232,0)
--(axis cs:0.233742922544479,0)
--(axis cs:0.233742922544479,0)
--(axis cs:0.234257787466049,0)
--(axis cs:0.234257787466049,0)
--(axis cs:0.234772652387619,0)
--(axis cs:0.234772652387619,0)
--(axis cs:0.235287487506866,0)
--(axis cs:0.235287487506866,0)
--(axis cs:0.235802352428436,0)
--(axis cs:0.235802352428436,0)
--(axis cs:0.236317187547684,0)
--(axis cs:0.236317187547684,0)
--(axis cs:0.236832052469254,0)
--(axis cs:0.236832052469254,0)
--(axis cs:0.237346887588501,0)
--(axis cs:0.237346887588501,0)
--(axis cs:0.237861752510071,0)
--(axis cs:0.237861752510071,0)
--(axis cs:0.238376617431641,0)
--(axis cs:0.238376617431641,0)
--(axis cs:0.238891452550888,0)
--(axis cs:0.238891452550888,0)
--(axis cs:0.239406317472458,0)
--(axis cs:0.239406317472458,0)
--(axis cs:0.239921152591705,0)
--(axis cs:0.239921152591705,0)
--(axis cs:0.240436017513275,0)
--(axis cs:0.240436017513275,0)
--(axis cs:0.240950867533684,0)
--(axis cs:0.240950867533684,0)
--(axis cs:0.241465717554092,0)
--(axis cs:0.241465717554092,0)
--(axis cs:0.241980582475662,0)
--(axis cs:0.241980582475662,0)
--(axis cs:0.24249541759491,0)
--(axis cs:0.24249541759491,0)
--(axis cs:0.243010282516479,0)
--(axis cs:0.243010282516479,0)
--(axis cs:0.243525117635727,0)
--(axis cs:0.243525117635727,0)
--(axis cs:0.244039982557297,0)
--(axis cs:0.244039982557297,0)
--(axis cs:0.244554832577705,0)
--(axis cs:0.244554832577705,0)
--(axis cs:0.245069682598114,0)
--(axis cs:0.245069682598114,0)
--(axis cs:0.245584547519684,0)
--(axis cs:0.245584547519684,0)
--(axis cs:0.246099382638931,0)
--(axis cs:0.246099382638931,0)
--(axis cs:0.246614247560501,0)
--(axis cs:0.246614247560501,0)
--(axis cs:0.247129082679749,0)
--(axis cs:0.247129082679749,0)
--(axis cs:0.247643947601318,0)
--(axis cs:0.247643947601318,0)
--(axis cs:0.248158797621727,0)
--(axis cs:0.248158797621727,0)
--(axis cs:0.248673647642136,0)
--(axis cs:0.248673647642136,0)
--(axis cs:0.249188512563705,0)
--(axis cs:0.249188512563705,0)
--(axis cs:0.249703347682953,0)
--(axis cs:0.249703347682953,0)
--(axis cs:0.250218212604523,0)
--(axis cs:0.250218212604523,0)
--(axis cs:0.250733077526093,0)
--(axis cs:0.250733077526093,0)
--(axis cs:0.25124791264534,0)
--(axis cs:0.25124791264534,0)
--(axis cs:0.251762747764587,0)
--(axis cs:0.251762747764587,0)
--(axis cs:0.252277612686157,0)
--(axis cs:0.252277612686157,0)
--(axis cs:0.252792477607727,0)
--(axis cs:0.252792477607727,0)
--(axis cs:0.253307312726974,0)
--(axis cs:0.253307312726974,0)
--(axis cs:0.253822177648544,0)
--(axis cs:0.253822177648544,0)
--(axis cs:0.254337012767792,0)
--(axis cs:0.254337012767792,0)
--(axis cs:0.254851877689362,0)
--(axis cs:0.254851877689362,0)
--(axis cs:0.255366742610931,0)
--(axis cs:0.255366742610931,0)
--(axis cs:0.255881577730179,0)
--(axis cs:0.255881577730179,0)
--(axis cs:0.256396412849426,0)
--(axis cs:0.256396412849426,0)
--(axis cs:0.256911277770996,0)
--(axis cs:0.256911277770996,0)
--(axis cs:0.257426142692566,0)
--(axis cs:0.257426142692566,0)
--(axis cs:0.257941007614136,0)
--(axis cs:0.257941007614136,0)
--(axis cs:0.258455842733383,0)
--(axis cs:0.258455842733383,0)
--(axis cs:0.258970677852631,0)
--(axis cs:0.258970677852631,0)
--(axis cs:0.2594855427742,0)
--(axis cs:0.2594855427742,0)
--(axis cs:0.26000040769577,0)
--(axis cs:0.26000040769577,0)
--(axis cs:0.26051527261734,0)
--(axis cs:0.26051527261734,0)
--(axis cs:0.261030107736588,0)
--(axis cs:0.261030107736588,0)
--(axis cs:0.261544942855835,0)
--(axis cs:0.261544942855835,0)
--(axis cs:0.262059807777405,0)
--(axis cs:0.262059807777405,0)
--(axis cs:0.262574672698975,0)
--(axis cs:0.262574672698975,0)
--(axis cs:0.263089507818222,0)
--(axis cs:0.263089507818222,0)
--(axis cs:0.263604372739792,0)
--(axis cs:0.263604372739792,0)
--(axis cs:0.264119207859039,0)
--(axis cs:0.264119207859039,0)
--(axis cs:0.264634072780609,0)
--(axis cs:0.264634072780609,0)
--(axis cs:0.265148937702179,0)
--(axis cs:0.265148937702179,0)
--(axis cs:0.265663772821426,0)
--(axis cs:0.265663772821426,0)
--(axis cs:0.266178607940674,0)
--(axis cs:0.266178607940674,0)
--(axis cs:0.266693472862244,0)
--(axis cs:0.266693472862244,0)
--(axis cs:0.267208337783813,0)
--(axis cs:0.267208337783813,0)
--(axis cs:0.267723202705383,0)
--(axis cs:0.267723202705383,0)
--(axis cs:0.268238037824631,0)
--(axis cs:0.268238037824631,0)
--(axis cs:0.268752872943878,0)
--(axis cs:0.268752872943878,0)
--(axis cs:0.269267737865448,0)
--(axis cs:0.269267737865448,0)
--(axis cs:0.269782602787018,0)
--(axis cs:0.269782602787018,0)
--(axis cs:0.270297437906265,0)
--(axis cs:0.270297437906265,0)
--(axis cs:0.270812302827835,0)
--(axis cs:0.270812302827835,0)
--(axis cs:0.271327137947083,0)
--(axis cs:0.271327137947083,0)
--(axis cs:0.271842002868652,0)
--(axis cs:0.271842002868652,0)
--(axis cs:0.272356867790222,0)
--(axis cs:0.272356867790222,0)
--(axis cs:0.27287170290947,0)
--(axis cs:0.27287170290947,0)
--(axis cs:0.273386538028717,0)
--(axis cs:0.273386538028717,0)
--(axis cs:0.273901402950287,0)
--(axis cs:0.273901402950287,0)
--(axis cs:0.274416267871857,0)
--(axis cs:0.274416267871857,0)
--(axis cs:0.274931132793427,0)
--(axis cs:0.274931132793427,0)
--(axis cs:0.275445967912674,0)
--(axis cs:0.275445967912674,0)
--(axis cs:0.275960803031921,0)
--(axis cs:0.275960803031921,0)
--(axis cs:0.276475667953491,0)
--(axis cs:0.276475667953491,0)
--(axis cs:0.276990532875061,0)
--(axis cs:0.276990532875061,0)
--(axis cs:0.277505367994308,0)
--(axis cs:0.277505367994308,0)
--(axis cs:0.278020232915878,0)
--(axis cs:0.278020232915878,0)
--(axis cs:0.278535068035126,0)
--(axis cs:0.278535068035126,0)
--(axis cs:0.279049932956696,0)
--(axis cs:0.279049932956696,0)
--(axis cs:0.279564797878265,0)
--(axis cs:0.279564797878265,0)
--(axis cs:0.280079632997513,0)
--(axis cs:0.280079632997513,0)
--(axis cs:0.28059446811676,0)
--(axis cs:0.28059446811676,0)
--(axis cs:0.28110933303833,0)
--(axis cs:0.28110933303833,0)
--(axis cs:0.2816241979599,0)
--(axis cs:0.2816241979599,0)
--(axis cs:0.28213906288147,0)
--(axis cs:0.28213906288147,0)
--(axis cs:0.282653898000717,0)
--(axis cs:0.282653898000717,0)
--(axis cs:0.283168733119965,0)
--(axis cs:0.283168733119965,0)
--(axis cs:0.283683598041534,0)
--(axis cs:0.283683598041534,0)
--(axis cs:0.284198462963104,0)
--(axis cs:0.284198462963104,0)
--(axis cs:0.284713327884674,0)
--(axis cs:0.284713327884674,0)
--(axis cs:0.285228163003922,0)
--(axis cs:0.285228163003922,0)
--(axis cs:0.285742998123169,0)
--(axis cs:0.285742998123169,0)
--(axis cs:0.286257863044739,0)
--(axis cs:0.286257863044739,0)
--(axis cs:0.286772727966309,0)
--(axis cs:0.286772727966309,0)
--(axis cs:0.287287563085556,0)
--(axis cs:0.287287563085556,0)
--(axis cs:0.287802428007126,0)
--(axis cs:0.287802428007126,0)
--(axis cs:0.288317263126373,0)
--(axis cs:0.288317263126373,0)
--(axis cs:0.288832128047943,0)
--(axis cs:0.288832128047943,0)
--(axis cs:0.289346992969513,0)
--(axis cs:0.289346992969513,0)
--(axis cs:0.28986182808876,0)
--(axis cs:0.28986182808876,0)
--(axis cs:0.290376663208008,0)
--(axis cs:0.290376663208008,0)
--(axis cs:0.290891528129578,0)
--(axis cs:0.290891528129578,0)
--(axis cs:0.291406393051147,0)
--(axis cs:0.291406393051147,0)
--(axis cs:0.291921257972717,0)
--(axis cs:0.291921257972717,0)
--(axis cs:0.292436093091965,0)
--(axis cs:0.292436093091965,0)
--(axis cs:0.292950928211212,0)
--(axis cs:0.292950928211212,0)
--(axis cs:0.293465793132782,0)
--(axis cs:0.293465793132782,0)
--(axis cs:0.293980658054352,0)
--(axis cs:0.293980658054352,0)
--(axis cs:0.294495493173599,0)
--(axis cs:0.294495493173599,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.295010358095169,0)
--(axis cs:0.295010358095169,191)
--(axis cs:0.295010358095169,191)
--(axis cs:0.295010358095169,191)
--(axis cs:0.294495493173599,191)
--(axis cs:0.294495493173599,179)
--(axis cs:0.293980658054352,179)
--(axis cs:0.293980658054352,165)
--(axis cs:0.293465793132782,165)
--(axis cs:0.293465793132782,196)
--(axis cs:0.292950928211212,196)
--(axis cs:0.292950928211212,190)
--(axis cs:0.292436093091965,190)
--(axis cs:0.292436093091965,179)
--(axis cs:0.291921257972717,179)
--(axis cs:0.291921257972717,160)
--(axis cs:0.291406393051147,160)
--(axis cs:0.291406393051147,221)
--(axis cs:0.290891528129578,221)
--(axis cs:0.290891528129578,196)
--(axis cs:0.290376663208008,196)
--(axis cs:0.290376663208008,188)
--(axis cs:0.28986182808876,188)
--(axis cs:0.28986182808876,209)
--(axis cs:0.289346992969513,209)
--(axis cs:0.289346992969513,198)
--(axis cs:0.288832128047943,198)
--(axis cs:0.288832128047943,181)
--(axis cs:0.288317263126373,181)
--(axis cs:0.288317263126373,205)
--(axis cs:0.287802428007126,205)
--(axis cs:0.287802428007126,219)
--(axis cs:0.287287563085556,219)
--(axis cs:0.287287563085556,218)
--(axis cs:0.286772727966309,218)
--(axis cs:0.286772727966309,224)
--(axis cs:0.286257863044739,224)
--(axis cs:0.286257863044739,207)
--(axis cs:0.285742998123169,207)
--(axis cs:0.285742998123169,244)
--(axis cs:0.285228163003922,244)
--(axis cs:0.285228163003922,215)
--(axis cs:0.284713327884674,215)
--(axis cs:0.284713327884674,252)
--(axis cs:0.284198462963104,252)
--(axis cs:0.284198462963104,202)
--(axis cs:0.283683598041534,202)
--(axis cs:0.283683598041534,230)
--(axis cs:0.283168733119965,230)
--(axis cs:0.283168733119965,233)
--(axis cs:0.282653898000717,233)
--(axis cs:0.282653898000717,255)
--(axis cs:0.28213906288147,255)
--(axis cs:0.28213906288147,245)
--(axis cs:0.2816241979599,245)
--(axis cs:0.2816241979599,243)
--(axis cs:0.28110933303833,243)
--(axis cs:0.28110933303833,257)
--(axis cs:0.28059446811676,257)
--(axis cs:0.28059446811676,237)
--(axis cs:0.280079632997513,237)
--(axis cs:0.280079632997513,259)
--(axis cs:0.279564797878265,259)
--(axis cs:0.279564797878265,266)
--(axis cs:0.279049932956696,266)
--(axis cs:0.279049932956696,257)
--(axis cs:0.278535068035126,257)
--(axis cs:0.278535068035126,283)
--(axis cs:0.278020232915878,283)
--(axis cs:0.278020232915878,283)
--(axis cs:0.277505367994308,283)
--(axis cs:0.277505367994308,263)
--(axis cs:0.276990532875061,263)
--(axis cs:0.276990532875061,315)
--(axis cs:0.276475667953491,315)
--(axis cs:0.276475667953491,260)
--(axis cs:0.275960803031921,260)
--(axis cs:0.275960803031921,288)
--(axis cs:0.275445967912674,288)
--(axis cs:0.275445967912674,298)
--(axis cs:0.274931132793427,298)
--(axis cs:0.274931132793427,303)
--(axis cs:0.274416267871857,303)
--(axis cs:0.274416267871857,311)
--(axis cs:0.273901402950287,311)
--(axis cs:0.273901402950287,275)
--(axis cs:0.273386538028717,275)
--(axis cs:0.273386538028717,290)
--(axis cs:0.27287170290947,290)
--(axis cs:0.27287170290947,325)
--(axis cs:0.272356867790222,325)
--(axis cs:0.272356867790222,298)
--(axis cs:0.271842002868652,298)
--(axis cs:0.271842002868652,307)
--(axis cs:0.271327137947083,307)
--(axis cs:0.271327137947083,291)
--(axis cs:0.270812302827835,291)
--(axis cs:0.270812302827835,337)
--(axis cs:0.270297437906265,337)
--(axis cs:0.270297437906265,307)
--(axis cs:0.269782602787018,307)
--(axis cs:0.269782602787018,327)
--(axis cs:0.269267737865448,327)
--(axis cs:0.269267737865448,312)
--(axis cs:0.268752872943878,312)
--(axis cs:0.268752872943878,323)
--(axis cs:0.268238037824631,323)
--(axis cs:0.268238037824631,375)
--(axis cs:0.267723202705383,375)
--(axis cs:0.267723202705383,351)
--(axis cs:0.267208337783813,351)
--(axis cs:0.267208337783813,368)
--(axis cs:0.266693472862244,368)
--(axis cs:0.266693472862244,367)
--(axis cs:0.266178607940674,367)
--(axis cs:0.266178607940674,372)
--(axis cs:0.265663772821426,372)
--(axis cs:0.265663772821426,404)
--(axis cs:0.265148937702179,404)
--(axis cs:0.265148937702179,372)
--(axis cs:0.264634072780609,372)
--(axis cs:0.264634072780609,376)
--(axis cs:0.264119207859039,376)
--(axis cs:0.264119207859039,386)
--(axis cs:0.263604372739792,386)
--(axis cs:0.263604372739792,395)
--(axis cs:0.263089507818222,395)
--(axis cs:0.263089507818222,423)
--(axis cs:0.262574672698975,423)
--(axis cs:0.262574672698975,454)
--(axis cs:0.262059807777405,454)
--(axis cs:0.262059807777405,422)
--(axis cs:0.261544942855835,422)
--(axis cs:0.261544942855835,437)
--(axis cs:0.261030107736588,437)
--(axis cs:0.261030107736588,449)
--(axis cs:0.26051527261734,449)
--(axis cs:0.26051527261734,446)
--(axis cs:0.26000040769577,446)
--(axis cs:0.26000040769577,462)
--(axis cs:0.2594855427742,462)
--(axis cs:0.2594855427742,456)
--(axis cs:0.258970677852631,456)
--(axis cs:0.258970677852631,450)
--(axis cs:0.258455842733383,450)
--(axis cs:0.258455842733383,470)
--(axis cs:0.257941007614136,470)
--(axis cs:0.257941007614136,473)
--(axis cs:0.257426142692566,473)
--(axis cs:0.257426142692566,453)
--(axis cs:0.256911277770996,453)
--(axis cs:0.256911277770996,488)
--(axis cs:0.256396412849426,488)
--(axis cs:0.256396412849426,494)
--(axis cs:0.255881577730179,494)
--(axis cs:0.255881577730179,508)
--(axis cs:0.255366742610931,508)
--(axis cs:0.255366742610931,518)
--(axis cs:0.254851877689362,518)
--(axis cs:0.254851877689362,534)
--(axis cs:0.254337012767792,534)
--(axis cs:0.254337012767792,513)
--(axis cs:0.253822177648544,513)
--(axis cs:0.253822177648544,548)
--(axis cs:0.253307312726974,548)
--(axis cs:0.253307312726974,498)
--(axis cs:0.252792477607727,498)
--(axis cs:0.252792477607727,544)
--(axis cs:0.252277612686157,544)
--(axis cs:0.252277612686157,528)
--(axis cs:0.251762747764587,528)
--(axis cs:0.251762747764587,524)
--(axis cs:0.25124791264534,524)
--(axis cs:0.25124791264534,514)
--(axis cs:0.250733077526093,514)
--(axis cs:0.250733077526093,557)
--(axis cs:0.250218212604523,557)
--(axis cs:0.250218212604523,566)
--(axis cs:0.249703347682953,566)
--(axis cs:0.249703347682953,548)
--(axis cs:0.249188512563705,548)
--(axis cs:0.249188512563705,546)
--(axis cs:0.248673647642136,546)
--(axis cs:0.248673647642136,588)
--(axis cs:0.248158797621727,588)
--(axis cs:0.248158797621727,582)
--(axis cs:0.247643947601318,582)
--(axis cs:0.247643947601318,540)
--(axis cs:0.247129082679749,540)
--(axis cs:0.247129082679749,545)
--(axis cs:0.246614247560501,545)
--(axis cs:0.246614247560501,555)
--(axis cs:0.246099382638931,555)
--(axis cs:0.246099382638931,572)
--(axis cs:0.245584547519684,572)
--(axis cs:0.245584547519684,568)
--(axis cs:0.245069682598114,568)
--(axis cs:0.245069682598114,541)
--(axis cs:0.244554832577705,541)
--(axis cs:0.244554832577705,587)
--(axis cs:0.244039982557297,587)
--(axis cs:0.244039982557297,609)
--(axis cs:0.243525117635727,609)
--(axis cs:0.243525117635727,580)
--(axis cs:0.243010282516479,580)
--(axis cs:0.243010282516479,603)
--(axis cs:0.24249541759491,603)
--(axis cs:0.24249541759491,618)
--(axis cs:0.241980582475662,618)
--(axis cs:0.241980582475662,635)
--(axis cs:0.241465717554092,635)
--(axis cs:0.241465717554092,599)
--(axis cs:0.240950867533684,599)
--(axis cs:0.240950867533684,617)
--(axis cs:0.240436017513275,617)
--(axis cs:0.240436017513275,641)
--(axis cs:0.239921152591705,641)
--(axis cs:0.239921152591705,652)
--(axis cs:0.239406317472458,652)
--(axis cs:0.239406317472458,622)
--(axis cs:0.238891452550888,622)
--(axis cs:0.238891452550888,644)
--(axis cs:0.238376617431641,644)
--(axis cs:0.238376617431641,595)
--(axis cs:0.237861752510071,595)
--(axis cs:0.237861752510071,622)
--(axis cs:0.237346887588501,622)
--(axis cs:0.237346887588501,615)
--(axis cs:0.236832052469254,615)
--(axis cs:0.236832052469254,636)
--(axis cs:0.236317187547684,636)
--(axis cs:0.236317187547684,657)
--(axis cs:0.235802352428436,657)
--(axis cs:0.235802352428436,628)
--(axis cs:0.235287487506866,628)
--(axis cs:0.235287487506866,696)
--(axis cs:0.234772652387619,696)
--(axis cs:0.234772652387619,695)
--(axis cs:0.234257787466049,695)
--(axis cs:0.234257787466049,716)
--(axis cs:0.233742922544479,716)
--(axis cs:0.233742922544479,675)
--(axis cs:0.233228087425232,675)
--(axis cs:0.233228087425232,733)
--(axis cs:0.232713222503662,733)
--(axis cs:0.232713222503662,708)
--(axis cs:0.232198387384415,708)
--(axis cs:0.232198387384415,658)
--(axis cs:0.231683522462845,658)
--(axis cs:0.231683522462845,681)
--(axis cs:0.231168687343597,681)
--(axis cs:0.231168687343597,658)
--(axis cs:0.230653822422028,658)
--(axis cs:0.230653822422028,713)
--(axis cs:0.230138957500458,713)
--(axis cs:0.230138957500458,709)
--(axis cs:0.22962412238121,709)
--(axis cs:0.22962412238121,706)
--(axis cs:0.229109257459641,706)
--(axis cs:0.229109257459641,703)
--(axis cs:0.228594422340393,703)
--(axis cs:0.228594422340393,754)
--(axis cs:0.228079557418823,754)
--(axis cs:0.228079557418823,702)
--(axis cs:0.227564722299576,702)
--(axis cs:0.227564722299576,681)
--(axis cs:0.227049857378006,681)
--(axis cs:0.227049857378006,695)
--(axis cs:0.226534992456436,695)
--(axis cs:0.226534992456436,765)
--(axis cs:0.226020157337189,765)
--(axis cs:0.226020157337189,779)
--(axis cs:0.225505292415619,779)
--(axis cs:0.225505292415619,769)
--(axis cs:0.224990457296371,769)
--(axis cs:0.224990457296371,756)
--(axis cs:0.224475592374802,756)
--(axis cs:0.224475592374802,748)
--(axis cs:0.223960742354393,748)
--(axis cs:0.223960742354393,775)
--(axis cs:0.223445892333984,775)
--(axis cs:0.223445892333984,747)
--(axis cs:0.222931027412415,747)
--(axis cs:0.222931027412415,817)
--(axis cs:0.222416192293167,817)
--(axis cs:0.222416192293167,809)
--(axis cs:0.221901327371597,809)
--(axis cs:0.221901327371597,829)
--(axis cs:0.22138649225235,829)
--(axis cs:0.22138649225235,851)
--(axis cs:0.22087162733078,851)
--(axis cs:0.22087162733078,835)
--(axis cs:0.220356777310371,835)
--(axis cs:0.220356777310371,867)
--(axis cs:0.219841927289963,867)
--(axis cs:0.219841927289963,839)
--(axis cs:0.219327062368393,839)
--(axis cs:0.219327062368393,898)
--(axis cs:0.218812227249146,898)
--(axis cs:0.218812227249146,875)
--(axis cs:0.218297362327576,875)
--(axis cs:0.218297362327576,898)
--(axis cs:0.217782527208328,898)
--(axis cs:0.217782527208328,829)
--(axis cs:0.217267662286758,829)
--(axis cs:0.217267662286758,910)
--(axis cs:0.21675281226635,910)
--(axis cs:0.21675281226635,908)
--(axis cs:0.216237962245941,908)
--(axis cs:0.216237962245941,1009)
--(axis cs:0.215723097324371,1009)
--(axis cs:0.215723097324371,943)
--(axis cs:0.215208262205124,943)
--(axis cs:0.215208262205124,990)
--(axis cs:0.214693397283554,990)
--(axis cs:0.214693397283554,977)
--(axis cs:0.214178562164307,977)
--(axis cs:0.214178562164307,946)
--(axis cs:0.213663697242737,946)
--(axis cs:0.213663697242737,1008)
--(axis cs:0.213148832321167,1008)
--(axis cs:0.213148832321167,1019)
--(axis cs:0.21263399720192,1019)
--(axis cs:0.21263399720192,966)
--(axis cs:0.21211913228035,966)
--(axis cs:0.21211913228035,1047)
--(axis cs:0.211604297161102,1047)
--(axis cs:0.211604297161102,1025)
--(axis cs:0.211089432239532,1025)
--(axis cs:0.211089432239532,1087)
--(axis cs:0.210574597120285,1087)
--(axis cs:0.210574597120285,1026)
--(axis cs:0.210059732198715,1026)
--(axis cs:0.210059732198715,1111)
--(axis cs:0.209544867277145,1111)
--(axis cs:0.209544867277145,1118)
--(axis cs:0.209030032157898,1118)
--(axis cs:0.209030032157898,1125)
--(axis cs:0.208515167236328,1125)
--(axis cs:0.208515167236328,1051)
--(axis cs:0.208000332117081,1051)
--(axis cs:0.208000332117081,1176)
--(axis cs:0.207485467195511,1176)
--(axis cs:0.207485467195511,1175)
--(axis cs:0.206970632076263,1175)
--(axis cs:0.206970632076263,1209)
--(axis cs:0.206455767154694,1209)
--(axis cs:0.206455767154694,1176)
--(axis cs:0.205940902233124,1176)
--(axis cs:0.205940902233124,1192)
--(axis cs:0.205426067113876,1192)
--(axis cs:0.205426067113876,1174)
--(axis cs:0.204911202192307,1174)
--(axis cs:0.204911202192307,1220)
--(axis cs:0.204396367073059,1220)
--(axis cs:0.204396367073059,1204)
--(axis cs:0.203881502151489,1204)
--(axis cs:0.203881502151489,1248)
--(axis cs:0.203366667032242,1248)
--(axis cs:0.203366667032242,1264)
--(axis cs:0.202851802110672,1264)
--(axis cs:0.202851802110672,1243)
--(axis cs:0.202336937189102,1243)
--(axis cs:0.202336937189102,1337)
--(axis cs:0.201822102069855,1337)
--(axis cs:0.201822102069855,1289)
--(axis cs:0.201307237148285,1289)
--(axis cs:0.201307237148285,1311)
--(axis cs:0.200792402029037,1311)
--(axis cs:0.200792402029037,1333)
--(axis cs:0.200277537107468,1333)
--(axis cs:0.200277537107468,1336)
--(axis cs:0.199762687087059,1336)
--(axis cs:0.199762687087059,1291)
--(axis cs:0.19924783706665,1291)
--(axis cs:0.19924783706665,1323)
--(axis cs:0.198732972145081,1323)
--(axis cs:0.198732972145081,1402)
--(axis cs:0.198218137025833,1402)
--(axis cs:0.198218137025833,1301)
--(axis cs:0.197703272104263,1301)
--(axis cs:0.197703272104263,1394)
--(axis cs:0.197188436985016,1394)
--(axis cs:0.197188436985016,1361)
--(axis cs:0.196673572063446,1361)
--(axis cs:0.196673572063446,1413)
--(axis cs:0.196158722043037,1413)
--(axis cs:0.196158722043037,1385)
--(axis cs:0.195643872022629,1385)
--(axis cs:0.195643872022629,1383)
--(axis cs:0.195129007101059,1383)
--(axis cs:0.195129007101059,1409)
--(axis cs:0.194614171981812,1409)
--(axis cs:0.194614171981812,1378)
--(axis cs:0.194099307060242,1378)
--(axis cs:0.194099307060242,1465)
--(axis cs:0.193584471940994,1465)
--(axis cs:0.193584471940994,1404)
--(axis cs:0.193069607019424,1404)
--(axis cs:0.193069607019424,1478)
--(axis cs:0.192554756999016,1478)
--(axis cs:0.192554756999016,1492)
--(axis cs:0.192039906978607,1492)
--(axis cs:0.192039906978607,1392)
--(axis cs:0.191525042057037,1392)
--(axis cs:0.191525042057037,1400)
--(axis cs:0.19101020693779,1400)
--(axis cs:0.19101020693779,1512)
--(axis cs:0.19049534201622,1512)
--(axis cs:0.19049534201622,1503)
--(axis cs:0.189980506896973,1503)
--(axis cs:0.189980506896973,1538)
--(axis cs:0.189465641975403,1538)
--(axis cs:0.189465641975403,1526)
--(axis cs:0.188950791954994,1526)
--(axis cs:0.188950791954994,1454)
--(axis cs:0.188435941934586,1454)
--(axis cs:0.188435941934586,1531)
--(axis cs:0.187921077013016,1531)
--(axis cs:0.187921077013016,1586)
--(axis cs:0.187406241893768,1586)
--(axis cs:0.187406241893768,1475)
--(axis cs:0.186891376972198,1475)
--(axis cs:0.186891376972198,1567)
--(axis cs:0.186376541852951,1567)
--(axis cs:0.186376541852951,1450)
--(axis cs:0.185861676931381,1450)
--(axis cs:0.185861676931381,1479)
--(axis cs:0.185346812009811,1479)
--(axis cs:0.185346812009811,1468)
--(axis cs:0.184831976890564,1468)
--(axis cs:0.184831976890564,1541)
--(axis cs:0.184317111968994,1541)
--(axis cs:0.184317111968994,1579)
--(axis cs:0.183802276849747,1579)
--(axis cs:0.183802276849747,1518)
--(axis cs:0.183287411928177,1518)
--(axis cs:0.183287411928177,1562)
--(axis cs:0.182772576808929,1562)
--(axis cs:0.182772576808929,1517)
--(axis cs:0.18225771188736,1517)
--(axis cs:0.18225771188736,1524)
--(axis cs:0.18174284696579,1524)
--(axis cs:0.18174284696579,1480)
--(axis cs:0.181228011846542,1480)
--(axis cs:0.181228011846542,1535)
--(axis cs:0.180713146924973,1535)
--(axis cs:0.180713146924973,1506)
--(axis cs:0.180198311805725,1506)
--(axis cs:0.180198311805725,1537)
--(axis cs:0.179683446884155,1537)
--(axis cs:0.179683446884155,1559)
--(axis cs:0.179168611764908,1559)
--(axis cs:0.179168611764908,1624)
--(axis cs:0.178653746843338,1624)
--(axis cs:0.178653746843338,1572)
--(axis cs:0.178138881921768,1572)
--(axis cs:0.178138881921768,1515)
--(axis cs:0.177624046802521,1515)
--(axis cs:0.177624046802521,1594)
--(axis cs:0.177109181880951,1594)
--(axis cs:0.177109181880951,1569)
--(axis cs:0.176594346761703,1569)
--(axis cs:0.176594346761703,1526)
--(axis cs:0.176079481840134,1526)
--(axis cs:0.176079481840134,1615)
--(axis cs:0.175564631819725,1615)
--(axis cs:0.175564631819725,1527)
--(axis cs:0.175049781799316,1527)
--(axis cs:0.175049781799316,1491)
--(axis cs:0.174534916877747,1491)
--(axis cs:0.174534916877747,1548)
--(axis cs:0.174020081758499,1548)
--(axis cs:0.174020081758499,1581)
--(axis cs:0.173505216836929,1581)
--(axis cs:0.173505216836929,1496)
--(axis cs:0.172990381717682,1496)
--(axis cs:0.172990381717682,1518)
--(axis cs:0.172475516796112,1518)
--(axis cs:0.172475516796112,1576)
--(axis cs:0.171960666775703,1576)
--(axis cs:0.171960666775703,1564)
--(axis cs:0.171445816755295,1564)
--(axis cs:0.171445816755295,1568)
--(axis cs:0.170930951833725,1568)
--(axis cs:0.170930951833725,1589)
--(axis cs:0.170416116714478,1589)
--(axis cs:0.170416116714478,1593)
--(axis cs:0.169901251792908,1593)
--(axis cs:0.169901251792908,1495)
--(axis cs:0.16938641667366,1495)
--(axis cs:0.16938641667366,1563)
--(axis cs:0.16887155175209,1563)
--(axis cs:0.16887155175209,1452)
--(axis cs:0.168356701731682,1452)
--(axis cs:0.168356701731682,1485)
--(axis cs:0.167841851711273,1485)
--(axis cs:0.167841851711273,1522)
--(axis cs:0.167326986789703,1522)
--(axis cs:0.167326986789703,1492)
--(axis cs:0.166812151670456,1492)
--(axis cs:0.166812151670456,1492)
--(axis cs:0.166297286748886,1492)
--(axis cs:0.166297286748886,1469)
--(axis cs:0.165782451629639,1469)
--(axis cs:0.165782451629639,1507)
--(axis cs:0.165267586708069,1507)
--(axis cs:0.165267586708069,1438)
--(axis cs:0.16475273668766,1438)
--(axis cs:0.16475273668766,1500)
--(axis cs:0.164237886667252,1500)
--(axis cs:0.164237886667252,1357)
--(axis cs:0.163723021745682,1357)
--(axis cs:0.163723021745682,1494)
--(axis cs:0.163208186626434,1494)
--(axis cs:0.163208186626434,1372)
--(axis cs:0.162693321704865,1372)
--(axis cs:0.162693321704865,1451)
--(axis cs:0.162178486585617,1451)
--(axis cs:0.162178486585617,1423)
--(axis cs:0.161663621664047,1423)
--(axis cs:0.161663621664047,1403)
--(axis cs:0.161148756742477,1403)
--(axis cs:0.161148756742477,1365)
--(axis cs:0.16063392162323,1365)
--(axis cs:0.16063392162323,1319)
--(axis cs:0.16011905670166,1319)
--(axis cs:0.16011905670166,1341)
--(axis cs:0.159604221582413,1341)
--(axis cs:0.159604221582413,1377)
--(axis cs:0.159089356660843,1377)
--(axis cs:0.159089356660843,1406)
--(axis cs:0.158574521541595,1406)
--(axis cs:0.158574521541595,1384)
--(axis cs:0.158059656620026,1384)
--(axis cs:0.158059656620026,1366)
--(axis cs:0.157544791698456,1366)
--(axis cs:0.157544791698456,1338)
--(axis cs:0.157029956579208,1338)
--(axis cs:0.157029956579208,1333)
--(axis cs:0.156515091657639,1333)
--(axis cs:0.156515091657639,1313)
--(axis cs:0.156000256538391,1313)
--(axis cs:0.156000256538391,1301)
--(axis cs:0.155485391616821,1301)
--(axis cs:0.155485391616821,1326)
--(axis cs:0.154970556497574,1326)
--(axis cs:0.154970556497574,1329)
--(axis cs:0.154455691576004,1329)
--(axis cs:0.154455691576004,1378)
--(axis cs:0.153940826654434,1378)
--(axis cs:0.153940826654434,1299)
--(axis cs:0.153425991535187,1299)
--(axis cs:0.153425991535187,1357)
--(axis cs:0.152911126613617,1357)
--(axis cs:0.152911126613617,1390)
--(axis cs:0.15239629149437,1390)
--(axis cs:0.15239629149437,1331)
--(axis cs:0.1518814265728,1331)
--(axis cs:0.1518814265728,1391)
--(axis cs:0.151366576552391,1391)
--(axis cs:0.151366576552391,1327)
--(axis cs:0.150851726531982,1327)
--(axis cs:0.150851726531982,1295)
--(axis cs:0.150336861610413,1295)
--(axis cs:0.150336861610413,1301)
--(axis cs:0.149822026491165,1301)
--(axis cs:0.149822026491165,1296)
--(axis cs:0.149307161569595,1296)
--(axis cs:0.149307161569595,1308)
--(axis cs:0.148792326450348,1308)
--(axis cs:0.148792326450348,1283)
--(axis cs:0.148277461528778,1283)
--(axis cs:0.148277461528778,1284)
--(axis cs:0.147762611508369,1284)
--(axis cs:0.147762611508369,1302)
--(axis cs:0.147247761487961,1302)
--(axis cs:0.147247761487961,1354)
--(axis cs:0.146732896566391,1354)
--(axis cs:0.146732896566391,1368)
--(axis cs:0.146218061447144,1368)
--(axis cs:0.146218061447144,1286)
--(axis cs:0.145703196525574,1286)
--(axis cs:0.145703196525574,1308)
--(axis cs:0.145188361406326,1308)
--(axis cs:0.145188361406326,1409)
--(axis cs:0.144673496484756,1409)
--(axis cs:0.144673496484756,1331)
--(axis cs:0.144158646464348,1331)
--(axis cs:0.144158646464348,1378)
--(axis cs:0.143643796443939,1378)
--(axis cs:0.143643796443939,1333)
--(axis cs:0.143128931522369,1333)
--(axis cs:0.143128931522369,1333)
--(axis cs:0.142614096403122,1333)
--(axis cs:0.142614096403122,1395)
--(axis cs:0.142099231481552,1395)
--(axis cs:0.142099231481552,1424)
--(axis cs:0.141584396362305,1424)
--(axis cs:0.141584396362305,1399)
--(axis cs:0.141069531440735,1399)
--(axis cs:0.141069531440735,1425)
--(axis cs:0.140554681420326,1425)
--(axis cs:0.140554681420326,1492)
--(axis cs:0.140039831399918,1492)
--(axis cs:0.140039831399918,1385)
--(axis cs:0.139524966478348,1385)
--(axis cs:0.139524966478348,1424)
--(axis cs:0.1390101313591,1424)
--(axis cs:0.1390101313591,1497)
--(axis cs:0.138495266437531,1497)
--(axis cs:0.138495266437531,1553)
--(axis cs:0.137980431318283,1553)
--(axis cs:0.137980431318283,1511)
--(axis cs:0.137465566396713,1511)
--(axis cs:0.137465566396713,1524)
--(axis cs:0.136950701475143,1524)
--(axis cs:0.136950701475143,1599)
--(axis cs:0.136435866355896,1599)
--(axis cs:0.136435866355896,1612)
--(axis cs:0.135921001434326,1612)
--(axis cs:0.135921001434326,1557)
--(axis cs:0.135406166315079,1557)
--(axis cs:0.135406166315079,1642)
--(axis cs:0.134891301393509,1642)
--(axis cs:0.134891301393509,1592)
--(axis cs:0.134376466274261,1592)
--(axis cs:0.134376466274261,1694)
--(axis cs:0.133861601352692,1694)
--(axis cs:0.133861601352692,1710)
--(axis cs:0.133346736431122,1710)
--(axis cs:0.133346736431122,1722)
--(axis cs:0.132831901311874,1722)
--(axis cs:0.132831901311874,1762)
--(axis cs:0.132317036390305,1762)
--(axis cs:0.132317036390305,1686)
--(axis cs:0.131802201271057,1686)
--(axis cs:0.131802201271057,1835)
--(axis cs:0.131287336349487,1835)
--(axis cs:0.131287336349487,1810)
--(axis cs:0.13077250123024,1810)
--(axis cs:0.13077250123024,1832)
--(axis cs:0.13025763630867,1832)
--(axis cs:0.13025763630867,1874)
--(axis cs:0.1297427713871,1874)
--(axis cs:0.1297427713871,1884)
--(axis cs:0.129227936267853,1884)
--(axis cs:0.129227936267853,1879)
--(axis cs:0.128713071346283,1879)
--(axis cs:0.128713071346283,1903)
--(axis cs:0.128198236227036,1903)
--(axis cs:0.128198236227036,1942)
--(axis cs:0.127683371305466,1942)
--(axis cs:0.127683371305466,2042)
--(axis cs:0.127168536186218,2042)
--(axis cs:0.127168536186218,2029)
--(axis cs:0.126653671264648,2029)
--(axis cs:0.126653671264648,2062)
--(axis cs:0.126138806343079,2062)
--(axis cs:0.126138806343079,2191)
--(axis cs:0.125623971223831,2191)
--(axis cs:0.125623971223831,2064)
--(axis cs:0.125109106302261,2064)
--(axis cs:0.125109106302261,2161)
--(axis cs:0.124594271183014,2161)
--(axis cs:0.124594271183014,2138)
--(axis cs:0.124079406261444,2138)
--(axis cs:0.124079406261444,2168)
--(axis cs:0.123564563691616,2168)
--(axis cs:0.123564563691616,2227)
--(axis cs:0.123049713671207,2227)
--(axis cs:0.123049713671207,2281)
--(axis cs:0.122534856200218,2281)
--(axis cs:0.122534856200218,2209)
--(axis cs:0.12202000617981,2209)
--(axis cs:0.12202000617981,2282)
--(axis cs:0.121505156159401,2282)
--(axis cs:0.121505156159401,2388)
--(axis cs:0.120990291237831,2388)
--(axis cs:0.120990291237831,2369)
--(axis cs:0.120475448668003,2369)
--(axis cs:0.120475448668003,2314)
--(axis cs:0.119960598647594,2314)
--(axis cs:0.119960598647594,2469)
--(axis cs:0.119445748627186,2469)
--(axis cs:0.119445748627186,2533)
--(axis cs:0.118930891156197,2533)
--(axis cs:0.118930891156197,2561)
--(axis cs:0.118416041135788,2561)
--(axis cs:0.118416041135788,2595)
--(axis cs:0.117901191115379,2595)
--(axis cs:0.117901191115379,2575)
--(axis cs:0.11738632619381,2575)
--(axis cs:0.11738632619381,2620)
--(axis cs:0.116871483623981,2620)
--(axis cs:0.116871483623981,2790)
--(axis cs:0.116356633603573,2790)
--(axis cs:0.116356633603573,2710)
--(axis cs:0.115841776132584,2710)
--(axis cs:0.115841776132584,2728)
--(axis cs:0.115326926112175,2728)
--(axis cs:0.115326926112175,2795)
--(axis cs:0.114812076091766,2795)
--(axis cs:0.114812076091766,2843)
--(axis cs:0.114297226071358,2843)
--(axis cs:0.114297226071358,2725)
--(axis cs:0.113782361149788,2725)
--(axis cs:0.113782361149788,2852)
--(axis cs:0.11326751857996,2852)
--(axis cs:0.11326751857996,2959)
--(axis cs:0.112752668559551,2959)
--(axis cs:0.112752668559551,2947)
--(axis cs:0.112237811088562,2947)
--(axis cs:0.112237811088562,3034)
--(axis cs:0.111722961068153,3034)
--(axis cs:0.111722961068153,3053)
--(axis cs:0.111208111047745,3053)
--(axis cs:0.111208111047745,3065)
--(axis cs:0.110693246126175,3065)
--(axis cs:0.110693246126175,3106)
--(axis cs:0.110178403556347,3106)
--(axis cs:0.110178403556347,3078)
--(axis cs:0.109663553535938,3078)
--(axis cs:0.109663553535938,3110)
--(axis cs:0.10914870351553,3110)
--(axis cs:0.10914870351553,3086)
--(axis cs:0.10863384604454,3086)
--(axis cs:0.10863384604454,3125)
--(axis cs:0.108118996024132,3125)
--(axis cs:0.108118996024132,3025)
--(axis cs:0.107604146003723,3025)
--(axis cs:0.107604146003723,3160)
--(axis cs:0.107089281082153,3160)
--(axis cs:0.107089281082153,3191)
--(axis cs:0.106574438512325,3191)
--(axis cs:0.106574438512325,3106)
--(axis cs:0.106059588491917,3106)
--(axis cs:0.106059588491917,3151)
--(axis cs:0.105544738471508,3151)
--(axis cs:0.105544738471508,3155)
--(axis cs:0.105029881000519,3155)
--(axis cs:0.105029881000519,3159)
--(axis cs:0.10451503098011,3159)
--(axis cs:0.10451503098011,3170)
--(axis cs:0.104000180959702,3170)
--(axis cs:0.104000180959702,2982)
--(axis cs:0.103485316038132,2982)
--(axis cs:0.103485316038132,3086)
--(axis cs:0.102970473468304,3086)
--(axis cs:0.102970473468304,3062)
--(axis cs:0.102455623447895,3062)
--(axis cs:0.102455623447895,3120)
--(axis cs:0.101940765976906,3120)
--(axis cs:0.101940765976906,3176)
--(axis cs:0.101425915956497,3176)
--(axis cs:0.101425915956497,3040)
--(axis cs:0.100911065936089,3040)
--(axis cs:0.100911065936089,3215)
--(axis cs:0.10039621591568,3215)
--(axis cs:0.10039621591568,3094)
--(axis cs:0.0998813509941101,3094)
--(axis cs:0.0998813509941101,3005)
--(axis cs:0.0993665084242821,3005)
--(axis cs:0.0993665084242821,3205)
--(axis cs:0.0988516584038734,3205)
--(axis cs:0.0988516584038734,3244)
--(axis cs:0.0983368009328842,3244)
--(axis cs:0.0983368009328842,3149)
--(axis cs:0.0978219509124756,3149)
--(axis cs:0.0978219509124756,3274)
--(axis cs:0.097307100892067,3274)
--(axis cs:0.097307100892067,3222)
--(axis cs:0.0967922359704971,3222)
--(axis cs:0.0967922359704971,3306)
--(axis cs:0.0962773934006691,3306)
--(axis cs:0.0962773934006691,3335)
--(axis cs:0.0957625433802605,3335)
--(axis cs:0.0957625433802605,3336)
--(axis cs:0.0952476933598518,3336)
--(axis cs:0.0952476933598518,3415)
--(axis cs:0.0947328358888626,3415)
--(axis cs:0.0947328358888626,3423)
--(axis cs:0.094217985868454,3423)
--(axis cs:0.094217985868454,3595)
--(axis cs:0.0937031358480453,3595)
--(axis cs:0.0937031358480453,3494)
--(axis cs:0.0931882709264755,3494)
--(axis cs:0.0931882709264755,3584)
--(axis cs:0.0926734283566475,3584)
--(axis cs:0.0926734283566475,3658)
--(axis cs:0.0921585783362389,3658)
--(axis cs:0.0921585783362389,3768)
--(axis cs:0.0916437208652496,3768)
--(axis cs:0.0916437208652496,3808)
--(axis cs:0.091128870844841,3808)
--(axis cs:0.091128870844841,3838)
--(axis cs:0.0906140208244324,3838)
--(axis cs:0.0906140208244324,3768)
--(axis cs:0.0900991708040237,3768)
--(axis cs:0.0900991708040237,4013)
--(axis cs:0.0895843058824539,4013)
--(axis cs:0.0895843058824539,4129)
--(axis cs:0.0890694633126259,4129)
--(axis cs:0.0890694633126259,4232)
--(axis cs:0.0885546132922173,4232)
--(axis cs:0.0885546132922173,4217)
--(axis cs:0.088039755821228,4217)
--(axis cs:0.088039755821228,4197)
--(axis cs:0.0875249058008194,4197)
--(axis cs:0.0875249058008194,4415)
--(axis cs:0.0870100557804108,4415)
--(axis cs:0.0870100557804108,4603)
--(axis cs:0.0864952057600021,4603)
--(axis cs:0.0864952057600021,4555)
--(axis cs:0.0859803408384323,4555)
--(axis cs:0.0859803408384323,4668)
--(axis cs:0.0854654982686043,4668)
--(axis cs:0.0854654982686043,4768)
--(axis cs:0.0849506482481956,4768)
--(axis cs:0.0849506482481956,4842)
--(axis cs:0.0844357907772064,4842)
--(axis cs:0.0844357907772064,4812)
--(axis cs:0.0839209407567978,4812)
--(axis cs:0.0839209407567978,5025)
--(axis cs:0.0834060907363892,5025)
--(axis cs:0.0834060907363892,5074)
--(axis cs:0.0828912258148193,5074)
--(axis cs:0.0828912258148193,5044)
--(axis cs:0.0823763832449913,5044)
--(axis cs:0.0823763832449913,5204)
--(axis cs:0.0818615332245827,5204)
--(axis cs:0.0818615332245827,5247)
--(axis cs:0.081346683204174,5247)
--(axis cs:0.081346683204174,5253)
--(axis cs:0.0808318257331848,5253)
--(axis cs:0.0808318257331848,5356)
--(axis cs:0.0803169757127762,5356)
--(axis cs:0.0803169757127762,5558)
--(axis cs:0.0798021256923676,5558)
--(axis cs:0.0798021256923676,5519)
--(axis cs:0.0792872607707977,5519)
--(axis cs:0.0792872607707977,5388)
--(axis cs:0.0787724182009697,5388)
--(axis cs:0.0787724182009697,5680)
--(axis cs:0.0782575681805611,5680)
--(axis cs:0.0782575681805611,5698)
--(axis cs:0.0777427107095718,5698)
--(axis cs:0.0777427107095718,5931)
--(axis cs:0.0772278606891632,5931)
--(axis cs:0.0772278606891632,6058)
--(axis cs:0.0767130106687546,6058)
--(axis cs:0.0767130106687546,5977)
--(axis cs:0.0761981606483459,5977)
--(axis cs:0.0761981606483459,6021)
--(axis cs:0.0756832957267761,6021)
--(axis cs:0.0756832957267761,6294)
--(axis cs:0.0751684531569481,6294)
--(axis cs:0.0751684531569481,6281)
--(axis cs:0.0746536031365395,6281)
--(axis cs:0.0746536031365395,6291)
--(axis cs:0.0741387456655502,6291)
--(axis cs:0.0741387456655502,6486)
--(axis cs:0.0736238956451416,6486)
--(axis cs:0.0736238956451416,6531)
--(axis cs:0.073109045624733,6531)
--(axis cs:0.073109045624733,6875)
--(axis cs:0.0725941807031631,6875)
--(axis cs:0.0725941807031631,6927)
--(axis cs:0.0720793381333351,6927)
--(axis cs:0.0720793381333351,6962)
--(axis cs:0.0715644881129265,6962)
--(axis cs:0.0715644881129265,6935)
--(axis cs:0.0710496380925179,6935)
--(axis cs:0.0710496380925179,7130)
--(axis cs:0.0705347806215286,7130)
--(axis cs:0.0705347806215286,7425)
--(axis cs:0.07001993060112,7425)
--(axis cs:0.07001993060112,7258)
--(axis cs:0.0695050805807114,7258)
--(axis cs:0.0695050805807114,7482)
--(axis cs:0.0689902156591415,7482)
--(axis cs:0.0689902156591415,7584)
--(axis cs:0.0684753730893135,7584)
--(axis cs:0.0684753730893135,7600)
--(axis cs:0.0679605230689049,7600)
--(axis cs:0.0679605230689049,7750)
--(axis cs:0.0674456730484962,7750)
--(axis cs:0.0674456730484962,7978)
--(axis cs:0.066930815577507,7978)
--(axis cs:0.066930815577507,7714)
--(axis cs:0.0664159655570984,7714)
--(axis cs:0.0664159655570984,7906)
--(axis cs:0.0659011155366898,7906)
--(axis cs:0.0659011155366898,7848)
--(axis cs:0.0653862506151199,7848)
--(axis cs:0.0653862506151199,7834)
--(axis cs:0.0648714080452919,7834)
--(axis cs:0.0648714080452919,7848)
--(axis cs:0.0643565580248833,7848)
--(axis cs:0.0643565580248833,8058)
--(axis cs:0.063841700553894,8058)
--(axis cs:0.063841700553894,8223)
--(axis cs:0.0633268505334854,8223)
--(axis cs:0.0633268505334854,8169)
--(axis cs:0.0628120005130768,8169)
--(axis cs:0.0628120005130768,8167)
--(axis cs:0.0622971504926682,8167)
--(axis cs:0.0622971504926682,8244)
--(axis cs:0.0617822930216789,8244)
--(axis cs:0.0617822930216789,8375)
--(axis cs:0.0612674430012703,8375)
--(axis cs:0.0612674430012703,8761)
--(axis cs:0.0607525929808617,8761)
--(axis cs:0.0607525929808617,8638)
--(axis cs:0.0602377392351627,8638)
--(axis cs:0.0602377392351627,8527)
--(axis cs:0.0597228854894638,8527)
--(axis cs:0.0597228854894638,8537)
--(axis cs:0.0592080354690552,8537)
--(axis cs:0.0592080354690552,8825)
--(axis cs:0.0586931817233562,8825)
--(axis cs:0.0586931817233562,8944)
--(axis cs:0.0581783279776573,8944)
--(axis cs:0.0581783279776573,8977)
--(axis cs:0.0576634779572487,8977)
--(axis cs:0.0576634779572487,8919)
--(axis cs:0.0571486279368401,8919)
--(axis cs:0.0571486279368401,9212)
--(axis cs:0.0566337741911411,9212)
--(axis cs:0.0566337741911411,9352)
--(axis cs:0.0561189204454422,9352)
--(axis cs:0.0561189204454422,9398)
--(axis cs:0.0556040704250336,9398)
--(axis cs:0.0556040704250336,9679)
--(axis cs:0.0550892166793346,9679)
--(axis cs:0.0550892166793346,9867)
--(axis cs:0.0545743629336357,9867)
--(axis cs:0.0545743629336357,9978)
--(axis cs:0.0540595129132271,9978)
--(axis cs:0.0540595129132271,9883)
--(axis cs:0.0535446628928185,9883)
--(axis cs:0.0535446628928185,10089)
--(axis cs:0.0530298054218292,10089)
--(axis cs:0.0530298054218292,10121)
--(axis cs:0.0525149554014206,10121)
--(axis cs:0.0525149554014206,10161)
--(axis cs:0.052000105381012,10161)
--(axis cs:0.052000105381012,10391)
--(axis cs:0.051485251635313,10391)
--(axis cs:0.051485251635313,10449)
--(axis cs:0.0509703978896141,10449)
--(axis cs:0.0509703978896141,10499)
--(axis cs:0.0504555478692055,10499)
--(axis cs:0.0504555478692055,10405)
--(axis cs:0.0499406941235065,10405)
--(axis cs:0.0499406941235065,10522)
--(axis cs:0.0494258403778076,10522)
--(axis cs:0.0494258403778076,10673)
--(axis cs:0.048910990357399,10673)
--(axis cs:0.048910990357399,10633)
--(axis cs:0.0483961403369904,10633)
--(axis cs:0.0483961403369904,10591)
--(axis cs:0.0478812828660011,10591)
--(axis cs:0.0478812828660011,10710)
--(axis cs:0.0473664328455925,10710)
--(axis cs:0.0473664328455925,10819)
--(axis cs:0.0468515828251839,10819)
--(axis cs:0.0468515828251839,10682)
--(axis cs:0.0463367290794849,10682)
--(axis cs:0.0463367290794849,10745)
--(axis cs:0.045821875333786,10745)
--(axis cs:0.045821875333786,10799)
--(axis cs:0.0453070253133774,10799)
--(axis cs:0.0453070253133774,10995)
--(axis cs:0.0447921715676785,10995)
--(axis cs:0.0447921715676785,10843)
--(axis cs:0.0442773178219795,10843)
--(axis cs:0.0442773178219795,11098)
--(axis cs:0.0437624678015709,11098)
--(axis cs:0.0437624678015709,11096)
--(axis cs:0.0432476177811623,11096)
--(axis cs:0.0432476177811623,11137)
--(axis cs:0.042732760310173,11137)
--(axis cs:0.042732760310173,11163)
--(axis cs:0.0422179102897644,11163)
--(axis cs:0.0422179102897644,11350)
--(axis cs:0.0417030602693558,11350)
--(axis cs:0.0417030602693558,11554)
--(axis cs:0.0411882065236568,11554)
--(axis cs:0.0411882065236568,11829)
--(axis cs:0.0406733527779579,11829)
--(axis cs:0.0406733527779579,11827)
--(axis cs:0.0401585027575493,11827)
--(axis cs:0.0401585027575493,12285)
--(axis cs:0.0396436490118504,12285)
--(axis cs:0.0396436490118504,12614)
--(axis cs:0.0391287952661514,12614)
--(axis cs:0.0391287952661514,13001)
--(axis cs:0.0386139452457428,13001)
--(axis cs:0.0386139452457428,12996)
--(axis cs:0.0380990952253342,12996)
--(axis cs:0.0380990952253342,13486)
--(axis cs:0.0375842377543449,13486)
--(axis cs:0.0375842377543449,13886)
--(axis cs:0.0370693877339363,13886)
--(axis cs:0.0370693877339363,14333)
--(axis cs:0.0365545377135277,14333)
--(axis cs:0.0365545377135277,14352)
--(axis cs:0.0360396839678288,14352)
--(axis cs:0.0360396839678288,14923)
--(axis cs:0.0355248302221298,14923)
--(axis cs:0.0355248302221298,14985)
--(axis cs:0.0350099802017212,14985)
--(axis cs:0.0350099802017212,15373)
--(axis cs:0.0344951301813126,15373)
--(axis cs:0.0344951301813126,15633)
--(axis cs:0.0339802727103233,15633)
--(axis cs:0.0339802727103233,16166)
--(axis cs:0.0334654226899147,16166)
--(axis cs:0.0334654226899147,16535)
--(axis cs:0.0329505726695061,16535)
--(axis cs:0.0329505726695061,16610)
--(axis cs:0.0324357189238071,16610)
--(axis cs:0.0324357189238071,16960)
--(axis cs:0.0319208651781082,16960)
--(axis cs:0.0319208651781082,16980)
--(axis cs:0.0314060151576996,16980)
--(axis cs:0.0314060151576996,17288)
--(axis cs:0.0308911614120007,17288)
--(axis cs:0.0308911614120007,17690)
--(axis cs:0.0303763076663017,17690)
--(axis cs:0.0303763076663017,17470)
--(axis cs:0.0298614576458931,17470)
--(axis cs:0.0298614576458931,18093)
--(axis cs:0.0293466039001942,18093)
--(axis cs:0.0293466039001942,17694)
--(axis cs:0.0288317538797855,17694)
--(axis cs:0.0288317538797855,17844)
--(axis cs:0.0283169001340866,17844)
--(axis cs:0.0283169001340866,17812)
--(axis cs:0.0278020463883877,17812)
--(axis cs:0.0278020463883877,17957)
--(axis cs:0.027287196367979,17957)
--(axis cs:0.027287196367979,18186)
--(axis cs:0.0267723426222801,18186)
--(axis cs:0.0267723426222801,18287)
--(axis cs:0.0262574926018715,18287)
--(axis cs:0.0262574926018715,18156)
--(axis cs:0.0257426388561726,18156)
--(axis cs:0.0257426388561726,18404)
--(axis cs:0.0252277851104736,18404)
--(axis cs:0.0252277851104736,18272)
--(axis cs:0.024712935090065,18272)
--(axis cs:0.024712935090065,18398)
--(axis cs:0.0241980813443661,18398)
--(axis cs:0.0241980813443661,17999)
--(axis cs:0.0236832313239574,17999)
--(axis cs:0.0236832313239574,18093)
--(axis cs:0.0231683775782585,18093)
--(axis cs:0.0231683775782585,18323)
--(axis cs:0.0226535238325596,18323)
--(axis cs:0.0226535238325596,18409)
--(axis cs:0.022138673812151,18409)
--(axis cs:0.022138673812151,18579)
--(axis cs:0.021623820066452,18579)
--(axis cs:0.021623820066452,18465)
--(axis cs:0.0211089700460434,18465)
--(axis cs:0.0211089700460434,18885)
--(axis cs:0.0205941163003445,18885)
--(axis cs:0.0205941163003445,19097)
--(axis cs:0.0200792662799358,19097)
--(axis cs:0.0200792662799358,19168)
--(axis cs:0.0195644106715918,19168)
--(axis cs:0.0195644106715918,19370)
--(axis cs:0.019049558788538,19370)
--(axis cs:0.019049558788538,20232)
--(axis cs:0.0185347087681293,20232)
--(axis cs:0.0185347087681293,20372)
--(axis cs:0.0180198550224304,20372)
--(axis cs:0.0180198550224304,20596)
--(axis cs:0.0175050050020218,20596)
--(axis cs:0.0175050050020218,21184)
--(axis cs:0.0169901493936777,21184)
--(axis cs:0.0169901493936777,21502)
--(axis cs:0.0164752975106239,21502)
--(axis cs:0.0164752975106239,21931)
--(axis cs:0.0159604474902153,21931)
--(axis cs:0.0159604474902153,22175)
--(axis cs:0.0154455928131938,22175)
--(axis cs:0.0154455928131938,22428)
--(axis cs:0.0149307399988174,22428)
--(axis cs:0.0149307399988174,23023)
--(axis cs:0.0144158890470862,23023)
--(axis cs:0.0144158890470862,23445)
--(axis cs:0.0139010371640325,23445)
--(axis cs:0.0139010371640325,23852)
--(axis cs:0.0133861843496561,23852)
--(axis cs:0.0133861843496561,24277)
--(axis cs:0.0128713324666023,24277)
--(axis cs:0.0128713324666023,24488)
--(axis cs:0.0123564787209034,24488)
--(axis cs:0.0123564787209034,24912)
--(axis cs:0.0118416277691722,24912)
--(axis cs:0.0118416277691722,25058)
--(axis cs:0.0113267758861184,25058)
--(axis cs:0.0113267758861184,25775)
--(axis cs:0.0108119230717421,25775)
--(axis cs:0.0108119230717421,25965)
--(axis cs:0.0102970711886883,25965)
--(axis cs:0.0102970711886883,26384)
--(axis cs:0.00978221744298935,26384)
--(axis cs:0.00978221744298935,26320)
--(axis cs:0.00926736649125814,26320)
--(axis cs:0.00926736649125814,26546)
--(axis cs:0.00875251460820436,26546)
--(axis cs:0.00875251460820436,26568)
--(axis cs:0.00823766179382801,26568)
--(axis cs:0.00823766179382801,26999)
--(axis cs:0.00772280991077423,26999)
--(axis cs:0.00772280991077423,26845)
--(axis cs:0.00720795802772045,26845)
--(axis cs:0.00720795802772045,27087)
--(axis cs:0.0066931052133441,27087)
--(axis cs:0.0066931052133441,27373)
--(axis cs:0.00617825333029032,27373)
--(axis cs:0.00617825333029032,27379)
--(axis cs:0.00566340144723654,27379)
--(axis cs:0.00566340144723654,27422)
--(axis cs:0.00514854863286018,27422)
--(axis cs:0.00514854863286018,27801)
--(axis cs:0.0046336967498064,27801)
--(axis cs:0.0046336967498064,27549)
--(axis cs:0.00411884440109134,27549)
--(axis cs:0.00411884440109134,27517)
--(axis cs:0.00360399205237627,27517)
--(axis cs:0.00360399205237627,27824)
--(axis cs:0.0030891397036612,27824)
--(axis cs:0.0030891397036612,27861)
--(axis cs:0.00257428782060742,27861)
--(axis cs:0.00257428782060742,28045)
--(axis cs:0.00205943523906171,28045)
--(axis cs:0.00205943523906171,28326)
--(axis cs:0.00154458289034665,28326)
--(axis cs:0.00154458289034665,28125)
--(axis cs:0.00102973077446222,28125)
--(axis cs:0.00102973077446222,27911)
--(axis cs:0.000514878542162478,27911)
--(axis cs:0.000514878542162478,27984)
--(axis cs:2.63098627328873e-08,27984)
--cycle;

\addplot [semithick, steelblue31119180, dashed]
table {%
0.0566145665943624 0
0.0566145665943624 36228.15
};
\addlegendentry{mean No-PINN}
\addplot [semithick, darkorange25512714, dashed]
table {%
0.0367847792804242 0
0.0367847792804242 36228.15
};
\addlegendentry{mean PINN}
\end{groupplot}

\end{tikzpicture}


==> figures/test_plt.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{times} % to use times new roman
 \usepackage{mathptmx} % to use times new roman
% import style library
%\usepackage{myStyleIEEE}
% \pgfplotsset{every axis/.append style={font=\rmfamily\scriptsize}} % to use times new roman



\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Test Network},
xmin=-0.5, xmax=1.5,
xtick style={color=black},
xtick={0,1},
xticklabels={14-bus,30-bus},
y grid style={darkgray176},
ylabel={value},
ymin=-2.30339228437515e-06, ymax=4.83712379718781e-05,
ytick style={color=black},
ytick={-1e-05,0,1e-05,2e-05,3e-05,4e-05,5e-05},
yticklabels={\ensuremath{-}1,0,1,2,3,4,5}
]
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:-0.396,8.57508894114289e-07)
--(axis cs:-0.004,8.57508894114289e-07)
--(axis cs:-0.004,1.15276345695747e-05)
--(axis cs:-0.396,1.15276345695747e-05)
--(axis cs:-0.396,8.57508894114289e-07)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:0.004,6.69741496039933e-07)
--(axis cs:0.396,6.69741496039933e-07)
--(axis cs:0.396,1.88295257430582e-05)
--(axis cs:0.004,1.88295257430582e-05)
--(axis cs:0.004,6.69741496039933e-07)
--cycle;
\path [draw=darkslategray63, fill=steelblue49115161, semithick]
(axis cs:0.604,8.57508894114289e-07)
--(axis cs:0.996,8.57508894114289e-07)
--(axis cs:0.996,1.15276345695747e-05)
--(axis cs:0.604,1.15276345695747e-05)
--(axis cs:0.604,8.57508894114289e-07)
--cycle;
\path [draw=darkslategray63, fill=peru22412844, semithick]
(axis cs:1.004,6.69741496039933e-07)
--(axis cs:1.396,6.69741496039933e-07)
--(axis cs:1.396,1.88295257430582e-05)
--(axis cs:1.004,1.88295257430582e-05)
--(axis cs:1.004,6.69741496039933e-07)
--cycle;
\draw[draw=darkslategray63,fill=steelblue49115161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=steelblue49115161,line width=0.3pt}
\addlegendentry{GNN}

\draw[draw=darkslategray63,fill=peru22412844,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=peru22412844,line width=0.3pt}
\addlegendentry{Guided}

\addplot [semithick, darkslategray63, forget plot]
table {%
-0.2 8.57508894114289e-07
-0.2 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.2 1.15276345695747e-05
-0.2 2.75303500529844e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.298 0
-0.102 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.298 2.75303500529844e-05
-0.102 2.75303500529844e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.2 6.69741496039933e-07
0.2 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.2 1.88295257430582e-05
0.2 4.6067845687503e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.102 0
0.298 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.102 4.6067845687503e-05
0.298 4.6067845687503e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.8 8.57508894114289e-07
0.8 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.8 1.15276345695747e-05
0.8 2.75303500529844e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.702 0
0.898 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.702 2.75303500529844e-05
0.898 2.75303500529844e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.2 6.69741496039933e-07
1.2 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.2 1.88295257430582e-05
1.2 4.6067845687503e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.102 0
1.298 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.102 4.6067845687503e-05
1.298 4.6067845687503e-05
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.396 3.64753486792324e-06
-0.004 3.64753486792324e-06
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.004 4.59511284134351e-06
0.396 4.59511284134351e-06
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.604 3.64753486792324e-06
0.996 3.64753486792324e-06
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.004 4.59511284134351e-06
1.396 4.59511284134351e-06
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/vmae.tex <==
\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}
\usepackage{times} % to use times new roman
 \usepackage{mathptmx} % to use times new roman
\pgfplotsset{compat=1.18}
% import style library
\usepackage{myStyleIEEE}
% \pgfplotsset{every axis/.append style={font=\rmfamily\scriptsize}} % to use times new roman

\makeatletter
\pgfplotsset{
    groupplot xlabel/.initial={},
    every groupplot x label/.style={
        at={($({\pgfplots@group@name\space c1r\pgfplots@group@rows.west}|-{\pgfplots@group@name\space c1r\pgfplots@group@rows.outer south})!0.5!({\pgfplots@group@name\space c\pgfplots@group@columns r\pgfplots@group@rows.east}|-{\pgfplots@group@name\space c\pgfplots@group@columns r\pgfplots@group@rows.outer south})$)},
        anchor=north,
    },
    groupplot ylabel/.initial={},
    every groupplot y label/.style={
            rotate=90,
        at={($({\pgfplots@group@name\space c1r1.north}-|{\pgfplots@group@name\space c1r1.outer
west})!0.5!({\pgfplots@group@name\space c1r\pgfplots@group@rows.south}-|{\pgfplots@group@name\space c1r\pgfplots@group@rows.outer west})$)},
        anchor=south
    },
    execute at end groupplot/.code={%
      \node [/pgfplots/every groupplot x label]
{\pgfkeysvalueof{/pgfplots/groupplot xlabel}};  
      \node [/pgfplots/every groupplot y label] 
{\pgfkeysvalueof{/pgfplots/groupplot ylabel}};  
    }
}

\def\endpgfplots@environment@groupplot{%
    \endpgfplots@environment@opt%
    \pgfkeys{/pgfplots/execute at end groupplot}%
    \endgroup%
}
\makeatother



\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cadetblue89179163}{RGB}{89,179,163}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray48}{RGB}{48,48,48}
\definecolor{darkslategray6659100}{RGB}{66,59,100}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue66119148}{RGB}{66,119,148}

\begin{groupplot}[
    group style={
    group name=my plots,
    group size=2 by 5,
    vertical sep=5pt,
    horizontal sep=5pt,
    },
    %font=\scriptsize, %\footnotesize,
    tiny,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    width=4cm,
    height=2cm,
    ymin=0, ymax=1.5,
    ytick={0, 0.5, 1},
    xtick={0.25,1.25},
    xmin=-0.2625, xmax=1.7625,
    ymin=0.82886226279669e-03, ymax=0.13445291176643,
ymode=log,
ytick style={color=black},
ytick={1e-4,1e-3,1e-2, 1e-1, 1e-0},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{-0}}\),
  \(\displaystyle {10^{1}}\),
  %\(\displaystyle {10^{7}}\)
}, 
    %groupplot ylabel={\tiny Precision [\%]},
    %groupplot xlabel={\tiny Voltage class},
    %group/only outer labels,    
	%nodes near coords,
    %enlarge x limits=0.1,  
    %ylabel={Precision in \%},
    ]
\small
\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={
 MAE of voltage in p.u},
legend style={at={(1.085,1.675)},anchor=south,legend columns=3},
legend cell align={left},
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00131158940397641)
--(axis cs:-0.136,0.00131158940397641)
--(axis cs:-0.136,0.0171730796163958)
--(axis cs:-0.397333333333333,0.0171730796163958)
--(axis cs:-0.397333333333333,0.00131158940397641)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00136794149875641)
--(axis cs:0.130666666666667,0.00136794149875641)
--(axis cs:0.130666666666667,0.00866679847240448)
--(axis cs:-0.130666666666667,0.00866679847240448)
--(axis cs:-0.130666666666667,0.00136794149875641)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00493477284908295)
--(axis cs:0.397333333333333,0.00493477284908295)
--(axis cs:0.397333333333333,0.0216413415037096)
--(axis cs:0.136,0.0216413415037096)
--(axis cs:0.136,0.00493477284908295)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt}
\addlegendentry{DC}

\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray48,fill=steelblue66119148,line width=0.3pt}
\addlegendentry{Guided}

\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt}
\addlegendentry{GNN}

\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00131158940397641
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0171730796163958
-0.266666666666667 0.0409588812239544
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.0409588812239544
-0.201333333333333 0.0409588812239544
};
\addplot [semithick, darkslategray48]
table {%
0 0.00136794149875641
0 2.23517417907715e-08
};
\addplot [semithick, darkslategray48]
table {%
0 0.00866679847240448
0 0.0196132659912109
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 2.23517417907715e-08
0.0653333333333333 2.23517417907715e-08
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.0196132659912109
0.0653333333333333 0.0196132659912109
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00493477284908295
0.266666666666667 3.57627868652344e-07
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0216413415037096
0.266666666666667 0.0467008948326111
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 3.57627868652344e-07
0.332 3.57627868652344e-07
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.0467008948326111
0.332 0.0467008948326111
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.0071706112564013
-0.136 0.0071706112564013
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.003162857494317
0.130666666666667 0.003162857494317
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.00939648598432541
0.397333333333333 0.00939648598432541
};
\draw (axis cs:-0.266666666666667,0.0071706112564013) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0072};
\draw (axis cs:0,0.003162857494317) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0032};
\draw (axis cs:0.266666666666667,0.00939648598432541) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0094};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
%ymin=1.82886226279669e-08, ymax=6.33445291176643,
%ymode=log,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00131158940397641)
--(axis cs:-0.136,0.00131158940397641)
--(axis cs:-0.136,0.0171730796163958)
--(axis cs:-0.397333333333333,0.0171730796163958)
--(axis cs:-0.397333333333333,0.00131158940397641)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00359769724309444)
--(axis cs:0.130666666666667,0.00359769724309444)
--(axis cs:0.130666666666667,0.012627124786377)
--(axis cs:-0.130666666666667,0.012627124786377)
--(axis cs:-0.130666666666667,0.00359769724309444)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00228544790297747)
--(axis cs:0.397333333333333,0.00228544790297747)
--(axis cs:0.397333333333333,0.0173390507698059)
--(axis cs:0.136,0.0173390507698059)
--(axis cs:0.136,0.00228544790297747)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00131158940397641
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0171730796163958
-0.266666666666667 0.0409588812239544
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.0409588812239544
-0.201333333333333 0.0409588812239544
};
\addplot [semithick, darkslategray48]
table {%
0 0.00359769724309444
0 1.11758708953857e-08
};
\addplot [semithick, darkslategray48]
table {%
0 0.012627124786377
0 0.0261666774749756
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 1.11758708953857e-08
0.0653333333333333 1.11758708953857e-08
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.0261666774749756
0.0653333333333333 0.0261666774749756
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00228544790297747
0.266666666666667 4.84287738800049e-08
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0173390507698059
0.266666666666667 0.039892315864563
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 4.84287738800049e-08
0.332 4.84287738800049e-08
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.039892315864563
0.332 0.039892315864563
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.0071706112564013
-0.136 0.0071706112564013
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.00610560178756714
0.130666666666667 0.00610560178756714
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.00659345835447311
0.397333333333333 0.00659345835447311
};
\draw (axis cs:-0.266666666666667,0.0071706112564013) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0072};
\draw (axis cs:0,0.00610560178756714) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0061};
\draw (axis cs:0.266666666666667,0.00659345835447311) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0066};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={
 MAE of voltage in p.u},
%ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
%ytick={1e-13,1e-08,0.001,100,10000000},
%yticklabels={
  %\(\displaystyle {10^{-13}}\),
  %\(\displaystyle {10^{-8}}\),
  %\(\displaystyle {10^{-3}}\),
  %\(\displaystyle {10^{2}}\),
  %\(\displaystyle {10^{7}}\)
%}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00578088645214256)
--(axis cs:-0.136,0.00578088645214256)
--(axis cs:-0.136,0.0397645290797783)
--(axis cs:-0.397333333333333,0.0397645290797783)
--(axis cs:-0.397333333333333,0.00578088645214256)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00328004732728004)
--(axis cs:0.130666666666667,0.00328004732728004)
--(axis cs:0.130666666666667,0.0203179866075516)
--(axis cs:-0.130666666666667,0.0203179866075516)
--(axis cs:-0.130666666666667,0.00328004732728004)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00464141368865967)
--(axis cs:0.397333333333333,0.00464141368865967)
--(axis cs:0.397333333333333,0.01843236759305)
--(axis cs:0.136,0.01843236759305)
--(axis cs:0.136,0.00464141368865967)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00578088645214256
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0397645290797783
-0.266666666666667 0.0907364213956424
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.0907364213956424
-0.201333333333333 0.0907364213956424
};
\addplot [semithick, darkslategray48]
table {%
0 0.00328004732728004
0 3.72529029846191e-08
};
\addplot [semithick, darkslategray48]
table {%
0 0.0203179866075516
0 0.0458741337060928
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 3.72529029846191e-08
0.0653333333333333 3.72529029846191e-08
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.0458741337060928
0.0653333333333333 0.0458741337060928
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00464141368865967
0.266666666666667 5.96046447753906e-08
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.01843236759305
0.266666666666667 0.0391152501106262
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 5.96046447753906e-08
0.332 5.96046447753906e-08
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.0391152501106262
0.332 0.0391152501106262
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.020288932545305
-0.136 0.020288932545305
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.00830007344484329
0.130666666666667 0.00830007344484329
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.0103287175297737
0.397333333333333 0.0103287175297737
};
\draw (axis cs:-0.266666666666667,0.020288932545305) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0203};
\draw (axis cs:0,0.00830007344484329) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0083};
\draw (axis cs:0.266666666666667,0.0103287175297737) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0103};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
%ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00578088645214256)
--(axis cs:-0.136,0.00578088645214256)
--(axis cs:-0.136,0.0397645290797783)
--(axis cs:-0.397333333333333,0.0397645290797783)
--(axis cs:-0.397333333333333,0.00578088645214256)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00164521299302578)
--(axis cs:0.130666666666667,0.00164521299302578)
--(axis cs:0.130666666666667,0.0059138759970665)
--(axis cs:-0.130666666666667,0.0059138759970665)
--(axis cs:-0.130666666666667,0.00164521299302578)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00310099124908447)
--(axis cs:0.397333333333333,0.00310099124908447)
--(axis cs:0.397333333333333,0.0197397544980049)
--(axis cs:0.136,0.0197397544980049)
--(axis cs:0.136,0.00310099124908447)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00578088645214256
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0397645290797783
-0.266666666666667 0.0907364213956424
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.0907364213956424
-0.201333333333333 0.0907364213956424
};
\addplot [semithick, darkslategray48]
table {%
0 0.00164521299302578
0 2.98023223876953e-08
};
\addplot [semithick, darkslategray48]
table {%
0 0.0059138759970665
0 0.0123166739940643
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 2.98023223876953e-08
0.0653333333333333 2.98023223876953e-08
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.0123166739940643
0.0653333333333333 0.0123166739940643
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00310099124908447
0.266666666666667 2.04890966415405e-08
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0197397544980049
0.266666666666667 0.0446923971176147
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 2.04890966415405e-08
0.332 2.04890966415405e-08
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.0446923971176147
0.332 0.0446923971176147
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.020288932545305
-0.136 0.020288932545305
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.00371076911687851
0.130666666666667 0.00371076911687851
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.0117143094539642
0.397333333333333 0.0117143094539642
};
\draw (axis cs:-0.266666666666667,0.020288932545305) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0203};
\draw (axis cs:0,0.00371076911687851) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0037};
\draw (axis cs:0.266666666666667,0.0117143094539642) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0117};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={
 MAE of voltage in p.u},
ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
ytick={1e-13,1e-08,0.001,100,10000000},
yticklabels={
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.0175807647696995)
--(axis cs:-0.136,0.0175807647696995)
--(axis cs:-0.136,0.0782325621595404)
--(axis cs:-0.397333333333333,0.0782325621595404)
--(axis cs:-0.397333333333333,0.0175807647696995)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00480074528604746)
--(axis cs:0.130666666666667,0.00480074528604746)
--(axis cs:0.130666666666667,0.0180522832088172)
--(axis cs:-0.130666666666667,0.0180522832088172)
--(axis cs:-0.130666666666667,0.00480074528604746)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00308859068900347)
--(axis cs:0.397333333333333,0.00308859068900347)
--(axis cs:0.397333333333333,0.0117242345586419)
--(axis cs:0.136,0.0117242345586419)
--(axis cs:0.136,0.00308859068900347)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0175807647696995
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0782325621595404
-0.266666666666667 0.169208601804321
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.169208601804321
-0.201333333333333 0.169208601804321
};
\addplot [semithick, darkslategray48]
table {%
0 0.00480074528604746
0 0
};
\addplot [semithick, darkslategray48]
table {%
0 0.0180522832088172
0 0.037929356098175
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0
0.0653333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.037929356098175
0.0653333333333333 0.037929356098175
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00308859068900347
0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0117242345586419
0.266666666666667 0.0246776547282934
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0
0.332 0
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.0246776547282934
0.332 0.0246776547282934
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.0415460470803327
-0.136 0.0415460470803327
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.00982501357793808
0.130666666666667 0.00982501357793808
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.00637107063084841
0.397333333333333 0.00637107063084841
};
\draw (axis cs:-0.266666666666667,0.0415460470803327) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0415};
\draw (axis cs:0,0.00982501357793808) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0098};
\draw (axis cs:0.266666666666667,0.00637107063084841) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0064};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.0175807647696995)
--(axis cs:-0.136,0.0175807647696995)
--(axis cs:-0.136,0.0782325621595404)
--(axis cs:-0.397333333333333,0.0782325621595404)
--(axis cs:-0.397333333333333,0.0175807647696995)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00216332077980042)
--(axis cs:0.130666666666667,0.00216332077980042)
--(axis cs:0.130666666666667,0.0121831297874451)
--(axis cs:-0.130666666666667,0.0121831297874451)
--(axis cs:-0.130666666666667,0.00216332077980042)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00190648436546326)
--(axis cs:0.397333333333333,0.00190648436546326)
--(axis cs:0.397333333333333,0.0497559905052185)
--(axis cs:0.136,0.0497559905052185)
--(axis cs:0.136,0.00190648436546326)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0175807647696995
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0782325621595404
-0.266666666666667 0.169208601804321
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.169208601804321
-0.201333333333333 0.169208601804321
};
\addplot [semithick, darkslategray48]
table {%
0 0.00216332077980042
0 0
};
\addplot [semithick, darkslategray48]
table {%
0 0.0121831297874451
0 0.0272125601768494
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0
0.0653333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.0272125601768494
0.0653333333333333 0.0272125601768494
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00190648436546326
0.266666666666667 3.72529029846191e-09
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0497559905052185
0.266666666666667 0.107574105262756
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 3.72529029846191e-09
0.332 3.72529029846191e-09
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.107574105262756
0.332 0.107574105262756
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.0415460470803327
-0.136 0.0415460470803327
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.00556991994380951
0.130666666666667 0.00556991994380951
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.00596239045262337
0.397333333333333 0.00596239045262337
};
\draw (axis cs:-0.266666666666667,0.0415460470803327) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0415};
\draw (axis cs:0,0.00556991994380951) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0056};
\draw (axis cs:0.266666666666667,0.00596239045262337) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0060};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={
 MAE of voltage in p.u},
ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
ytick={1e-13,1e-08,0.001,100,10000000},
yticklabels={
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00732694650596841)
--(axis cs:-0.136,0.00732694650596841)
--(axis cs:-0.136,0.0600154786647051)
--(axis cs:-0.397333333333333,0.0600154786647051)
--(axis cs:-0.397333333333333,0.00732694650596841)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.00927650555968285)
--(axis cs:0.130666666666667,0.00927650555968285)
--(axis cs:0.130666666666667,0.0402088314294815)
--(axis cs:-0.130666666666667,0.0402088314294815)
--(axis cs:-0.130666666666667,0.00927650555968285)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.0096397795714438)
--(axis cs:0.397333333333333,0.0096397795714438)
--(axis cs:0.397333333333333,0.0414173565804958)
--(axis cs:0.136,0.0414173565804958)
--(axis cs:0.136,0.0096397795714438)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00732694650596841
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0600154786647051
-0.266666666666667 0.139048189236615
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.139048189236615
-0.201333333333333 0.139048189236615
};
\addplot [semithick, darkslategray48]
table {%
0 0.00927650555968285
0 0
};
\addplot [semithick, darkslategray48]
table {%
0 0.0402088314294815
0 0.0866072177886963
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0
0.0653333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.0866072177886963
0.0653333333333333 0.0866072177886963
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0096397795714438
0.266666666666667 3.91155481338501e-08
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0414173565804958
0.266666666666667 0.0890801697969437
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 3.91155481338501e-08
0.332 3.91155481338501e-08
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.0890801697969437
0.332 0.0890801697969437
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.021723824009154
-0.136 0.021723824009154
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.0209655091166496
0.130666666666667 0.0209655091166496
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.0220981240272522
0.397333333333333 0.0220981240272522
};
\draw (axis cs:-0.266666666666667,0.021723824009154) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0217};
\draw (axis cs:0,0.0209655091166496) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0210};
\draw (axis cs:0.266666666666667,0.0220981240272522) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0221};

\nextgroupplot[
log basis y={10},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00732694650596841)
--(axis cs:-0.136,0.00732694650596841)
--(axis cs:-0.136,0.0600154786647051)
--(axis cs:-0.397333333333333,0.0600154786647051)
--(axis cs:-0.397333333333333,0.00732694650596841)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.277345262467861)
--(axis cs:0.130666666666667,0.277345262467861)
--(axis cs:0.130666666666667,1.20300221443176)
--(axis cs:-0.130666666666667,1.20300221443176)
--(axis cs:-0.130666666666667,0.277345262467861)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.0131061128340662)
--(axis cs:0.397333333333333,0.0131061128340662)
--(axis cs:0.397333333333333,0.0332465916872025)
--(axis cs:0.136,0.0332465916872025)
--(axis cs:0.136,0.0131061128340662)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00732694650596841
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0600154786647051
-0.266666666666667 0.139048189236615
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.139048189236615
-0.201333333333333 0.139048189236615
};
\addplot [semithick, darkslategray48]
table {%
0 0.277345262467861
0 2.98023223876953e-07
};
\addplot [semithick, darkslategray48]
table {%
0 1.20300221443176
0 2.59148526191711
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 2.98023223876953e-07
0.0653333333333333 2.98023223876953e-07
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 2.59148526191711
0.0653333333333333 2.59148526191711
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0131061128340662
0.266666666666667 1.08033418655396e-07
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0332465916872025
0.266666666666667 0.063456654548645
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 1.08033418655396e-07
0.332 1.08033418655396e-07
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.063456654548645
0.332 0.063456654548645
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.021723824009154
-0.136 0.021723824009154
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.624094247817993
0.130666666666667 0.624094247817993
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.0215503722429276
0.397333333333333 0.0215503722429276
};
\draw (axis cs:-0.266666666666667,0.021723824009154) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0217};
\draw (axis cs:0,0.624094247817993) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.6241};
\draw (axis cs:0.266666666666667,0.0215503722429276) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0216};

\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xtick={0},
xticklabels={50\%},
y grid style={darkgray176},
ylabel={
 MAE of voltage in p.u},
ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
ytick={1e-13,1e-08,0.001,100,10000000},
yticklabels={
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{7}}\)
}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00766745503159134)
--(axis cs:-0.136,0.00766745503159134)
--(axis cs:-0.136,0.0401757803951474)
--(axis cs:-0.397333333333333,0.0401757803951474)
--(axis cs:-0.397333333333333,0.00766745503159134)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.0129047450609505)
--(axis cs:0.130666666666667,0.0129047450609505)
--(axis cs:0.130666666666667,0.0533333346247673)
--(axis cs:-0.130666666666667,0.0533333346247673)
--(axis cs:-0.130666666666667,0.0129047450609505)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.00615546805784106)
--(axis cs:0.397333333333333,0.00615546805784106)
--(axis cs:0.397333333333333,0.0255084238015115)
--(axis cs:0.136,0.0255084238015115)
--(axis cs:0.136,0.00615546805784106)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00766745503159134
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0401757803951474
-0.266666666666667 0.088937761494554
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.088937761494554
-0.201333333333333 0.088937761494554
};
\addplot [semithick, darkslategray48]
table {%
0 0.0129047450609505
0 5.96046447753906e-08
};
\addplot [semithick, darkslategray48]
table {%
0 0.0533333346247673
0 0.113974846899509
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 5.96046447753906e-08
0.0653333333333333 5.96046447753906e-08
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.113974846899509
0.0653333333333333 0.113974846899509
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.00615546805784106
0.266666666666667 1.30385160446167e-08
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0255084238015115
0.266666666666667 0.0545374751091003
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 1.30385160446167e-08
0.332 1.30385160446167e-08
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.0545374751091003
0.332 0.0545374751091003
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.0174024647064543
-0.136 0.0174024647064543
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.0291608534753323
0.130666666666667 0.0291608534753323
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.0136441616341472
0.397333333333333 0.0136441616341472
};
\draw (axis cs:-0.266666666666667,0.0174024647064543) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0174};
\draw (axis cs:0,0.0291608534753323) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0292};
\draw (axis cs:0.266666666666667,0.0136441616341472) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0136};

\nextgroupplot[
log basis y={10},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={},
xmin=-0.5, xmax=0.5,
xtick style={color=black},
xtick={0},
xticklabels={50\%},
y grid style={darkgray176},
ymin=1.82886226279669e-08, ymax=6.33445291176643,
ymode=log,
ytick style={color=black},
yticklabels={}
]
\path [draw=darkslategray48, fill=darkslategray6659100, semithick]
(axis cs:-0.397333333333333,0.00766745503159134)
--(axis cs:-0.136,0.00766745503159134)
--(axis cs:-0.136,0.0401757803951474)
--(axis cs:-0.397333333333333,0.0401757803951474)
--(axis cs:-0.397333333333333,0.00766745503159134)
--cycle;
\path [draw=darkslategray48, fill=steelblue66119148, semithick]
(axis cs:-0.130666666666667,0.0146625111810863)
--(axis cs:0.130666666666667,0.0146625111810863)
--(axis cs:0.130666666666667,0.0645725484937429)
--(axis cs:-0.130666666666667,0.0645725484937429)
--(axis cs:-0.130666666666667,0.0146625111810863)
--cycle;
\path [draw=darkslategray48, fill=cadetblue89179163, semithick]
(axis cs:0.136,0.0124639300629497)
--(axis cs:0.397333333333333,0.0124639300629497)
--(axis cs:0.397333333333333,0.095069944858551)
--(axis cs:0.136,0.095069944858551)
--(axis cs:0.136,0.0124639300629497)
--cycle;
\draw[draw=darkslategray48,fill=darkslategray6659100,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=steelblue66119148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray48,fill=cadetblue89179163,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.00766745503159134
-0.266666666666667 0
};
\addplot [semithick, darkslategray48]
table {%
-0.266666666666667 0.0401757803951474
-0.266666666666667 0.088937761494554
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray48]
table {%
-0.332 0.088937761494554
-0.201333333333333 0.088937761494554
};
\addplot [semithick, darkslategray48]
table {%
0 0.0146625111810863
0 4.79631125926971e-08
};
\addplot [semithick, darkslategray48]
table {%
0 0.0645725484937429
0 0.139437168836594
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 4.79631125926971e-08
0.0653333333333333 4.79631125926971e-08
};
\addplot [semithick, darkslategray48]
table {%
-0.0653333333333333 0.139437168836594
0.0653333333333333 0.139437168836594
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.0124639300629497
0.266666666666667 4.4703483581543e-08
};
\addplot [semithick, darkslategray48]
table {%
0.266666666666667 0.095069944858551
0.266666666666667 0.218977600336075
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 4.4703483581543e-08
0.332 4.4703483581543e-08
};
\addplot [semithick, darkslategray48]
table {%
0.201333333333333 0.218977600336075
0.332 0.218977600336075
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.397333333333333 0.0174024647064543
-0.136 0.0174024647064543
};
\addplot [semithick, red, opacity=0.7]
table {%
-0.130666666666667 0.0360018908977509
0.130666666666667 0.0360018908977509
};
\addplot [semithick, red, opacity=0.7]
table {%
0.136 0.0515599176287651
0.397333333333333 0.0515599176287651
};
\draw (axis cs:-0.266666666666667,0.0174024647064543) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0174};
\draw (axis cs:0,0.0360018908977509) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0360};
\draw (axis cs:0.266666666666667,0.0515599176287651) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\bfseries 0.0516};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.02!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.5!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=west,
  text=black,
  rotate=90.0
]{Case :N-1};
\end{tikzpicture}


\end{document}
